Anderson Acceleration of SCF Iteration and Newton's Method for Solving Nonlinear Eigenvector Problems

The self-consistent field (SCF) iteration is a gateway method for solving nonlinear eigenvector problems, also known as nonlinear eigenvalue problems with eigenvector dependency (NEPv). However, the convergence of SCF can be slow in practice. In this paper, we study two local acceleration techniques for SCF applied to unitarily invariant NEPv: Anderson acceleration and Newton acceleration. A central difficulty in developing these techniques is the non-uniqueness of the eigenvector basis, which complicates direct application of standard Anderson acceleration and introduces singularity into the correction equation of the standard Newton formulation. For Anderson acceleration, we present three formulations based on unitarily invariant parameterization, basis alignment, and Grassmannian geometry, and establish regularity properties of the associated SCF maps. For Newton acceleration, we introduce basis-aligned updates and derive a correction equation whose operator is nonsingular under suitable assumptions, and prove local quadratic convergence. Numerical experiments on NEPv arising from computational physics and data analysis confirm the theoretical findings and demonstrate the effectiveness of the proposed acceleration techniques.

==> Figs/tikz/GMRES_residual_NT.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=410,
xtick = {0, 100, 200, 300, 400},
xticklabels = {0, 100, 200, 300, $ $},
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-15,
ymax=1.1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:505,9e-1)}, anchor=north east, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.204873076072875\\
2	0.0896638419929104\\
3	0.0463024790184499\\
4	0.0264444369981361\\
5	0.0175688806122771\\
6	0.0123059108473381\\
7	0.00880392571253182\\
8	0.0064191542106809\\
9	0.00496301915342828\\
10	0.00396141286514167\\
11	0.00338938840271267\\
12	0.00326668579129264\\
13	0.00315795230714888\\
14	0.00272425523285366\\
15	0.0023057934263151\\
16	0.00197552814860765\\
17	0.00169737040660245\\
18	0.00146477352776768\\
19	0.0012935811270209\\
20	0.00122341117701275\\
21	0.00122115761383236\\
22	0.00111246518490445\\
23	0.000979235725970141\\
24	0.000880080589838911\\
25	0.000794070011635746\\
26	0.000713559520978982\\
27	0.000636896193631892\\
28	0.000578048818906549\\
29	0.00057118743754868\\
30	0.00055096260926942\\
31	0.000498757687988901\\
32	0.000459471243028583\\
33	0.000421172962701658\\
34	0.000388645307922558\\
35	0.000360379426128009\\
36	0.000339403034667663\\
37	0.000320773245009384\\
38	0.000298347881528757\\
39	0.000276941674310424\\
40	0.000261010920133988\\
41	0.000243460279828632\\
42	0.000228316928285722\\
43	0.000212943874595316\\
44	0.000199344343085087\\
45	0.000186295182481351\\
46	0.000174122842687743\\
47	0.000162182197119404\\
48	0.000149209149270473\\
49	0.000137239202025032\\
50	0.000125860564031184\\
51	0.00011631657344569\\
52	0.000109047448405801\\
53	0.000102865523025157\\
54	9.69669514509603e-05\\
55	9.15405105978209e-05\\
56	8.72664629956135e-05\\
57	8.32470738660649e-05\\
58	7.89167877659295e-05\\
59	7.4571694315209e-05\\
60	6.97489520248647e-05\\
61	6.57338345414187e-05\\
62	6.17582066257447e-05\\
63	5.79868598610548e-05\\
64	5.45581385124384e-05\\
65	5.14425000932816e-05\\
66	4.83544319229528e-05\\
67	4.56275313725573e-05\\
68	4.34904564140037e-05\\
69	4.1399523910366e-05\\
70	3.90969299155383e-05\\
71	3.62039089956327e-05\\
72	3.30913774405313e-05\\
73	3.01158326623909e-05\\
74	2.78556206368964e-05\\
75	2.58548143368345e-05\\
76	2.3823191516756e-05\\
77	2.20818027556776e-05\\
78	2.05325451481531e-05\\
79	1.94379542930343e-05\\
80	1.83260082625741e-05\\
81	1.72054902953204e-05\\
82	1.6302258740955e-05\\
83	1.53723158940558e-05\\
84	1.46669458628024e-05\\
85	1.40557833837473e-05\\
86	1.35078931176676e-05\\
87	1.29403122336386e-05\\
88	1.22867751547664e-05\\
89	1.17429433801881e-05\\
90	1.11771449515877e-05\\
91	1.06109932081334e-05\\
92	1.01203691407635e-05\\
93	9.69697324458682e-06\\
94	9.25440040943257e-06\\
95	8.8376421612065e-06\\
96	8.51243879329683e-06\\
97	8.23279134705954e-06\\
98	7.98605838478697e-06\\
99	7.76272311090873e-06\\
100	7.57361520274234e-06\\
101	7.38444585303021e-06\\
102	7.20944948820887e-06\\
103	7.04226340281758e-06\\
104	6.84340991329695e-06\\
105	6.64790006798046e-06\\
106	6.44571639098787e-06\\
107	6.28091206308648e-06\\
108	6.11582261155173e-06\\
109	5.93992076857093e-06\\
110	5.77838105441249e-06\\
111	5.63920846927357e-06\\
112	5.48505820750688e-06\\
113	5.29366145291491e-06\\
114	5.11425938994836e-06\\
115	4.95011817799596e-06\\
116	4.75337097138781e-06\\
117	4.55532567471207e-06\\
118	4.38171559208682e-06\\
119	4.19372711912735e-06\\
120	4.03046875292634e-06\\
121	3.89293653297232e-06\\
122	3.74550722158903e-06\\
123	3.5923422437607e-06\\
124	3.43799815928443e-06\\
125	3.30563597943814e-06\\
126	3.16646153898207e-06\\
127	3.03700117496231e-06\\
128	2.90701825202156e-06\\
129	2.78780801619026e-06\\
130	2.6798557349191e-06\\
131	2.56654893807711e-06\\
132	2.46919757245083e-06\\
133	2.3745846984223e-06\\
134	2.26265070732837e-06\\
135	2.14983077024128e-06\\
136	2.06793907490551e-06\\
137	1.98591382494867e-06\\
138	1.91188238354938e-06\\
139	1.85050744811714e-06\\
140	1.77986924958279e-06\\
141	1.70196303558922e-06\\
142	1.62874702574299e-06\\
143	1.56364397751387e-06\\
144	1.50071954595125e-06\\
145	1.44647837848897e-06\\
146	1.38610052202972e-06\\
147	1.32878091781414e-06\\
148	1.28145464415402e-06\\
149	1.23007577954926e-06\\
150	1.17191723093195e-06\\
151	1.11804575515052e-06\\
152	1.05943554479439e-06\\
153	9.97285039927271e-07\\
154	9.41691993340488e-07\\
155	8.89037982656683e-07\\
156	8.30379913861785e-07\\
157	7.82710229526357e-07\\
158	7.47275968947695e-07\\
159	7.14077484326499e-07\\
160	6.88229433356305e-07\\
161	6.6460839335771e-07\\
162	6.47095146295994e-07\\
163	6.27356460003953e-07\\
164	6.0852966989102e-07\\
165	5.83306337793504e-07\\
166	5.57380448760256e-07\\
167	5.35266465462929e-07\\
168	5.07786723139162e-07\\
169	4.78263512664458e-07\\
170	4.54580521412834e-07\\
171	4.32759859452179e-07\\
172	4.12057090273505e-07\\
173	3.86707679753273e-07\\
174	3.65117209532375e-07\\
175	3.44299976562716e-07\\
176	3.26070292086222e-07\\
177	3.04017259123192e-07\\
178	2.84259605735418e-07\\
179	2.6982392355372e-07\\
180	2.58168178936337e-07\\
181	2.4569729622449e-07\\
182	2.32145182947659e-07\\
183	2.20388581103825e-07\\
184	2.08318967313009e-07\\
185	1.96899388150402e-07\\
186	1.87590301201616e-07\\
187	1.78524732085192e-07\\
188	1.71979541496205e-07\\
189	1.64755781874604e-07\\
190	1.59340966592163e-07\\
191	1.53472216215485e-07\\
192	1.48748803930748e-07\\
193	1.44719437351485e-07\\
194	1.41737759337885e-07\\
195	1.39548644925956e-07\\
196	1.37223483089579e-07\\
197	1.35159280995479e-07\\
198	1.32772102444901e-07\\
199	1.31188810358617e-07\\
200	1.29533721758046e-07\\
201	1.27970059027299e-07\\
202	1.25759632786564e-07\\
203	4.14906968537095e-08\\
204	1.9881745421546e-08\\
205	1.92619460076411e-08\\
206	1.87521693143487e-08\\
207	1.82276988801308e-08\\
208	1.76395650431475e-08\\
209	1.6994207562665e-08\\
210	1.62915282925908e-08\\
211	1.55843875254697e-08\\
212	1.48849130934549e-08\\
213	1.42995212447539e-08\\
214	1.37611210259403e-08\\
215	1.32713805891814e-08\\
216	1.2797440209977e-08\\
217	1.23112593803939e-08\\
218	1.18018397084389e-08\\
219	1.13229928537865e-08\\
220	1.08047174939189e-08\\
221	1.02781420767827e-08\\
222	9.78359945618668e-09\\
223	9.27383656353009e-09\\
224	8.71469997140983e-09\\
225	8.18676096766282e-09\\
226	7.69962397413163e-09\\
227	7.02481607332816e-09\\
228	6.40569553769402e-09\\
229	6.0000845717958e-09\\
230	5.61638982373194e-09\\
231	5.24057578355021e-09\\
232	4.89376551284137e-09\\
233	4.60870318264171e-09\\
234	4.41930242450294e-09\\
235	4.24711918866297e-09\\
236	4.03930130197183e-09\\
237	3.78919758633681e-09\\
238	3.5635250222718e-09\\
239	3.37392147715611e-09\\
240	3.20428523623382e-09\\
241	3.03487786842266e-09\\
242	2.87603556843378e-09\\
243	2.68958978972775e-09\\
244	2.52398257830025e-09\\
245	2.36045312165574e-09\\
246	2.19111225482645e-09\\
247	2.05897460555043e-09\\
248	1.95626542874641e-09\\
249	1.86387400457222e-09\\
250	1.79491874884493e-09\\
251	1.7372703993896e-09\\
252	1.65213233047158e-09\\
253	1.56027452370018e-09\\
254	1.47616285457597e-09\\
255	1.39316557870768e-09\\
256	1.31187836547329e-09\\
257	1.23701656160222e-09\\
258	1.17410392288035e-09\\
259	1.12045494622256e-09\\
260	1.06533903927469e-09\\
261	1.02121627248475e-09\\
262	9.74720901140051e-10\\
263	9.31696920455441e-10\\
264	8.80983088815149e-10\\
265	8.34163174187345e-10\\
266	7.82732888861698e-10\\
267	7.27366947328125e-10\\
268	6.72090884239252e-10\\
269	6.24152726175966e-10\\
270	5.75207282239386e-10\\
271	5.41075500643755e-10\\
272	5.15875138320664e-10\\
273	4.90530435344157e-10\\
274	4.61554560047655e-10\\
275	4.31843419473062e-10\\
276	4.07592369485524e-10\\
277	3.77030057251163e-10\\
278	3.40846947938766e-10\\
279	3.12864095327044e-10\\
280	2.81079506350811e-10\\
281	2.48404837714463e-10\\
282	2.26348084191293e-10\\
283	2.05899540751534e-10\\
284	1.84958882681239e-10\\
285	1.66357348163522e-10\\
286	1.52296677603898e-10\\
287	1.39752783759616e-10\\
288	1.26136414080341e-10\\
289	1.15217097036051e-10\\
290	1.01569160726577e-10\\
291	9.07037077574089e-11\\
292	7.91935901207014e-11\\
293	6.80764321472546e-11\\
294	5.83878728448902e-11\\
295	5.0681690542807e-11\\
296	4.37595795634032e-11\\
297	3.90582178712742e-11\\
298	3.54225877904084e-11\\
299	3.17974769654799e-11\\
300	2.98145349526913e-11\\
301	2.79759617540804e-11\\
302	2.59859537233385e-11\\
303	2.39773661064171e-11\\
304	2.21934023676977e-11\\
305	2.04963986236917e-11\\
306	1.89117058040525e-11\\
307	1.75315685467617e-11\\
308	1.59056903955982e-11\\
309	1.47716982978158e-11\\
310	1.36576529729807e-11\\
311	1.23901603585963e-11\\
312	1.12855792935037e-11\\
313	1.03817512412786e-11\\
314	9.51256235597742e-12\\
315	8.73367445542104e-12\\
316	8.09208070028221e-12\\
317	7.49560462688354e-12\\
318	6.8667825124034e-12\\
319	6.23490444046777e-12\\
320	5.82075945278638e-12\\
321	5.33288916487644e-12\\
322	4.85153206388474e-12\\
323	4.49169907996164e-12\\
324	4.20005509541812e-12\\
325	3.92095993820922e-12\\
326	3.69557292029218e-12\\
327	3.50960893478848e-12\\
328	3.2857128027634e-12\\
329	3.09917020734444e-12\\
330	2.9343256710742e-12\\
331	2.72324917323446e-12\\
332	2.48856066206075e-12\\
333	2.2201090292773e-12\\
334	2.01754901015386e-12\\
335	1.85373526009388e-12\\
336	1.70943585936379e-12\\
337	1.55774853227264e-12\\
338	1.43811122311592e-12\\
339	1.31012352793523e-12\\
340	1.15808987898888e-12\\
341	1.02413298889594e-12\\
342	9.3505284524617e-13\\
343	8.54897687202101e-13\\
344	7.9216194202605e-13\\
345	7.48100592075553e-13\\
346	7.24515953490572e-13\\
347	7.03241445104924e-13\\
348	6.80422647946023e-13\\
349	6.52669779529667e-13\\
350	6.27848201469921e-13\\
351	6.04878998732279e-13\\
352	5.85770417899984e-13\\
353	5.71354969981586e-13\\
354	5.59320084684387e-13\\
355	5.5144797003988e-13\\
356	5.46401164853595e-13\\
357	5.42423092389786e-13\\
358	5.3985560955161e-13\\
359	5.38058112273924e-13\\
360	5.36940204523145e-13\\
361	5.36455755581864e-13\\
362	5.36112747436155e-13\\
363	5.35736940887629e-13\\
364	5.35525389687971e-13\\
365	5.354074988518e-13\\
366	5.35349353986767e-13\\
367	5.35316079178016e-13\\
368	5.35296624062713e-13\\
369	5.35290283049652e-13\\
370	5.35287715930491e-13\\
371	5.35285605087823e-13\\
372	5.35283544593243e-13\\
373	5.3528243858128e-13\\
374	5.35281383893879e-13\\
375	5.35280423729163e-13\\
376	5.35279876751442e-13\\
377	5.35279531394129e-13\\
378	5.35279346342544e-13\\
379	5.35279263210201e-13\\
380	5.35279193692374e-13\\
381	5.3527914926656e-13\\
382	5.35279129592966e-13\\
383	5.35279119195483e-13\\
384	5.35279114291195e-13\\
385	5.35279111358897e-13\\
386	5.35279109824452e-13\\
387	5.35279108729194e-13\\
388	5.35279108182209e-13\\
389	5.35279107806554e-13\\
390	5.35279107712304e-13\\
391	5.35279107679432e-13\\
392	5.35279107672409e-13\\
393	5.35279107670694e-13\\
394	5.35279107670201e-13\\
395	5.35279107670074e-13\\
396	5.35279107670067e-13\\
397	5.35279107670048e-13\\
398	5.35279107669755e-13\\
399	5.35279107665155e-13\\
400	5.35278217336914e-13\\
401	2.50145971591972e-13\\
402	1.85707176766868e-14\\
403	1.8570651656525e-14\\
404	1.85309204817424e-14\\
405	1.79657492628122e-14\\
406	1.79644098864886e-14\\
407	1.79395067949614e-14\\
408	1.79360489259315e-14\\
409	1.79301838881997e-14\\
410	1.79301449370623e-14\\
411	1.79167495409676e-14\\
412	1.78983281282222e-14\\
413	1.78153971324305e-14\\
414	1.76573297776721e-14\\
415	1.75990104997549e-14\\
416	1.73509966247636e-14\\
417	1.73509781722511e-14\\
418	1.72960670864124e-14\\
419	1.72829773965749e-14\\
420	1.72613179795594e-14\\
421	1.70833515621026e-14\\
422	1.70442157773959e-14\\
423	1.7043999358355e-14\\
424	1.70374610229136e-14\\
425	1.70306580005498e-14\\
426	1.70285870622673e-14\\
427	1.6953346699412e-14\\
428	1.69002313642822e-14\\
429	1.68560664834387e-14\\
430	1.68527077914394e-14\\
431	1.68311729177635e-14\\
432	1.66929580087546e-14\\
433	1.66887262970055e-14\\
434	1.66687143378863e-14\\
435	1.66621058655121e-14\\
436	1.6661505233369e-14\\
437	1.66472071014098e-14\\
438	1.66336279718235e-14\\
439	1.66207514520612e-14\\
440	1.6534718107864e-14\\
441	1.65193629343217e-14\\
442	1.64923294941336e-14\\
443	1.64914558448677e-14\\
444	1.64865897251971e-14\\
445	1.64175038422923e-14\\
446	1.6332298208475e-14\\
447	1.63320377127502e-14\\
448	1.63204238986245e-14\\
449	1.63186994887327e-14\\
450	1.61757221431064e-14\\
};
\addlegendentry{$\varepsilon=10^{-8}$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.204873076853183\\
2	0.0896638436885824\\
3	0.0463024822230975\\
4	0.026444441475166\\
5	0.0175688832550397\\
6	0.012305913433854\\
7	0.00880394317875808\\
8	0.00641928434821926\\
9	0.00496391766677556\\
10	0.0039676741428587\\
11	0.00342507847467089\\
12	0.00335515833075814\\
13	0.00318411403938736\\
14	0.00272699806309163\\
15	0.00230600249647438\\
16	0.00197554154309841\\
17	0.00169740618355902\\
18	0.00146513344323079\\
19	0.00129623468816415\\
20	0.00123430563601103\\
21	0.00122868248532083\\
22	0.00111338880309911\\
23	0.00097929595553097\\
24	0.000880071043711044\\
25	0.000794054297299536\\
26	0.00071355158390216\\
27	0.000636969118179518\\
28	0.00057869609260352\\
29	0.000572527561013378\\
30	0.000551278209418292\\
31	0.000498762732041113\\
32	0.000459451218183874\\
33	0.000421149962032199\\
34	0.000388621671831447\\
35	0.000360355505328162\\
36	0.000339379053412178\\
37	0.000320749423806627\\
38	0.000298324464306588\\
39	0.000276918760334415\\
40	0.000260988496392557\\
41	0.000243438538577909\\
42	0.00022829586347358\\
43	0.000212923563213669\\
44	0.000199324745611857\\
45	0.000186276331702862\\
46	0.000174104733277287\\
47	0.000162164852994784\\
48	0.000149192634876973\\
49	0.000137223393325162\\
50	0.000125845343204551\\
51	0.00011630177623496\\
52	0.000109032949647926\\
53	0.000102851285874385\\
54	9.69529876796453e-05\\
55	9.1526811539011e-05\\
56	8.72530160287387e-05\\
57	8.32339112762881e-05\\
58	7.89039759261875e-05\\
59	7.45592547703305e-05\\
60	6.97369121993351e-05\\
61	6.57221086341215e-05\\
62	6.17467792973021e-05\\
63	5.79757051387326e-05\\
64	5.45472264065342e-05\\
65	5.14318170174499e-05\\
66	4.83439814261071e-05\\
67	4.56172940570441e-05\\
68	4.34804141283036e-05\\
69	4.13897038821425e-05\\
70	3.908737992242e-05\\
71	3.61946889399263e-05\\
72	3.30824510999805e-05\\
73	3.01071077381775e-05\\
74	2.78470068324506e-05\\
75	2.58462763828652e-05\\
76	2.38146998799261e-05\\
77	2.2073321518083e-05\\
78	2.05240529296432e-05\\
79	1.94294547625201e-05\\
80	1.83175177815225e-05\\
81	1.71970062541814e-05\\
82	1.62937854346943e-05\\
83	1.53638616501595e-05\\
84	1.46585157367257e-05\\
85	1.40473940538537e-05\\
86	1.34995624028957e-05\\
87	1.29320709235861e-05\\
88	1.22786506811582e-05\\
89	1.17349240712535e-05\\
90	1.11692514517266e-05\\
91	1.06032307588696e-05\\
92	1.01127223636205e-05\\
93	9.68943568133372e-06\\
94	9.24698671645624e-06\\
95	8.83035105539514e-06\\
96	8.5052537442527e-06\\
97	8.22571410119725e-06\\
98	7.9790962261581e-06\\
99	7.75588376694868e-06\\
100	7.56690337744251e-06\\
101	7.37788514318447e-06\\
102	7.20304856746208e-06\\
103	7.03603804435831e-06\\
104	6.83741337414166e-06\\
105	6.64214276154945e-06\\
106	6.44021623201688e-06\\
107	6.27563251612641e-06\\
108	6.11077608769637e-06\\
109	5.93513141889584e-06\\
110	5.77383502509427e-06\\
111	5.63487926770061e-06\\
112	5.48097511844169e-06\\
113	5.28988089965023e-06\\
114	5.11075382247135e-06\\
115	4.94685832915017e-06\\
116	4.7503929807476e-06\\
117	4.55261230089858e-06\\
118	4.37921848851311e-06\\
119	4.19144765845995e-06\\
120	4.02836325664481e-06\\
121	3.89096845470994e-06\\
122	3.7436777736047e-06\\
123	3.59064575922727e-06\\
124	3.43642309936716e-06\\
125	3.30415551162931e-06\\
126	3.16507143583204e-06\\
127	3.03568721263614e-06\\
128	2.90577318678377e-06\\
129	2.78661965371995e-06\\
130	2.67871474404372e-06\\
131	2.56545403290276e-06\\
132	2.46813937376777e-06\\
133	2.37356119829938e-06\\
134	2.26166529827834e-06\\
135	2.14887913619319e-06\\
136	2.06701046823032e-06\\
137	1.98500897862511e-06\\
138	1.91099965021173e-06\\
139	1.8496444705885e-06\\
140	1.77903112615801e-06\\
141	1.70115235922314e-06\\
142	1.62796229091186e-06\\
143	1.56288267326219e-06\\
144	1.49998158206313e-06\\
145	1.44576206453688e-06\\
146	1.38540967047257e-06\\
147	1.32811465779569e-06\\
148	1.28080984335202e-06\\
149	1.22945622035104e-06\\
150	1.17132625273039e-06\\
151	1.11748064143995e-06\\
152	1.05889744407706e-06\\
153	9.96773288752948e-07\\
154	9.41201471704884e-07\\
155	8.88565310152969e-07\\
156	8.29923690287624e-07\\
157	7.82264808637795e-07\\
158	7.46837860743936e-07\\
159	7.13646429174323e-07\\
160	6.87804772688658e-07\\
161	6.64190931089628e-07\\
162	6.46684606433557e-07\\
163	6.26955695656546e-07\\
164	6.08139447136933e-07\\
165	5.82931536813227e-07\\
166	5.57021298545119e-07\\
167	5.3492063800707e-07\\
168	5.07456922866434e-07\\
169	4.77949125504114e-07\\
170	4.54277072549554e-07\\
171	4.32465649211947e-07\\
172	4.11771008903885e-07\\
173	3.86429979067957e-07\\
174	3.64844875503083e-07\\
175	3.44031328926182e-07\\
176	3.25803775488112e-07\\
177	3.0375135324205e-07\\
178	2.83991939660642e-07\\
179	2.6955383793106e-07\\
180	2.5789569094329e-07\\
181	2.45421997772868e-07\\
182	2.31866149085658e-07\\
183	2.20105609040202e-07\\
184	2.08031348496598e-07\\
185	1.96606616086342e-07\\
186	1.8729310270985e-07\\
187	1.78223117765667e-07\\
188	1.716750279309e-07\\
189	1.64448664850064e-07\\
190	1.59032466777549e-07\\
191	1.5316299232553e-07\\
192	1.48439693340142e-07\\
193	1.44411388962856e-07\\
194	1.41431428679706e-07\\
195	1.39244690487783e-07\\
196	1.36923286463988e-07\\
197	1.34863727671199e-07\\
198	1.32483208241226e-07\\
199	1.3090526973185e-07\\
200	1.29257131154706e-07\\
201	1.27701117014472e-07\\
202	1.25502497562117e-07\\
203	4.14743247617514e-08\\
204	1.98670962423369e-08\\
205	1.92470385751296e-08\\
206	1.87371373871325e-08\\
207	1.82126336711446e-08\\
208	1.76245572231624e-08\\
209	1.69793509509789e-08\\
210	1.62769121050162e-08\\
211	1.55700815422825e-08\\
212	1.4870969396168e-08\\
213	1.42859380962197e-08\\
214	1.37479332806777e-08\\
215	1.32586162892663e-08\\
216	1.27851476838997e-08\\
217	1.2299515861603e-08\\
218	1.17907061722622e-08\\
219	1.13124708840073e-08\\
220	1.07948879612951e-08\\
221	1.02690268677036e-08\\
222	9.77515879037933e-09\\
223	9.26609068576513e-09\\
224	8.7076941349272e-09\\
225	8.18042890954222e-09\\
226	7.69388913156395e-09\\
227	7.01984118452465e-09\\
228	6.40133329661035e-09\\
229	5.99608602020103e-09\\
230	5.61271529362731e-09\\
231	5.23719486803374e-09\\
232	4.8906329456306e-09\\
233	4.6057606611218e-09\\
234	4.416483794705e-09\\
235	4.24441608066964e-09\\
236	4.03673894507478e-09\\
237	3.78679476960684e-09\\
238	3.56125546134038e-09\\
239	3.37175805786301e-09\\
240	3.20221588256072e-09\\
241	3.03290242587725e-09\\
242	2.87414727622625e-09\\
243	2.68780113586205e-09\\
244	2.52227857039441e-09\\
245	2.35883005182582e-09\\
246	2.18956829033664e-09\\
247	2.05748929514911e-09\\
248	1.95482871163476e-09\\
249	1.86248411053114e-09\\
250	1.79356946730681e-09\\
251	1.73596210517052e-09\\
252	1.65089274767314e-09\\
253	1.55911124098918e-09\\
254	1.47507149509764e-09\\
255	1.39214735278378e-09\\
256	1.3109334126447e-09\\
257	1.23613991327702e-09\\
258	1.17328647800355e-09\\
259	1.11968971138241e-09\\
260	1.06463030437638e-09\\
261	1.02055414125436e-09\\
262	9.74109725849359e-10\\
263	9.31133553976917e-10\\
264	8.80476309884764e-10\\
265	8.33707824490671e-10\\
266	7.82332484309569e-10\\
267	7.2702248567203e-10\\
268	6.71798306813283e-10\\
269	6.23902012294564e-10\\
270	5.74996125425842e-10\\
271	5.40890060838265e-10\\
272	5.15708172849455e-10\\
273	4.90381961178333e-10\\
274	4.61426302720733e-10\\
275	4.31734532008657e-10\\
276	4.07498382277995e-10\\
277	3.76953675887438e-10\\
278	3.40789199732333e-10\\
279	3.12819239215706e-10\\
280	2.81047720742244e-10\\
281	2.48384729077341e-10\\
282	2.2633486900704e-10\\
283	2.05892045459762e-10\\
284	1.84956596943965e-10\\
285	1.66359186471914e-10\\
286	1.52301322167615e-10\\
287	1.39759706824219e-10\\
288	1.26145614118009e-10\\
289	1.15227973067976e-10\\
290	1.0158202504299e-10\\
291	9.07181990169275e-11\\
292	7.92098839299228e-11\\
293	6.80947749862134e-11\\
294	5.84084644554989e-11\\
295	5.07045286682495e-11\\
296	4.37850124952291e-11\\
297	3.90858138659577e-11\\
298	3.54521006651711e-11\\
299	3.18292601266416e-11\\
300	2.9847695489708e-11\\
301	2.80104190532776e-11\\
302	2.60219452287074e-11\\
303	2.40151690058418e-11\\
304	2.22331367099376e-11\\
305	2.05383258083178e-11\\
306	1.89561066705519e-11\\
307	1.75785424993266e-11\\
308	1.59563930278255e-11\\
309	1.48255678119021e-11\\
310	1.37151988518278e-11\\
311	1.24527884737776e-11\\
312	1.13536837967378e-11\\
313	1.04552693089185e-11\\
314	9.59230339178508e-12\\
315	8.82008258195373e-12\\
316	8.18496263441251e-12\\
317	7.59550239427828e-12\\
318	6.97539683279494e-12\\
319	6.35404722926143e-12\\
320	5.94802348496722e-12\\
321	5.47129570047574e-12\\
322	5.00306292419106e-12\\
323	4.65480015601751e-12\\
324	4.37390964322153e-12\\
325	4.10650490571518e-12\\
326	3.89175072914992e-12\\
327	3.71550219662574e-12\\
328	3.50463385995791e-12\\
329	3.3302477935278e-12\\
330	3.17729440942847e-12\\
331	2.98330271463612e-12\\
332	2.77056831657006e-12\\
333	2.53202683951134e-12\\
334	2.35632497617333e-12\\
335	2.21759666807851e-12\\
336	2.09839992444025e-12\\
337	1.97671946864586e-12\\
338	1.88382885961749e-12\\
339	1.78798494532165e-12\\
340	1.6797229745491e-12\\
341	1.59029436414697e-12\\
342	1.53442353446088e-12\\
343	1.48692273614575e-12\\
344	1.45175111440267e-12\\
345	1.42817939234638e-12\\
346	1.41596412055132e-12\\
347	1.40519316243761e-12\\
348	1.39390860594585e-12\\
349	1.38056835534268e-12\\
350	1.36900438316246e-12\\
351	1.35862035415477e-12\\
352	1.35021911190272e-12\\
353	1.34402659518656e-12\\
354	1.33895391615576e-12\\
355	1.33568418653721e-12\\
356	1.33360823358491e-12\\
357	1.33198311156006e-12\\
358	1.33093951213863e-12\\
359	1.33021135712343e-12\\
360	1.32975952839661e-12\\
361	1.32956396831743e-12\\
362	1.32942559218126e-12\\
363	1.32927407424091e-12\\
364	1.32918882326202e-12\\
365	1.32914132878467e-12\\
366	1.32911790800234e-12\\
367	1.32910450614163e-12\\
368	1.3290966709306e-12\\
369	1.32909411734174e-12\\
370	1.32909308363234e-12\\
371	1.32909223371972e-12\\
372	1.32909140410574e-12\\
373	1.32909095879766e-12\\
374	1.32909053415792e-12\\
375	1.32909014754742e-12\\
376	1.32908992728283e-12\\
377	1.32908978820225e-12\\
378	1.32908971368217e-12\\
379	1.32908968020952e-12\\
380	1.32908965221872e-12\\
381	1.32908963432854e-12\\
382	1.32908962640539e-12\\
383	1.32908962221909e-12\\
384	1.32908962024491e-12\\
385	1.32908961906449e-12\\
386	1.32908961844645e-12\\
387	1.32908961800515e-12\\
388	1.32908961778489e-12\\
389	1.32908961763381e-12\\
390	1.32908961759583e-12\\
391	1.3290896175825e-12\\
392	1.32908961757966e-12\\
393	1.32908961757897e-12\\
394	1.32908961757878e-12\\
395	1.32908961757872e-12\\
396	1.32908961757871e-12\\
397	1.3290896175787e-12\\
398	1.3290896175787e-12\\
399	1.3290896175787e-12\\
400	1.32908961742205e-12\\
401	1.32903748847442e-12\\
402	1.32767104416144e-12\\
403	1.32767104371833e-12\\
404	1.32488632025446e-12\\
405	1.32403755325971e-12\\
406	1.32018040910288e-12\\
407	1.31835346025723e-12\\
408	1.30659036239123e-12\\
409	1.30656790312642e-12\\
410	1.30516915802198e-12\\
411	1.30502243736324e-12\\
412	1.30440714755362e-12\\
413	1.30333646921339e-12\\
414	1.30291641210692e-12\\
415	1.29742093272487e-12\\
416	1.29618335738378e-12\\
417	1.29098930932238e-12\\
418	1.29017348988048e-12\\
419	1.28623491643437e-12\\
420	1.28550237407896e-12\\
421	1.26247704324215e-12\\
422	1.25991467514233e-12\\
423	1.25988013877365e-12\\
424	1.25975426501373e-12\\
425	1.2593707730084e-12\\
426	1.25933732346775e-12\\
427	1.24896051035594e-12\\
428	1.24460193305558e-12\\
429	1.24388223327933e-12\\
430	1.24317807852082e-12\\
431	1.24081295037811e-12\\
432	1.24061574412816e-12\\
433	1.23319521001008e-12\\
434	1.22426165599379e-12\\
435	1.2241097515881e-12\\
436	1.21479895362731e-12\\
437	1.21448744742964e-12\\
438	1.21433242969283e-12\\
439	1.21425706168687e-12\\
440	1.21378153659143e-12\\
441	1.21376679567666e-12\\
442	1.20988168864482e-12\\
443	1.20810555477956e-12\\
444	1.20746575660818e-12\\
445	1.19542889695642e-12\\
446	1.18961659342585e-12\\
447	1.18948353809083e-12\\
448	1.18628128865227e-12\\
449	1.18579977814486e-12\\
450	1.17946680452647e-12\\
};
\addlegendentry{$\varepsilon=10^{-10}$}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.20487249005328\\
2	0.0896637584651119\\
3	0.0463025178414623\\
4	0.0264447810631194\\
5	0.0175690797389075\\
6	0.012305915317045\\
7	0.00880386500852525\\
8	0.0064191165442984\\
9	0.00496370982774242\\
10	0.00396805958184122\\
11	0.00342939196965014\\
12	0.00336516571875689\\
13	0.00318610746200696\\
14	0.00272637965506713\\
15	0.00230495797845032\\
16	0.00197436029569957\\
17	0.00169615084534183\\
18	0.00146386684403284\\
19	0.00129527140150326\\
20	0.00123449884033008\\
21	0.00122828655841353\\
22	0.00111207713379842\\
23	0.00097780653707637\\
24	0.000878499512832847\\
25	0.000792434648526043\\
26	0.00071223856968024\\
27	0.000639006196768241\\
28	0.000600318535700703\\
29	0.00059906499997\\
30	0.000554449940129844\\
31	0.000497088293452811\\
32	0.000457358372261883\\
33	0.000418966392360043\\
34	0.000386392412709735\\
35	0.000358098590112339\\
36	0.000337115714417641\\
37	0.000318501579890074\\
38	0.000296116623096657\\
39	0.000274761709990763\\
40	0.00025888123107209\\
41	0.000241400607296547\\
42	0.000226326754506182\\
43	0.000211031141903022\\
44	0.000197504901899617\\
45	0.000184531872618664\\
46	0.000172434772618516\\
47	0.000160571428435107\\
48	0.000147682110638983\\
49	0.000135783589806731\\
50	0.000124464768570094\\
51	0.000114964068869078\\
52	0.000107725168143183\\
53	0.000101569182540387\\
54	9.56970805353291e-05\\
55	9.02958684796947e-05\\
56	8.60454521899982e-05\\
57	8.20524232769656e-05\\
58	7.77544151063129e-05\\
59	7.34434034428172e-05\\
60	6.86571287035053e-05\\
61	6.46705671694908e-05\\
62	6.07220850741039e-05\\
63	5.69756471778079e-05\\
64	5.35692866386733e-05\\
65	5.04750215614417e-05\\
66	4.74089535327912e-05\\
67	4.47024903301199e-05\\
68	4.25842332980516e-05\\
69	4.05147983614309e-05\\
70	3.8238406341534e-05\\
71	3.53777850309478e-05\\
72	3.22948529921645e-05\\
73	2.93406690592629e-05\\
74	2.70930888134718e-05\\
75	2.51015276415001e-05\\
76	2.30765761797464e-05\\
77	2.13382755700414e-05\\
78	1.97899144571728e-05\\
79	1.86959382062148e-05\\
80	1.75859935620716e-05\\
81	1.64671389015557e-05\\
82	1.55656300776233e-05\\
83	1.46380486593935e-05\\
84	1.39352095103364e-05\\
85	1.33278887944584e-05\\
86	1.27852972715993e-05\\
87	1.22256384446736e-05\\
88	1.15823407105869e-05\\
89	1.10476219943632e-05\\
90	1.04926220635207e-05\\
91	9.93760417845707e-06\\
92	9.45669152279122e-06\\
93	9.04239219395398e-06\\
94	8.61006909246188e-06\\
95	8.20338644262205e-06\\
96	7.88688020865718e-06\\
97	7.61610121002357e-06\\
98	7.37887678106877e-06\\
99	7.1657188868904e-06\\
100	6.98722768485253e-06\\
101	6.81068584211396e-06\\
102	6.64907765042936e-06\\
103	6.49663915545895e-06\\
104	6.31706117351515e-06\\
105	6.14177473127373e-06\\
106	5.96141532142068e-06\\
107	5.81540375790784e-06\\
108	5.6702309328842e-06\\
109	5.51639961694291e-06\\
110	5.37583240714828e-06\\
111	5.25542004865629e-06\\
112	5.12264783787333e-06\\
113	4.95769288547699e-06\\
114	4.80250222182081e-06\\
115	4.6601301846294e-06\\
116	4.4885310104264e-06\\
117	4.31428775277415e-06\\
118	4.16025998124729e-06\\
119	3.99208383383768e-06\\
120	3.84473144481805e-06\\
121	3.71977526567562e-06\\
122	3.58501645899648e-06\\
123	3.44397750158119e-06\\
124	3.3006660628308e-06\\
125	3.17683733968396e-06\\
126	3.04572680603787e-06\\
127	2.92295684794508e-06\\
128	2.79890424926104e-06\\
129	2.68444943879467e-06\\
130	2.58035069321923e-06\\
131	2.47066376829406e-06\\
132	2.37608902251341e-06\\
133	2.28402366149651e-06\\
134	2.17477769996837e-06\\
135	2.06419512317314e-06\\
136	1.98375890709441e-06\\
137	1.90323319154152e-06\\
138	1.83060632842762e-06\\
139	1.7705248803566e-06\\
140	1.70157756904952e-06\\
141	1.62555586395173e-06\\
142	1.55414730594735e-06\\
143	1.490710800978e-06\\
144	1.42948963948054e-06\\
145	1.3768871986724e-06\\
146	1.31849453742484e-06\\
147	1.26313394699193e-06\\
148	1.2175663730733e-06\\
149	1.16832020889959e-06\\
150	1.11262344087221e-06\\
151	1.06101847340772e-06\\
152	1.00481629297087e-06\\
153	9.45054771926282e-07\\
154	8.91420391175357e-07\\
155	8.40442479811654e-07\\
156	7.83356940580865e-07\\
157	7.367419450609e-07\\
158	7.02036718853825e-07\\
159	6.69553087417925e-07\\
160	6.44359970893351e-07\\
161	6.21480174991287e-07\\
162	6.0467980282361e-07\\
163	5.85947023025894e-07\\
164	5.68207461759245e-07\\
165	5.4458132053181e-07\\
166	5.20293204607077e-07\\
167	4.99586750975217e-07\\
168	4.73821296639363e-07\\
169	4.45981185315401e-07\\
170	4.23520217700726e-07\\
171	4.02752012948162e-07\\
172	3.82992152813198e-07\\
173	3.58648235871436e-07\\
174	3.3774092721447e-07\\
175	3.17433121187901e-07\\
176	2.99536107657923e-07\\
177	2.77678472302837e-07\\
178	2.57848181854104e-07\\
179	2.43229289500415e-07\\
180	2.31366698718027e-07\\
181	2.18632995776312e-07\\
182	2.04703229863318e-07\\
183	1.92524344821713e-07\\
184	1.7993053645367e-07\\
185	1.6790392898312e-07\\
186	1.58045471824884e-07\\
187	1.48400964784644e-07\\
188	1.41443841838477e-07\\
189	1.33801355296622e-07\\
190	1.28112521087752e-07\\
191	1.22007206800921e-07\\
192	1.1715001569249e-07\\
193	1.13095201409101e-07\\
194	1.10184127805837e-07\\
195	1.0815647825945e-07\\
196	1.06122765222223e-07\\
197	1.04442078174825e-07\\
198	1.02619288447619e-07\\
199	1.01496223539242e-07\\
200	1.00441340162731e-07\\
201	9.95372685922883e-08\\
202	9.8345879694681e-08\\
203	3.94422253022261e-08\\
204	1.84128694773651e-08\\
205	1.77716017506525e-08\\
206	1.72522346034486e-08\\
207	1.67266273723087e-08\\
208	1.6145844373102e-08\\
209	1.55164669479391e-08\\
210	1.48378350716202e-08\\
211	1.41608521683816e-08\\
212	1.34960000230137e-08\\
213	1.29446925343677e-08\\
214	1.24434606771431e-08\\
215	1.19933955186393e-08\\
216	1.15636096798213e-08\\
217	1.11288173546544e-08\\
218	1.06765981743278e-08\\
219	1.02552480449699e-08\\
220	9.80230719132811e-09\\
221	9.34346534771054e-09\\
222	8.91325054183267e-09\\
223	8.47019359099628e-09\\
224	7.98269484426424e-09\\
225	7.5205706688057e-09\\
226	7.09231389419021e-09\\
227	6.49328044382872e-09\\
228	5.93604696414512e-09\\
229	5.56757345880515e-09\\
230	5.21729457164992e-09\\
231	4.87210162738298e-09\\
232	4.55151981623963e-09\\
233	4.28679613283934e-09\\
234	4.11082354577508e-09\\
235	3.95130333583085e-09\\
236	3.7591001202258e-09\\
237	3.52695700071465e-09\\
238	3.31652618766673e-09\\
239	3.13920972197456e-09\\
240	2.98053438511899e-09\\
241	2.82211003482723e-09\\
242	2.67349368562547e-09\\
243	2.49878178437888e-09\\
244	2.34317222539753e-09\\
245	2.18919643863144e-09\\
246	2.02919848501544e-09\\
247	1.9039689386595e-09\\
248	1.80687229158971e-09\\
249	1.71978436657112e-09\\
250	1.65530513142587e-09\\
251	1.60205664264907e-09\\
252	1.52416250240424e-09\\
253	1.44027616254212e-09\\
254	1.36360796993903e-09\\
255	1.28811193986492e-09\\
256	1.21428141587114e-09\\
257	1.14632784911374e-09\\
258	1.08936849309768e-09\\
259	1.04094828145138e-09\\
260	9.91472548958402e-10\\
261	9.51997862473921e-10\\
262	9.10583845007774e-10\\
263	8.72335008613745e-10\\
264	8.272879043302e-10\\
265	7.8564190196139e-10\\
266	7.39769929063204e-10\\
267	6.90102099516123e-10\\
268	6.40150685163467e-10\\
269	5.96543346529097e-10\\
270	5.5172532434992e-10\\
271	5.20300855324888e-10\\
272	4.97063708642319e-10\\
273	4.73705315106844e-10\\
274	4.46923068980253e-10\\
275	4.19335451828312e-10\\
276	3.9673300959085e-10\\
277	3.68135007746603e-10\\
278	3.34044397396987e-10\\
279	3.07515223271198e-10\\
280	2.77211447527393e-10\\
281	2.45862212428205e-10\\
282	2.24589140542136e-10\\
283	2.04791510346384e-10\\
284	1.84441830040755e-10\\
285	1.6630533219015e-10\\
286	1.52559286615098e-10\\
287	1.40269780703663e-10\\
288	1.26905785896734e-10\\
289	1.16169865369449e-10\\
290	1.02736029847336e-10\\
291	9.20396142048962e-11\\
292	8.07104983998507e-11\\
293	6.97911130571595e-11\\
294	6.03113281136305e-11\\
295	5.28074784547217e-11\\
296	4.61121809089203e-11\\
297	4.1594249723605e-11\\
298	3.81162047563433e-11\\
299	3.4672477684998e-11\\
300	3.27959947631008e-11\\
301	3.10531746835868e-11\\
302	2.91726680893539e-11\\
303	2.72902159956925e-11\\
304	2.56381947495002e-11\\
305	2.40876091270989e-11\\
306	2.26643503343798e-11\\
307	2.14476475066015e-11\\
308	2.00518248905789e-11\\
309	1.91062692581577e-11\\
310	1.82026380769658e-11\\
311	1.72120903542407e-11\\
312	1.6388948394942e-11\\
313	1.57460546253642e-11\\
314	1.51565730401332e-11\\
315	1.46551734847857e-11\\
316	1.42627328306369e-11\\
317	1.39156502330322e-11\\
318	1.35700359142159e-11\\
319	1.32459481280565e-11\\
320	1.3046628572579e-11\\
321	1.28256391517466e-11\\
322	1.26234266410304e-11\\
323	1.24827094830984e-11\\
324	1.23752550307351e-11\\
325	1.22779115738145e-11\\
326	1.22032034909799e-11\\
327	1.21441820695488e-11\\
328	1.20764942724882e-11\\
329	1.20230938407914e-11\\
330	1.1978101116993e-11\\
331	1.19238197534653e-11\\
332	1.18682139146921e-11\\
333	1.18108812584945e-11\\
334	1.17720692164337e-11\\
335	1.1743401273867e-11\\
336	1.17201439292563e-11\\
337	1.16977327275087e-11\\
338	1.16815331312008e-11\\
339	1.16656598604617e-11\\
340	1.16488173541718e-11\\
341	1.1635786412245e-11\\
342	1.16280426836251e-11\\
343	1.16216889108887e-11\\
344	1.16171209087894e-11\\
345	1.16141193217387e-11\\
346	1.16125785124212e-11\\
347	1.16112221765414e-11\\
348	1.16098092521865e-11\\
349	1.16081553382884e-11\\
350	1.16067410022715e-11\\
351	1.16054864483313e-11\\
352	1.16044832674129e-11\\
353	1.16037504509923e-11\\
354	1.16031550943494e-11\\
355	1.16027734099163e-11\\
356	1.16025318258223e-11\\
357	1.16023430999853e-11\\
358	1.16022220396032e-11\\
359	1.16021376796511e-11\\
360	1.1602085393631e-11\\
361	1.16020627251017e-11\\
362	1.16020466579354e-11\\
363	1.16020291183979e-11\\
364	1.1602019290418e-11\\
365	1.16020138268649e-11\\
366	1.16020111413059e-11\\
367	1.16020096070629e-11\\
368	1.16020087121893e-11\\
369	1.16020084211068e-11\\
370	1.16020083038155e-11\\
371	1.16020082077777e-11\\
372	1.16020081142042e-11\\
373	1.16020080639639e-11\\
374	1.16020080160059e-11\\
375	1.16020079721766e-11\\
376	1.16020079470744e-11\\
377	1.16020079311746e-11\\
378	1.16020079226631e-11\\
379	1.16020079188619e-11\\
380	1.16020079156962e-11\\
381	1.16020079136735e-11\\
382	1.16020079127784e-11\\
383	1.16020079123089e-11\\
384	1.16020079120881e-11\\
385	1.1602007911956e-11\\
386	1.16020079118864e-11\\
387	1.16020079118361e-11\\
388	1.16020079118112e-11\\
389	1.16020079117943e-11\\
390	1.16020079117899e-11\\
391	1.16020079117882e-11\\
392	1.16020079117879e-11\\
393	1.16020079117879e-11\\
394	1.16020079117878e-11\\
395	1.16020079117878e-11\\
396	1.16020079117878e-11\\
397	1.16020079117878e-11\\
398	1.16020079117878e-11\\
399	1.16020079117876e-11\\
400	1.1602007794178e-11\\
401	1.15576629814924e-11\\
402	1.15423206372341e-11\\
403	1.15423206372337e-11\\
404	1.15382502090297e-11\\
405	1.14423549835269e-11\\
406	1.1340937511259e-11\\
407	1.13225590102094e-11\\
408	1.13008823718759e-11\\
409	1.12699489239231e-11\\
410	1.11498794852929e-11\\
411	1.11486591842296e-11\\
412	1.11458853252225e-11\\
413	1.11369594477046e-11\\
414	1.1128468868061e-11\\
415	1.10974115283353e-11\\
416	1.10738433264735e-11\\
417	1.09682088975578e-11\\
418	1.07983568683633e-11\\
419	1.07584312619696e-11\\
420	1.07576462063732e-11\\
421	1.07571449519337e-11\\
422	1.06301411781446e-11\\
423	1.06275108301172e-11\\
424	1.04990742971598e-11\\
425	1.04060837086503e-11\\
426	1.03244790226688e-11\\
427	1.02193732057722e-11\\
428	1.02160868752749e-11\\
429	1.01344789757166e-11\\
430	1.00865977253391e-11\\
431	1.00763963195619e-11\\
432	1.00639110119682e-11\\
433	9.87494089963187e-12\\
434	9.83607475043113e-12\\
435	9.64303303051068e-12\\
436	9.6403901289454e-12\\
437	9.63605037354701e-12\\
438	9.63469850795442e-12\\
439	9.63411493340951e-12\\
440	9.60641217751416e-12\\
441	9.60445356915996e-12\\
442	9.60357873250702e-12\\
443	9.60121055599458e-12\\
444	9.56796695560878e-12\\
445	9.52490226942555e-12\\
446	9.48712413648138e-12\\
447	9.41285009309626e-12\\
448	9.39146507541696e-12\\
449	9.31783798192359e-12\\
450	9.28389060035639e-12\\
};
\addlegendentry{$\varepsilon=10^{-12}$}

\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	0.204894082574935\\
2	0.0896841470305176\\
3	0.046363942611835\\
4	0.0265353175255953\\
5	0.0176531672342712\\
6	0.0123816540342985\\
7	0.00889949414586309\\
8	0.00661905891161701\\
9	0.00567771580045686\\
10	0.00567770555778162\\
11	0.00491271568415579\\
12	0.00400359352794484\\
13	0.00337014833273293\\
14	0.00284898695631678\\
15	0.00244800440098295\\
16	0.00223950163919241\\
17	0.00223879400524219\\
18	0.00207831226282461\\
19	0.00183813882202298\\
20	0.00163089429570918\\
21	0.00148238171064782\\
22	0.00134118043362558\\
23	0.0012220425016681\\
24	0.00113734213194291\\
25	0.00107187543405298\\
26	0.00105338581310693\\
27	0.00104256401183392\\
28	0.000984473036000102\\
29	0.000915985573785414\\
30	0.000857513859663388\\
31	0.000808102114462644\\
32	0.00077525762099701\\
33	0.000742815662134326\\
34	0.000714498485720318\\
35	0.000688818947427443\\
36	0.000668457956254586\\
37	0.000648715970275314\\
38	0.00062375029175377\\
39	0.000599384868606252\\
40	0.000580315210460185\\
41	0.000557919340303471\\
42	0.000537653681879763\\
43	0.000516124330831342\\
44	0.000496433748772787\\
45	0.000476886911785362\\
46	0.000458235267342108\\
47	0.000439662721428334\\
48	0.000419570564956493\\
49	0.000401313895770483\\
50	0.000383893163662847\\
51	0.000368802392132705\\
52	0.000356166748009116\\
53	0.000343919647368209\\
54	0.000330634542896946\\
55	0.000317375494202567\\
56	0.000305545542530896\\
57	0.000293139463156935\\
58	0.000278761342900579\\
59	0.000263812643761727\\
60	0.000247279190450497\\
61	0.000233775734112621\\
62	0.000220549397837644\\
63	0.00020840959245916\\
64	0.000197873830050784\\
65	0.000188617791100538\\
66	0.000179878285120293\\
67	0.000172507594931817\\
68	0.000166688300187972\\
69	0.000160840074816899\\
70	0.000154322004810118\\
71	0.000146564449070156\\
72	0.000139142331469799\\
73	0.000132946262516558\\
74	0.000128544591898058\\
75	0.000124654197591142\\
76	0.000120677139537221\\
77	0.00011718826040479\\
78	0.000113885429887769\\
79	0.000111223281325143\\
80	0.000107961077092455\\
81	0.000104362008307177\\
82	0.000101055090807758\\
83	9.71979574202781e-05\\
84	9.39156982318133e-05\\
85	9.05767952473625e-05\\
86	8.71203294198837e-05\\
87	8.30971668664495e-05\\
88	7.85223714352986e-05\\
89	7.48322371519197e-05\\
90	7.09603983027954e-05\\
91	6.7282447775403e-05\\
92	6.42146196808703e-05\\
93	6.14902984765503e-05\\
94	5.85730029620537e-05\\
95	5.5862071453895e-05\\
96	5.3686244470428e-05\\
97	5.16496308268724e-05\\
98	4.96585629315117e-05\\
99	4.76979659590891e-05\\
100	4.58254353600654e-05\\
101	4.3818716040418e-05\\
102	4.19118344140723e-05\\
103	4.00239269231413e-05\\
104	3.78652616084014e-05\\
105	3.59213295969807e-05\\
106	3.4108184943265e-05\\
107	3.26751396793086e-05\\
108	3.12225287809296e-05\\
109	2.9676040366258e-05\\
110	2.82339701443502e-05\\
111	2.69152028784765e-05\\
112	2.53791555580807e-05\\
113	2.3540584505527e-05\\
114	2.19253332762471e-05\\
115	2.04645914182571e-05\\
116	1.88077964238099e-05\\
117	1.72919475255986e-05\\
118	1.60350872995493e-05\\
119	1.47328411293946e-05\\
120	1.36675239073688e-05\\
121	1.27849999152401e-05\\
122	1.18410745951484e-05\\
123	1.09080423396801e-05\\
124	1.00419417272809e-05\\
125	9.33825506063706e-06\\
126	8.62832954413417e-06\\
127	7.99722269254892e-06\\
128	7.39529855206007e-06\\
129	6.8756393724439e-06\\
130	6.4270977974118e-06\\
131	5.98194086720525e-06\\
132	5.62378840133714e-06\\
133	5.29308580985141e-06\\
134	4.93788586859207e-06\\
135	4.61688468333784e-06\\
136	4.3946008223677e-06\\
137	4.17246137445542e-06\\
138	3.97103731396159e-06\\
139	3.7985758142101e-06\\
140	3.59402735176868e-06\\
141	3.37587454331535e-06\\
142	3.17762354063254e-06\\
143	3.00537700279495e-06\\
144	2.84071039509093e-06\\
145	2.69788697206778e-06\\
146	2.53950814471387e-06\\
147	2.3930743237615e-06\\
148	2.27380238154057e-06\\
149	2.14431171529868e-06\\
150	2.00307610007971e-06\\
151	1.87688942990071e-06\\
152	1.74478901215902e-06\\
153	1.61041751758181e-06\\
154	1.49184754731337e-06\\
155	1.37971457692962e-06\\
156	1.25820176008242e-06\\
157	1.16094316734182e-06\\
158	1.08882946686995e-06\\
159	1.02182387931616e-06\\
160	9.69295950504576e-07\\
161	9.20298471654457e-07\\
162	8.82775119381805e-07\\
163	8.39013989922196e-07\\
164	7.96631627570694e-07\\
165	7.39729615552595e-07\\
166	6.84631138467281e-07\\
167	6.39690709570124e-07\\
168	5.87158961045142e-07\\
169	5.35922412564122e-07\\
170	4.9876170834867e-07\\
171	4.67448956764445e-07\\
172	4.40380266583135e-07\\
173	4.10475762745289e-07\\
174	3.87095782888033e-07\\
175	3.66143684233072e-07\\
176	3.48735545982636e-07\\
177	3.28022449741563e-07\\
178	3.09195000846733e-07\\
179	2.94898447416746e-07\\
180	2.82909853251921e-07\\
181	2.69314995714798e-07\\
182	2.53763330599975e-07\\
183	2.3973800258662e-07\\
184	2.25319198899522e-07\\
185	2.12104301330649e-07\\
186	2.01725241906862e-07\\
187	1.92190040876729e-07\\
188	1.85707427279356e-07\\
189	1.79048315696936e-07\\
190	1.74368744876825e-07\\
191	1.69463839623414e-07\\
192	1.65510170495595e-07\\
193	1.61966531273947e-07\\
194	1.5915408362395e-07\\
195	1.56855888778633e-07\\
196	1.54141048035522e-07\\
197	1.51456190525647e-07\\
198	1.4824957915042e-07\\
199	1.46050566146759e-07\\
200	1.43654361116366e-07\\
201	1.41328203584126e-07\\
202	1.38151812090441e-07\\
203	9.47754854431273e-08\\
204	9.25925136073299e-08\\
205	9.25477659372598e-08\\
206	9.24995710159634e-08\\
207	9.24372011580099e-08\\
208	9.23551801123625e-08\\
209	9.22569835632237e-08\\
210	9.21481872594475e-08\\
211	9.20406791827015e-08\\
212	9.19384730469836e-08\\
213	9.18536570218349e-08\\
214	9.17739860634804e-08\\
215	9.16966414831702e-08\\
216	9.16155797784343e-08\\
217	9.15247702404215e-08\\
218	9.14266002327001e-08\\
219	9.13307898253474e-08\\
220	9.1225641102849e-08\\
221	9.11219661450637e-08\\
222	9.10275523543785e-08\\
223	9.09319390813903e-08\\
224	9.08313838288021e-08\\
225	9.07400549164453e-08\\
226	9.06581148988734e-08\\
227	9.0553369810818e-08\\
228	9.04667957099337e-08\\
229	9.04114547332647e-08\\
230	9.03556750270064e-08\\
231	9.02986499560361e-08\\
232	9.02436824878623e-08\\
233	9.01954807387383e-08\\
234	9.01584326033679e-08\\
235	9.01185671856781e-08\\
236	9.00656519485896e-08\\
237	9.00060660615395e-08\\
238	8.99586442054504e-08\\
239	8.99238749365542e-08\\
240	8.98962476772153e-08\\
241	8.98722993971855e-08\\
242	8.98528789827995e-08\\
243	8.9833413049329e-08\\
244	8.98187865622666e-08\\
245	8.98061728968924e-08\\
246	8.97947564408798e-08\\
247	8.97866712234178e-08\\
248	8.97802813789697e-08\\
249	8.97744191580656e-08\\
250	8.9769682250015e-08\\
251	8.97652670101301e-08\\
252	8.97584457228727e-08\\
253	8.97515779799854e-08\\
254	8.97456650659398e-08\\
255	8.97401603961487e-08\\
256	8.97351864499665e-08\\
257	8.97309381783463e-08\\
258	8.97274413997616e-08\\
259	8.97244756054931e-08\\
260	8.97213723239274e-08\\
261	8.97188982524157e-08\\
262	8.97162572752407e-08\\
263	8.97138861018231e-08\\
264	8.97112467638566e-08\\
265	8.97090818269658e-08\\
266	8.97070638024165e-08\\
267	8.97053384639332e-08\\
268	8.97039944768796e-08\\
269	8.97030431437628e-08\\
270	8.97022504810236e-08\\
271	8.97017861923081e-08\\
272	8.97014779542857e-08\\
273	8.97011937227993e-08\\
274	8.97009064743253e-08\\
275	8.97006565759882e-08\\
276	8.97004851981123e-08\\
277	8.97003083503526e-08\\
278	8.97001422240122e-08\\
279	8.970003810856e-08\\
280	8.9699938337542e-08\\
281	8.96998517153054e-08\\
282	8.9699798838975e-08\\
283	8.96997534973692e-08\\
284	8.9699710678025e-08\\
285	8.96996760843048e-08\\
286	8.96996518598772e-08\\
287	8.96996318892239e-08\\
288	8.96996117026528e-08\\
289	8.96995961275503e-08\\
290	8.96995772485831e-08\\
291	8.96995628741032e-08\\
292	8.96995476895227e-08\\
293	8.96995336198827e-08\\
294	8.96995218573471e-08\\
295	8.96995126611927e-08\\
296	8.96995045819167e-08\\
297	8.96994989838959e-08\\
298	8.96994944066845e-08\\
299	8.96994900726012e-08\\
300	8.96994877263944e-08\\
301	8.96994855268597e-08\\
302	8.96994834510166e-08\\
303	8.96994817637449e-08\\
304	8.9699480552355e-08\\
305	8.969947960877e-08\\
306	8.96994788823125e-08\\
307	8.96994783412425e-08\\
308	8.96994778102612e-08\\
309	8.96994775073428e-08\\
310	8.96994772510927e-08\\
311	8.96994770033677e-08\\
312	8.96994768229261e-08\\
313	8.96994766931347e-08\\
314	8.96994765751352e-08\\
315	8.96994764724997e-08\\
316	8.96994763869482e-08\\
317	8.96994763047239e-08\\
318	8.96994762149332e-08\\
319	8.96994761268481e-08\\
320	8.96994760697553e-08\\
321	8.96994760026931e-08\\
322	8.96994759382888e-08\\
323	8.96994758895813e-08\\
324	8.96994758487883e-08\\
325	8.96994758084186e-08\\
326	8.96994757747911e-08\\
327	8.96994757475216e-08\\
328	8.96994757187448e-08\\
329	8.96994756979655e-08\\
330	8.96994756817398e-08\\
331	8.96994756649242e-08\\
332	8.96994756501994e-08\\
333	8.96994756370942e-08\\
334	8.96994756293356e-08\\
335	8.96994756238669e-08\\
336	8.96994756196374e-08\\
337	8.96994756158212e-08\\
338	8.96994756133797e-08\\
339	8.96994756112108e-08\\
340	8.96994756092629e-08\\
341	8.96994756079691e-08\\
342	8.96994756072891e-08\\
343	8.96994756067811e-08\\
344	8.96994756064608e-08\\
345	8.96994756062695e-08\\
346	8.96994756061912e-08\\
347	8.9699475606143e-08\\
348	8.96994756061101e-08\\
349	8.96994756060839e-08\\
350	8.96994756060681e-08\\
351	8.96994756060573e-08\\
352	8.96994756060508e-08\\
353	8.96994756060471e-08\\
354	8.9699475606045e-08\\
355	8.96994756060436e-08\\
356	8.96994756060428e-08\\
357	8.96994756060422e-08\\
358	8.9699475606042e-08\\
359	8.96994756060418e-08\\
360	8.96994756060417e-08\\
361	8.96994756060416e-08\\
362	8.96994756060415e-08\\
363	8.96994756060415e-08\\
364	8.96994756060414e-08\\
365	8.96994756060414e-08\\
366	8.96994756060413e-08\\
367	8.96994756060412e-08\\
368	8.96994756060412e-08\\
369	8.96994756060412e-08\\
370	8.96994756060412e-08\\
371	8.96994756060411e-08\\
372	8.96994756060411e-08\\
373	8.96994756060411e-08\\
374	8.96994756060411e-08\\
375	8.96994756060411e-08\\
376	8.96994756060411e-08\\
377	8.96994756060411e-08\\
378	8.96994756060411e-08\\
379	8.96994756060411e-08\\
380	8.96994756060411e-08\\
381	8.96994756060411e-08\\
382	8.96994756060411e-08\\
383	8.96994756060411e-08\\
384	8.96994756060411e-08\\
385	8.9699475606041e-08\\
386	8.9699475606041e-08\\
387	8.9699475606041e-08\\
388	8.9699475606041e-08\\
389	8.96994756060408e-08\\
390	8.96994756060407e-08\\
391	8.96994756060406e-08\\
392	8.96994756060395e-08\\
393	8.96994756060348e-08\\
394	8.96994756060208e-08\\
395	8.96994756059779e-08\\
396	8.9699475605415e-08\\
397	8.96994756003236e-08\\
398	8.96994755641853e-08\\
399	8.96994750622862e-08\\
400	8.96989389450974e-08\\
401	8.96977388946383e-08\\
402	8.9697738886784e-08\\
403	8.96977388353903e-08\\
404	8.96789183029953e-08\\
405	8.96629339591504e-08\\
406	8.96183528848391e-08\\
407	8.92743608633068e-08\\
408	8.92626551826336e-08\\
409	8.85833603571725e-08\\
410	8.77307063963498e-08\\
411	8.73004004187541e-08\\
412	8.7192164491393e-08\\
413	8.71650348938956e-08\\
414	8.68631983358312e-08\\
415	8.67347476032123e-08\\
416	8.62498832127352e-08\\
417	8.44909745050243e-08\\
418	8.43997878808873e-08\\
419	8.42196965148942e-08\\
420	8.40945302348031e-08\\
421	8.40894470458075e-08\\
422	8.40870976266358e-08\\
423	8.36498568294806e-08\\
424	8.36433547308405e-08\\
425	8.34782057941045e-08\\
426	8.34769796470152e-08\\
427	8.33668724734173e-08\\
428	8.3251576596549e-08\\
429	8.29588277840748e-08\\
430	8.21908851170157e-08\\
431	8.21659973569796e-08\\
432	8.20408807181241e-08\\
433	8.04230330349953e-08\\
434	7.97220040328105e-08\\
435	7.93583364224785e-08\\
436	7.83524154638357e-08\\
437	7.71349970306269e-08\\
438	7.67411537706049e-08\\
439	7.62975749243406e-08\\
440	7.60254966543097e-08\\
441	7.59618823998389e-08\\
442	7.59370320980663e-08\\
443	7.56817609899482e-08\\
444	7.55718825648833e-08\\
445	7.5523288675925e-08\\
446	7.55221150805584e-08\\
447	7.35541581330744e-08\\
448	7.33292405257705e-08\\
449	7.33278014587025e-08\\
450	7.31490987074055e-08\\
};
\addlegendentry{$\varepsilon=10^{-14}$}
\legend{}
\end{axis}

\end{tikzpicture}%

==> Figs/tikz/GMRES_residual_NTAcc.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=370,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-15,
ymax=1.1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:348,9e-1)}, anchor=north east, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.204873076072875\\
2	0.089663841992867\\
3	0.0463024790152402\\
4	0.0264444369400659\\
5	0.0175688800798046\\
6	0.0123059061169049\\
7	0.00880388652289965\\
8	0.00641885221533357\\
9	0.00496085452459367\\
10	0.00394571178603344\\
11	0.00328994118237524\\
12	0.00280591037970442\\
13	0.00250323977954526\\
14	0.00249164417546957\\
15	0.00234742213632333\\
16	0.00205268993960589\\
17	0.00176852910216773\\
18	0.00152181638307428\\
19	0.00132513904337307\\
20	0.00117674654736241\\
21	0.00103117345247605\\
22	0.000936940591246331\\
23	0.000922006906939215\\
24	0.000906112714244648\\
25	0.000836613315622882\\
26	0.000758286342980023\\
27	0.000677832640462804\\
28	0.000598801072363435\\
29	0.000535059355821351\\
30	0.000482663530073714\\
31	0.000448609460881055\\
32	0.000428200983425794\\
33	0.000428185265847336\\
34	0.000411416659089777\\
35	0.00038201095246543\\
36	0.000356975801254782\\
37	0.000337819006019057\\
38	0.000316607536341122\\
39	0.0002933668524078\\
40	0.000275301560678758\\
41	0.000257378684601973\\
42	0.000241454268812185\\
43	0.000225592206092689\\
44	0.000210943502755423\\
45	0.000198031056964654\\
46	0.000189083979913555\\
47	0.000188085871360903\\
48	0.000184579213858316\\
49	0.000174980154906968\\
50	0.000162845210851581\\
51	0.000150167507408532\\
52	0.000137356125866578\\
53	0.000126014981212848\\
54	0.000116773450295495\\
55	0.000109977415189548\\
56	0.000103043002966853\\
57	9.71556676792766e-05\\
58	9.20980018135593e-05\\
59	8.77434736338755e-05\\
60	8.35211427115721e-05\\
61	7.93292172273112e-05\\
62	7.46218036554663e-05\\
63	7.01607118079285e-05\\
64	6.60411550829421e-05\\
65	6.1927431900102e-05\\
66	5.82916058722293e-05\\
67	5.49605680375269e-05\\
68	5.14974937604214e-05\\
69	4.84655658372462e-05\\
70	4.58896887055266e-05\\
71	4.36644160523638e-05\\
72	4.16161345840121e-05\\
73	3.93012296629485e-05\\
74	3.62084246545712e-05\\
75	3.30290547179265e-05\\
76	3.03928443601671e-05\\
77	2.81444852724115e-05\\
78	2.59561957714694e-05\\
79	2.3942876133406e-05\\
80	2.19949398118819e-05\\
81	2.07545450661716e-05\\
82	1.95318675659842e-05\\
83	1.83246242145728e-05\\
84	1.73161044977849e-05\\
85	1.63071186405783e-05\\
86	1.54661465323688e-05\\
87	1.47013511749883e-05\\
88	1.41255877821137e-05\\
89	1.358468751092e-05\\
90	1.28998165867682e-05\\
91	1.23295384720041e-05\\
92	1.17963115659728e-05\\
93	1.12046886727758e-05\\
94	1.06482215612972e-05\\
95	1.01767138694265e-05\\
96	9.71684551851301e-06\\
97	9.25940305943014e-06\\
98	8.86250430428572e-06\\
99	8.54792716271384e-06\\
100	8.24510934188213e-06\\
101	7.99468120458535e-06\\
102	7.79121447382585e-06\\
103	7.58261374025624e-06\\
104	7.39904695415671e-06\\
105	7.22991899698292e-06\\
106	7.05618597842475e-06\\
107	6.85713867396531e-06\\
108	6.65101843920387e-06\\
109	6.46804768015697e-06\\
110	6.29196733477189e-06\\
111	6.11693224227491e-06\\
112	5.9484910527736e-06\\
113	5.80271568442552e-06\\
114	5.66013624764397e-06\\
115	5.47941706396393e-06\\
116	5.30289614201969e-06\\
117	5.14133796770422e-06\\
118	4.95876384320712e-06\\
119	4.75323080335275e-06\\
120	4.5749823181146e-06\\
121	4.38924003771629e-06\\
122	4.20390770467137e-06\\
123	4.04805851712927e-06\\
124	3.90489104089011e-06\\
125	3.75739376345258e-06\\
126	3.60132527029087e-06\\
127	3.45127831646641e-06\\
128	3.30875756722382e-06\\
129	3.17798074055742e-06\\
130	3.04263535666199e-06\\
131	2.91246433470985e-06\\
132	2.80199690462785e-06\\
133	2.68280927264608e-06\\
134	2.57991353355636e-06\\
135	2.48336870040715e-06\\
136	2.37503870378238e-06\\
137	2.25450213612128e-06\\
138	2.15904178047336e-06\\
139	2.07460038864824e-06\\
140	1.99070975712928e-06\\
141	1.92532214825555e-06\\
142	1.85375671670549e-06\\
143	1.7806173827498e-06\\
144	1.70644306006917e-06\\
145	1.63276460090691e-06\\
146	1.56562705445834e-06\\
147	1.50942608426608e-06\\
148	1.45000848891897e-06\\
149	1.38551775105313e-06\\
150	1.33604851431971e-06\\
151	1.2874002803512e-06\\
152	1.23278282063383e-06\\
153	1.17632257078058e-06\\
154	1.1174611418695e-06\\
155	1.05904763264844e-06\\
156	1.00374971156743e-06\\
157	9.468291405244e-07\\
158	8.88632218468085e-07\\
159	8.33438051714798e-07\\
160	7.87017673692929e-07\\
161	7.4778640455819e-07\\
162	7.16120809763435e-07\\
163	6.88451091346161e-07\\
164	6.69204343888255e-07\\
165	6.47787242079783e-07\\
166	6.30265961724982e-07\\
167	6.08189685198363e-07\\
168	5.83243020489562e-07\\
169	5.60695238491654e-07\\
170	5.36605539137967e-07\\
171	5.07991962647239e-07\\
172	4.80301339571148e-07\\
173	4.56814535293527e-07\\
174	4.36259979812489e-07\\
175	4.12234985625706e-07\\
176	3.8746236902851e-07\\
177	3.65938676533111e-07\\
178	3.47398071104609e-07\\
179	3.25216174746676e-07\\
180	3.04606329488208e-07\\
181	2.85452413461847e-07\\
182	2.71448904795932e-07\\
183	2.59234713919754e-07\\
184	2.45862321638897e-07\\
185	2.34109993214903e-07\\
186	2.20758067769945e-07\\
187	2.08781484922698e-07\\
188	1.97853857011595e-07\\
189	1.87401415716105e-07\\
190	1.79575533736566e-07\\
191	1.71989804361842e-07\\
192	1.65783714820375e-07\\
193	1.59257599599389e-07\\
194	1.53861348608029e-07\\
195	1.48807751053719e-07\\
196	1.4502918308458e-07\\
197	1.42032081387579e-07\\
198	1.39615412128236e-07\\
199	1.37505469207273e-07\\
200	1.34883597284949e-07\\
201	1.33035716230585e-07\\
202	1.31486355805577e-07\\
203	1.28725345449268e-07\\
204	1.22928730754556e-07\\
205	3.16248109012343e-08\\
206	2.16877688308452e-08\\
207	2.00878825809631e-08\\
208	1.93591411452608e-08\\
209	1.87996824869669e-08\\
210	1.82605283151215e-08\\
211	1.76644367374745e-08\\
212	1.70395665347557e-08\\
213	1.63379756030525e-08\\
214	1.56071778424964e-08\\
215	1.49375124016342e-08\\
216	1.43401072946723e-08\\
217	1.37736995757149e-08\\
218	1.33366383714798e-08\\
219	1.28338657286752e-08\\
220	1.23183347511254e-08\\
221	1.18503468990211e-08\\
222	1.13656128613939e-08\\
223	1.08362094197247e-08\\
224	1.03464436922952e-08\\
225	9.80993229114711e-09\\
226	9.26667482517716e-09\\
227	8.75709779655533e-09\\
228	8.27611585663277e-09\\
229	7.67406755441442e-09\\
230	6.97467756590485e-09\\
231	6.4768319474835e-09\\
232	6.05290143163395e-09\\
233	5.63750197961191e-09\\
234	5.24175400960185e-09\\
235	4.89387028434504e-09\\
236	4.63328846644792e-09\\
237	4.45363375772427e-09\\
238	4.26104191527424e-09\\
239	4.03903357858867e-09\\
240	3.79049035550226e-09\\
241	3.57374207465436e-09\\
242	3.39672820494029e-09\\
243	3.21884763812597e-09\\
244	3.05634766940262e-09\\
245	2.87469930588435e-09\\
246	2.70517322350079e-09\\
247	2.54714620062436e-09\\
248	2.34650381719955e-09\\
249	2.20033519886503e-09\\
250	2.06644591449397e-09\\
251	1.9552604258954e-09\\
252	1.86859955716331e-09\\
253	1.8118441529167e-09\\
254	1.73984379612388e-09\\
255	1.65272677502259e-09\\
256	1.56472648376334e-09\\
257	1.48231560972794e-09\\
258	1.39368458649831e-09\\
259	1.3165242481338e-09\\
260	1.23643139477143e-09\\
261	1.18035772545718e-09\\
262	1.12136152170222e-09\\
263	1.07461648755287e-09\\
264	1.02425112867385e-09\\
265	9.78645719702967e-10\\
266	9.30572359123639e-10\\
267	8.86148112726646e-10\\
268	8.39290266543233e-10\\
269	7.83523913826782e-10\\
270	7.28066655933824e-10\\
271	6.80024271944824e-10\\
272	6.23598927273233e-10\\
273	5.72168444485498e-10\\
274	5.43840554335443e-10\\
275	5.20082669279937e-10\\
276	4.92113801990836e-10\\
277	4.60256002515735e-10\\
278	4.3764784834729e-10\\
279	4.09238323636783e-10\\
280	3.73762325244279e-10\\
281	3.46429510309756e-10\\
282	3.12335063684311e-10\\
283	2.7863470484518e-10\\
284	2.52285351301263e-10\\
285	2.28538827990074e-10\\
286	2.05994650719112e-10\\
287	1.84391876698092e-10\\
288	1.68662269709607e-10\\
289	1.53084522026728e-10\\
290	1.39620925155684e-10\\
291	1.28504017307803e-10\\
292	1.14583299312241e-10\\
293	1.02659038999379e-10\\
294	9.1669016503719e-11\\
295	7.92962346377495e-11\\
296	6.8753971730959e-11\\
297	5.87245095264252e-11\\
298	5.01508977775509e-11\\
299	4.43603637191559e-11\\
300	3.95857890902672e-11\\
301	3.4891820873926e-11\\
302	3.21385361141965e-11\\
303	3.00387044691086e-11\\
304	2.81514538756236e-11\\
305	2.60232739133592e-11\\
306	2.41282496710126e-11\\
307	2.22598490739826e-11\\
308	2.06586151486065e-11\\
309	1.90894971085619e-11\\
310	1.74257139753483e-11\\
311	1.5971468907246e-11\\
312	1.49379981754492e-11\\
313	1.36652077623906e-11\\
314	1.23802190660871e-11\\
315	1.13772423839126e-11\\
316	1.04441586846634e-11\\
317	9.52000145572905e-12\\
318	8.76104309281868e-12\\
319	8.14547226312639e-12\\
320	7.50282774534581e-12\\
321	6.81353534417184e-12\\
322	6.31665639538531e-12\\
323	5.79937117330571e-12\\
324	5.31683101917611e-12\\
325	4.84874637703461e-12\\
326	4.46993035190409e-12\\
327	4.16911852586223e-12\\
328	3.90241478879282e-12\\
329	3.69831501500569e-12\\
330	3.46245225728695e-12\\
331	3.25594290037033e-12\\
332	3.08716676482505e-12\\
333	2.88880309517841e-12\\
334	2.67811249083305e-12\\
335	2.41811625018654e-12\\
336	2.17254195931661e-12\\
337	1.9673546093255e-12\\
338	1.78031660239407e-12\\
339	1.61921531960316e-12\\
340	1.48295242943012e-12\\
341	1.35178765193246e-12\\
342	1.19791072933208e-12\\
343	1.02158651073377e-12\\
344	8.87393280749196e-13\\
345	7.68725501040973e-13\\
346	6.65442207323173e-13\\
347	5.7629319534705e-13\\
348	5.30296568650072e-13\\
349	4.94023712059391e-13\\
350	4.61750195964158e-13\\
351	4.20137347114532e-13\\
352	3.74259955124984e-13\\
353	3.28405893406634e-13\\
354	2.83269272397732e-13\\
355	2.41733674001192e-13\\
356	1.99033285141687e-13\\
357	1.64689804338387e-13\\
358	1.30813342798107e-13\\
359	1.09480329793809e-13\\
360	8.95235875657235e-14\\
361	6.93899053045033e-14\\
362	5.21992954251789e-14\\
363	4.3180212103199e-14\\
364	3.72251713474438e-14\\
365	2.8527728086204e-14\\
366	2.21921399913753e-14\\
367	1.60759732420342e-14\\
368	1.17550008453403e-14\\
369	8.63189181516715e-15\\
};
\addlegendentry{$\varepsilon=10^{-8}$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.204873076853183\\
2	0.089663843688434\\
3	0.0463024822168889\\
4	0.0264444413831622\\
5	0.017568882472138\\
6	0.0123059067086805\\
7	0.00880388829777766\\
8	0.00641886473146619\\
9	0.00496092471172096\\
10	0.00394608664268371\\
11	0.00329175533527272\\
12	0.002815558750453\\
13	0.00254465297944286\\
14	0.00254302476983752\\
15	0.00236050427606625\\
16	0.00205443452108744\\
17	0.00176873500569283\\
18	0.00152183332025855\\
19	0.00132515152462149\\
20	0.00117685374133905\\
21	0.0010319195434168\\
22	0.000940574642169501\\
23	0.00092908266707697\\
24	0.000909038793635485\\
25	0.000837059173941081\\
26	0.000758338389484468\\
27	0.0006778236742757\\
28	0.00059878359337731\\
29	0.000535046163565212\\
30	0.0004826851881711\\
31	0.000448805191895324\\
32	0.000429057547146357\\
33	0.000429057178305145\\
34	0.000411604639897006\\
35	0.000382013706484234\\
36	0.000356954851144028\\
37	0.000337795493375212\\
38	0.000316583863183072\\
39	0.000293343541093821\\
40	0.000275278687962496\\
41	0.000257356461127915\\
42	0.000241433015966685\\
43	0.00022557400433411\\
44	0.000210940318543205\\
45	0.000198116253716646\\
46	0.000189558156893963\\
47	0.00018888525275229\\
48	0.000184826320407112\\
49	0.000175011145550657\\
50	0.000162835225859255\\
51	0.000150151992361552\\
52	0.000137340447278494\\
53	0.000125999757382993\\
54	0.000116758619102872\\
55	0.000109962866898296\\
56	0.000103028756419794\\
57	9.71416796948132e-05\\
58	9.20842616517624e-05\\
59	8.77299936686441e-05\\
60	8.35079642829462e-05\\
61	7.93163835481008e-05\\
62	7.46093644813302e-05\\
63	7.01486370903115e-05\\
64	6.60294040525017e-05\\
65	6.19159889726196e-05\\
66	5.82804225261541e-05\\
67	5.49496249671105e-05\\
68	5.14868043380889e-05\\
69	4.84550952655246e-05\\
70	4.58794215995624e-05\\
71	4.36543551512558e-05\\
72	4.16062994038043e-05\\
73	3.92916695495691e-05\\
74	3.61992114568546e-05\\
75	3.30201266916173e-05\\
76	3.03840946681046e-05\\
77	2.81358565375891e-05\\
78	2.59476522449243e-05\\
79	2.39343791879531e-05\\
80	2.19864474601668e-05\\
81	2.07460447486696e-05\\
82	1.95233702113871e-05\\
83	1.83161290547922e-05\\
84	1.73076174241101e-05\\
85	1.62986417829292e-05\\
86	1.5457683034091e-05\\
87	1.46929135714635e-05\\
88	1.41171878372759e-05\\
89	1.35763514997063e-05\\
90	1.28915827657883e-05\\
91	1.2321403213266e-05\\
92	1.1788283722953e-05\\
93	1.11967900011317e-05\\
94	1.06404465493229e-05\\
95	1.01690516516169e-05\\
96	9.70930357086231e-06\\
97	9.25198525491612e-06\\
98	8.85520091738741e-06\\
99	8.54072568807145e-06\\
100	8.2380248208387e-06\\
101	7.98771029638312e-06\\
102	7.78435621932792e-06\\
103	7.57589509557401e-06\\
104	7.39247154143617e-06\\
105	7.2234999283089e-06\\
106	7.04994794715779e-06\\
107	6.85112862001357e-06\\
108	6.64525644936847e-06\\
109	6.46251724223939e-06\\
110	6.28667373806503e-06\\
111	6.11188516525839e-06\\
112	5.94368839345312e-06\\
113	5.79813235026598e-06\\
114	5.65577705220754e-06\\
115	5.47534576480627e-06\\
116	5.29910126211437e-06\\
117	5.13779276707267e-06\\
118	4.95549363846905e-06\\
119	4.75025352687149e-06\\
120	4.57224405651582e-06\\
121	4.38673469756767e-06\\
122	4.20161638120283e-06\\
123	4.04593456558604e-06\\
124	3.90291175488138e-06\\
125	3.75555422573875e-06\\
126	3.5996213227636e-06\\
127	3.44969321309386e-06\\
128	3.30727482722285e-06\\
129	3.1765835240374e-06\\
130	3.04131824339767e-06\\
131	2.91121596594915e-06\\
132	2.80080188501218e-06\\
133	2.68166692601653e-06\\
134	2.57881272013618e-06\\
135	2.48230540245951e-06\\
136	2.37401569764075e-06\\
137	2.25351870322687e-06\\
138	2.15808673404565e-06\\
139	2.07366975841304e-06\\
140	1.98980293054902e-06\\
141	1.9244348878388e-06\\
142	1.85289323023147e-06\\
143	1.77977920188122e-06\\
144	1.70563075210132e-06\\
145	1.63197832720392e-06\\
146	1.56486454966046e-06\\
147	1.5086847606242e-06\\
148	1.44929110768522e-06\\
149	1.38482676933508e-06\\
150	1.33537868835585e-06\\
151	1.28675323237398e-06\\
152	1.23216225730526e-06\\
153	1.17572962690927e-06\\
154	1.11689667879243e-06\\
155	1.05850994087377e-06\\
156	1.00323540710361e-06\\
157	9.46337046690787e-07\\
158	8.88159768814891e-07\\
159	8.32980663597998e-07\\
160	7.86570938196939e-07\\
161	7.47347736768766e-07\\
162	7.15689000921522e-07\\
163	6.88025901569022e-07\\
164	6.68785084124618e-07\\
165	6.47376457807521e-07\\
166	6.29863842219966e-07\\
167	6.07800218996451e-07\\
168	5.8286828475466e-07\\
169	5.60334210377067e-07\\
170	5.36259303685732e-07\\
171	5.07662176875501e-07\\
172	4.7998586162546e-07\\
173	4.56509973956196e-07\\
174	4.35964492586933e-07\\
175	4.11949005143683e-07\\
176	3.87184441637813e-07\\
177	3.65666060959885e-07\\
178	3.47129052425696e-07\\
179	3.24949875917986e-07\\
180	3.04340330367012e-07\\
181	2.85184684929471e-07\\
182	2.7117895699341e-07\\
183	2.58962499332675e-07\\
184	2.45587068460306e-07\\
185	2.33831493470526e-07\\
186	2.20475220239886e-07\\
187	2.08493882497135e-07\\
188	1.97561438137282e-07\\
189	1.87103875931034e-07\\
190	1.79274269666235e-07\\
191	1.71685151735224e-07\\
192	1.65476825085895e-07\\
193	1.58948996551439e-07\\
194	1.5355196470613e-07\\
195	1.48498430738842e-07\\
196	1.44720643045793e-07\\
197	1.41725346691164e-07\\
198	1.39311223175623e-07\\
199	1.3720482330832e-07\\
200	1.34588631348974e-07\\
201	1.32745822884561e-07\\
202	1.3120165862673e-07\\
203	1.28452384951819e-07\\
204	1.22690037040618e-07\\
205	3.16116607939486e-08\\
206	2.16737351915869e-08\\
207	2.00732395248787e-08\\
208	1.93442387417565e-08\\
209	1.87846557716963e-08\\
210	1.82454687761612e-08\\
211	1.76494341738085e-08\\
212	1.70247029565502e-08\\
213	1.63233475891244e-08\\
214	1.55928564149562e-08\\
215	1.49235311620689e-08\\
216	1.43264904672091e-08\\
217	1.37604975540592e-08\\
218	1.33238119794601e-08\\
219	1.28215444352064e-08\\
220	1.23065830514782e-08\\
221	1.18391566795929e-08\\
222	1.13550431836575e-08\\
223	1.08263415467799e-08\\
224	1.0337237584411e-08\\
225	9.80146282371683e-09\\
226	9.25894302882221e-09\\
227	8.75003763674899e-09\\
228	8.26967944184425e-09\\
229	7.66837320796277e-09\\
230	6.9697543610617e-09\\
231	6.47240015996619e-09\\
232	6.04885767094906e-09\\
233	5.63381146290017e-09\\
234	5.23837216190697e-09\\
235	4.89073505593583e-09\\
236	4.63032670346722e-09\\
237	4.45079167550764e-09\\
238	4.25833206662583e-09\\
239	4.0364727807463e-09\\
240	3.78808606476004e-09\\
241	3.57146489111926e-09\\
242	3.39455126873971e-09\\
243	3.21676978188546e-09\\
244	3.05436066358701e-09\\
245	2.87281199652249e-09\\
246	2.70337585804447e-09\\
247	2.54543082736219e-09\\
248	2.34488685257442e-09\\
249	2.19878461469162e-09\\
250	2.06495599476008e-09\\
251	1.95382203899545e-09\\
252	1.86720442551883e-09\\
253	1.81048355599869e-09\\
254	1.73853542846013e-09\\
255	1.65148684628267e-09\\
256	1.56355905883503e-09\\
257	1.48121864594506e-09\\
258	1.39266571824189e-09\\
259	1.31557430772577e-09\\
260	1.23555426560505e-09\\
261	1.1795334112115e-09\\
262	1.12059484159682e-09\\
263	1.0738973802109e-09\\
264	1.02358521599526e-09\\
265	9.78029790099506e-10\\
266	9.30009867909065e-10\\
267	8.85635112646678e-10\\
268	8.38829013268236e-10\\
269	7.83122257576198e-10\\
270	7.27720694682845e-10\\
271	6.79723695222074e-10\\
272	6.23347649242779e-10\\
273	5.71958107757183e-10\\
274	5.43651537382806e-10\\
275	5.19911372951701e-10\\
276	4.91962899105378e-10\\
277	4.60127029554132e-10\\
278	4.37533602739075e-10\\
279	4.09141752729564e-10\\
280	3.73685806167864e-10\\
281	3.46366972130651e-10\\
282	3.12288199250218e-10\\
283	2.78601306325677e-10\\
284	2.52261067986768e-10\\
285	2.28521781869061e-10\\
286	2.05983579636511e-10\\
287	1.84385758142864e-10\\
288	1.68659271259278e-10\\
289	1.53084198936044e-10\\
290	1.3962260846228e-10\\
291	1.28507088972177e-10\\
292	1.14587814449862e-10\\
293	1.02664570371545e-10\\
294	9.1675291865847e-11\\
295	7.93031996311092e-11\\
296	6.87614626373481e-11\\
297	5.87324470190547e-11\\
298	5.01592288668107e-11\\
299	4.43689444614268e-11\\
300	3.95944533184216e-11\\
301	3.49005099275097e-11\\
302	3.21471471688335e-11\\
303	3.00470956198225e-11\\
304	2.81595007766674e-11\\
305	2.60308137639482e-11\\
306	2.41352676669406e-11\\
307	2.22662927941929e-11\\
308	2.06645447418693e-11\\
309	1.90948713074531e-11\\
310	1.74305073249279e-11\\
311	1.59757635956846e-11\\
312	1.4941928913001e-11\\
313	1.36686878734536e-11\\
314	1.23832866710149e-11\\
315	1.13800171961167e-11\\
316	1.04466815890631e-11\\
317	9.52229752174313e-12\\
318	8.76316825100904e-12\\
319	8.1474618675328e-12\\
320	7.50467497344678e-12\\
321	6.8152484435346e-12\\
322	6.3182805018865e-12\\
323	5.80090341876774e-12\\
324	5.31828674468161e-12\\
325	4.85013505583168e-12\\
326	4.47126380452388e-12\\
327	4.17040169872453e-12\\
328	3.90364456570489e-12\\
329	3.69948978809458e-12\\
330	3.46355082128335e-12\\
331	3.25696725755279e-12\\
332	3.08812018245304e-12\\
333	2.88966374532755e-12\\
334	2.67887188848689e-12\\
335	2.41875918403703e-12\\
336	2.17308835989012e-12\\
337	1.96782802593438e-12\\
338	1.78072528275228e-12\\
339	1.6195698716795e-12\\
340	1.48326102560472e-12\\
341	1.35205058808139e-12\\
342	1.19812307314535e-12\\
343	1.02175136837631e-12\\
344	8.87529393479382e-13\\
345	7.68840767342135e-13\\
346	6.6554274203871e-13\\
347	5.76383426105005e-13\\
348	5.30381236431005e-13\\
349	4.94102137097174e-13\\
350	4.61821070560624e-13\\
351	4.20197136876694e-13\\
352	3.7430767096873e-13\\
353	3.28442529511697e-13\\
354	2.83296458944994e-13\\
355	2.4175342703588e-13\\
356	1.99047015481757e-13\\
357	1.64699842531902e-13\\
358	1.30820420207796e-13\\
359	1.09485938401079e-13\\
360	8.95278180295623e-14\\
361	6.93930330129158e-14\\
362	5.22016453609069e-14\\
363	4.31821675146889e-14\\
364	3.72266880219581e-14\\
365	2.85286843680526e-14\\
366	2.21928424993123e-14\\
367	1.60766045360433e-14\\
368	1.17557799561885e-14\\
369	8.63299777949471e-15\\
};
\addlegendentry{$\varepsilon=10^{-10}$}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.204872490053279\\
2	0.0896637584648851\\
3	0.0463025178341983\\
4	0.0264447809626908\\
5	0.0175690789050974\\
6	0.0123059082360428\\
7	0.008803807535579\\
8	0.00641867836371924\\
9	0.00496058987040449\\
10	0.0039455877269407\\
11	0.00329113579940436\\
12	0.0028150674297701\\
13	0.00254521329204753\\
14	0.00254376930862128\\
15	0.0023598618833135\\
16	0.00205332838545437\\
17	0.00176749772760799\\
18	0.00152052513212604\\
19	0.0013237928897614\\
20	0.00117545350925901\\
21	0.00103044044940428\\
22	0.000938952651127277\\
23	0.000927363577381165\\
24	0.00090741461117064\\
25	0.000835425689602765\\
26	0.0007566281864556\\
27	0.000676018752895694\\
28	0.00059689381823772\\
29	0.00053319091382374\\
30	0.000481482491411324\\
31	0.000450953575159185\\
32	0.000440961716623942\\
33	0.000437076650170842\\
34	0.000411454734342885\\
35	0.000380023183148613\\
36	0.000354720513863212\\
37	0.000335536571189085\\
38	0.000314344184802905\\
39	0.000291145550303479\\
40	0.000273124962508136\\
41	0.000255262959921172\\
42	0.000239403803570657\\
43	0.000223617541100673\\
44	0.000209053144233582\\
45	0.000196275559745693\\
46	0.000187665743813867\\
47	0.000186919851993501\\
48	0.000183025593130865\\
49	0.00017332455075279\\
50	0.000161237470824693\\
51	0.000148636430875758\\
52	0.000135900324745422\\
53	0.000124617573915735\\
54	0.000115417558140095\\
55	0.000108650272976305\\
56	0.000101745730318766\\
57	9.58835225547713e-05\\
58	9.08495017996924e-05\\
59	8.65193721932781e-05\\
60	8.23250057259927e-05\\
61	7.816480088709e-05\\
62	7.34935295823587e-05\\
63	6.90656736646178e-05\\
64	6.49755431446319e-05\\
65	6.08898371179299e-05\\
66	5.72777116228924e-05\\
67	5.39688057915167e-05\\
68	5.0529394603784e-05\\
69	4.7518186821315e-05\\
70	4.49617997729632e-05\\
71	4.27564006695021e-05\\
72	4.0729890298784e-05\\
73	3.84416591355332e-05\\
74	3.53829471372345e-05\\
75	3.22324427965845e-05\\
76	2.96151564258442e-05\\
77	2.73802899332425e-05\\
78	2.52023030774399e-05\\
79	2.31956570539998e-05\\
80	2.12505406636708e-05\\
81	2.0010941516173e-05\\
82	1.878994651015e-05\\
83	1.75842011783097e-05\\
84	1.65773848491238e-05\\
85	1.55701791808978e-05\\
86	1.47310080049547e-05\\
87	1.39689358314211e-05\\
88	1.33967284765883e-05\\
89	1.28615997775662e-05\\
90	1.21858030885628e-05\\
91	1.16241621530594e-05\\
92	1.1100251849715e-05\\
93	1.05197272121485e-05\\
94	9.97376106743396e-06\\
95	9.51173450288526e-06\\
96	9.06189583173121e-06\\
97	8.61471478722152e-06\\
98	8.22721197383227e-06\\
99	7.92099625384344e-06\\
100	7.62780445019808e-06\\
101	7.38674872672779e-06\\
102	7.1926186485849e-06\\
103	6.99564078735397e-06\\
104	6.82403660801607e-06\\
105	6.66800670059412e-06\\
106	6.5094785957878e-06\\
107	6.3296346057938e-06\\
108	6.14448507562423e-06\\
109	5.98116191968931e-06\\
110	5.82524725326081e-06\\
111	5.6712815655947e-06\\
112	5.52381786953374e-06\\
113	5.39693941203473e-06\\
114	5.27373398449822e-06\\
115	5.11802269088975e-06\\
116	4.96567244173315e-06\\
117	4.82607727950342e-06\\
118	4.6678499019437e-06\\
119	4.48846150826808e-06\\
120	4.33170293364142e-06\\
121	4.16703860919222e-06\\
122	4.00119635944851e-06\\
123	3.86064289502479e-06\\
124	3.73070585262458e-06\\
125	3.59597909755621e-06\\
126	3.45228617083525e-06\\
127	3.31304098898925e-06\\
128	3.17975871327572e-06\\
129	3.05661675781632e-06\\
130	2.92831585463195e-06\\
131	2.80407015779236e-06\\
132	2.6980854580004e-06\\
133	2.58319095136144e-06\\
134	2.48356174317972e-06\\
135	2.38987514036849e-06\\
136	2.28451756282346e-06\\
137	2.16674709461786e-06\\
138	2.07316146787771e-06\\
139	1.9902833948254e-06\\
140	1.90788317720324e-06\\
141	1.84373937601782e-06\\
142	1.77375026969605e-06\\
143	1.70232196313442e-06\\
144	1.62991672496886e-06\\
145	1.5580498331801e-06\\
146	1.49259261841934e-06\\
147	1.43794312903139e-06\\
148	1.38033909797083e-06\\
149	1.31789090821401e-06\\
150	1.27010424014686e-06\\
151	1.22333017879745e-06\\
152	1.17094340533013e-06\\
153	1.11685760336612e-06\\
154	1.06049310431403e-06\\
155	1.00446587101402e-06\\
156	9.51285412309593e-07\\
157	8.96412685214522e-07\\
158	8.40058459118501e-07\\
159	7.86301537201062e-07\\
160	7.40919422746349e-07\\
161	7.02490754811468e-07\\
162	6.71519161562403e-07\\
163	6.44527304149728e-07\\
164	6.25890329371426e-07\\
165	6.05345319524497e-07\\
166	5.88715298458637e-07\\
167	5.67942402975487e-07\\
168	5.44524340556985e-07\\
169	5.23409608723501e-07\\
170	5.00879988257761e-07\\
171	4.74027471463447e-07\\
172	4.47899892442831e-07\\
173	4.2563104514298e-07\\
174	4.06103979543628e-07\\
175	3.83179927102649e-07\\
176	3.59376379915939e-07\\
177	3.38529804852854e-07\\
178	3.20474324774114e-07\\
179	2.98710488572434e-07\\
180	2.78256581086041e-07\\
181	2.59030391431666e-07\\
182	2.44863173964723e-07\\
183	2.32458325770265e-07\\
184	2.18802646551345e-07\\
185	2.06723915799403e-07\\
186	1.92907479740072e-07\\
187	1.80397679877098e-07\\
188	1.68902663493957e-07\\
189	1.5781899191778e-07\\
190	1.49503347005863e-07\\
191	1.41438908848126e-07\\
192	1.34874664080858e-07\\
193	1.280150270959e-07\\
194	1.2238976123682e-07\\
195	1.17187395393291e-07\\
196	1.13362846755554e-07\\
197	1.1044488620669e-07\\
198	1.08198778863779e-07\\
199	1.06366149020627e-07\\
200	1.04210930384134e-07\\
201	1.02792430372767e-07\\
202	1.01689281524998e-07\\
203	9.99427490687831e-08\\
204	9.70911001679267e-08\\
205	3.0141035645963e-08\\
206	2.02648133846874e-08\\
207	1.86182514538085e-08\\
208	1.78687195042254e-08\\
209	1.72999745669971e-08\\
210	1.675981705809e-08\\
211	1.61710876008678e-08\\
212	1.55610058234083e-08\\
213	1.48830383461088e-08\\
214	1.41821098485142e-08\\
215	1.35449772018401e-08\\
216	1.2982045381456e-08\\
217	1.24546326224533e-08\\
218	1.2052770303807e-08\\
219	1.15972723838333e-08\\
220	1.11350704271507e-08\\
221	1.07197286797015e-08\\
222	1.02933244853834e-08\\
223	9.83012781345029e-09\\
224	9.40307976312328e-09\\
225	8.93678452162104e-09\\
226	8.46435382210847e-09\\
227	8.01978088692023e-09\\
228	7.59966203841699e-09\\
229	7.07074406776242e-09\\
230	6.44831202937358e-09\\
231	6.00009136599944e-09\\
232	5.61573165536182e-09\\
233	5.23672880370278e-09\\
234	4.87316901013542e-09\\
235	4.5513200701777e-09\\
236	4.30929087678975e-09\\
237	4.14259427084897e-09\\
238	3.96448439855741e-09\\
239	3.75901232843179e-09\\
240	3.52810125969051e-09\\
241	3.3258907798275e-09\\
242	3.16046528368727e-09\\
243	2.99411833271918e-09\\
244	2.84223239483481e-09\\
245	2.67228387300696e-09\\
246	2.51335874247578e-09\\
247	2.36500063096852e-09\\
248	2.17599155529475e-09\\
249	2.03769346918438e-09\\
250	1.91093098224975e-09\\
251	1.80571356259445e-09\\
252	1.72396145310414e-09\\
253	1.6710016497996e-09\\
254	1.60460042489876e-09\\
255	1.52471910651137e-09\\
256	1.44430001623288e-09\\
257	1.36918316987453e-09\\
258	1.28856397472425e-09\\
259	1.2184228327039e-09\\
260	1.145694721907e-09\\
261	1.09493176714738e-09\\
262	1.04170816741277e-09\\
263	9.99713564940887e-10\\
264	9.54653885168651e-10\\
265	9.1403226996704e-10\\
266	8.71295548570192e-10\\
267	8.31828109813262e-10\\
268	7.90174863445197e-10\\
269	7.40435476111968e-10\\
270	6.90651496100739e-10\\
271	6.47265565744698e-10\\
272	5.95937872173613e-10\\
273	5.48780837373949e-10\\
274	5.22699994710593e-10\\
275	5.00825920991764e-10\\
276	4.75048107336888e-10\\
277	4.45570963986899e-10\\
278	4.24578407169063e-10\\
279	3.98126152205862e-10\\
280	3.64890609729246e-10\\
281	3.39129287541805e-10\\
282	3.06808253980453e-10\\
283	2.74639185918423e-10\\
284	2.49331650047917e-10\\
285	2.26415702681628e-10\\
286	2.04560368967362e-10\\
287	1.83528730102303e-10\\
288	1.68160113646945e-10\\
289	1.52893270287689e-10\\
290	1.39664007382411e-10\\
291	1.28711487592622e-10\\
292	1.14964208117353e-10\\
293	1.03163191804407e-10\\
294	9.22649274229728e-11\\
295	7.99777221976641e-11\\
296	6.95002422795483e-11\\
297	5.9525148439899e-11\\
298	5.09984288416941e-11\\
299	4.52373468658698e-11\\
300	4.04745290623814e-11\\
301	3.57864714786528e-11\\
302	3.30274570608955e-11\\
303	3.09071943814244e-11\\
304	2.89867838744936e-11\\
305	2.68090404107457e-11\\
306	2.48626623784662e-11\\
307	2.2937326445581e-11\\
308	2.12847821624339e-11\\
309	1.96597724955347e-11\\
310	1.79373351644474e-11\\
311	1.64325221913181e-11\\
312	1.5361976363749e-11\\
313	1.40431684162475e-11\\
314	1.27160238201043e-11\\
315	1.16829899907804e-11\\
316	1.07238842938042e-11\\
317	9.77599166041363e-12\\
318	8.99881264537685e-12\\
319	8.36851537048993e-12\\
320	7.71010708038431e-12\\
321	7.00563416970607e-12\\
322	6.4984321202626e-12\\
323	5.97027710716079e-12\\
324	5.47845546727974e-12\\
325	5.00204981697799e-12\\
326	4.61638027323243e-12\\
327	4.3094817467132e-12\\
328	4.03647563407454e-12\\
329	3.82608194172498e-12\\
330	3.5816337115913e-12\\
331	3.36682618619569e-12\\
332	3.19015669981115e-12\\
333	2.98150109103178e-12\\
334	2.75956769485706e-12\\
335	2.48659015592277e-12\\
336	2.23019801477104e-12\\
337	2.01681602699649e-12\\
338	1.82253903780154e-12\\
339	1.65545222313225e-12\\
340	1.51419407634191e-12\\
341	1.37816523039532e-12\\
342	1.21897469962517e-12\\
343	1.03771970100642e-12\\
344	9.00566426310079e-13\\
345	7.79760916336392e-13\\
346	6.74949454185528e-13\\
347	5.8471272387402e-13\\
348	5.38134266667435e-13\\
349	5.01233567592246e-13\\
350	4.68223891756555e-13\\
351	4.25555055483586e-13\\
352	3.78555601503815e-13\\
353	3.31695242574981e-13\\
354	2.85716943871085e-13\\
355	2.43529386404094e-13\\
356	2.00310682707003e-13\\
357	1.65655045124541e-13\\
358	1.31521806890919e-13\\
359	1.10060313530239e-13\\
360	8.99743867300859e-14\\
361	6.97299935029388e-14\\
362	5.24563753983256e-14\\
363	4.33918003171587e-14\\
364	3.73832222996927e-14\\
365	2.86095334083895e-14\\
366	2.222989633308e-14\\
367	1.60807884648118e-14\\
368	1.17445123479179e-14\\
369	8.61442034537403e-15\\
};
\addlegendentry{$\varepsilon=10^{-12}$}

\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	0.204894082544804\\
2	0.0896841464772763\\
3	0.0463639375554963\\
4	0.0265352783931417\\
5	0.0176529161830302\\
6	0.0123797881306357\\
7	0.00888540828155691\\
8	0.00651802709364896\\
9	0.00510096679384908\\
10	0.00425482203303825\\
11	0.0040760336580915\\
12	0.00397853819088769\\
13	0.00350080502939888\\
14	0.0029791168768418\\
15	0.00253057427214152\\
16	0.00219456399189656\\
17	0.00193259501075645\\
18	0.00176117845298482\\
19	0.00173649280033894\\
20	0.00169033563574947\\
21	0.00155983681613078\\
22	0.00141377586022867\\
23	0.0012825071090863\\
24	0.00118358086521409\\
25	0.00110140117336952\\
26	0.00102949383996783\\
27	0.000959045523392433\\
28	0.000895043447433894\\
29	0.000859197785708192\\
30	0.000857016340035311\\
31	0.000837383818916395\\
32	0.000803580776338997\\
33	0.000769667709223703\\
34	0.000738240983077079\\
35	0.00070922776365607\\
36	0.000685876748816096\\
37	0.000666767692920695\\
38	0.000643995157450699\\
39	0.000618267551925323\\
40	0.000597655307592304\\
41	0.000575974679876154\\
42	0.000556833906395553\\
43	0.00054288965245846\\
44	0.000541834764528029\\
45	0.000534698706856379\\
46	0.000517469459637508\\
47	0.00049776725945935\\
48	0.000478172173297532\\
49	0.000460117211177696\\
50	0.000440731184984285\\
51	0.000421159428881053\\
52	0.000401707873878925\\
53	0.000384560513307558\\
54	0.000369926356978079\\
55	0.000358010964220182\\
56	0.000344139821813465\\
57	0.00033125382704704\\
58	0.00031890936310481\\
59	0.000306797352752794\\
60	0.000293839317893102\\
61	0.000279859156687438\\
62	0.000263863640018464\\
63	0.000248683043124333\\
64	0.000234707855873809\\
65	0.000221018794037624\\
66	0.000209385473831444\\
67	0.000199040103333828\\
68	0.000188751104312684\\
69	0.00018029773578646\\
70	0.000173309827276894\\
71	0.000167186495606674\\
72	0.000161337122253728\\
73	0.000154730316655038\\
74	0.0001464835709909\\
75	0.00013909303322047\\
76	0.000133616994092746\\
77	0.000129151162520774\\
78	0.000124893277263787\\
79	0.000120964026925064\\
80	0.000117138061497718\\
81	0.000114484184138109\\
82	0.000111395189786887\\
83	0.000108002354173291\\
84	0.000104731853079724\\
85	0.000101073083469082\\
86	9.7676804592732e-05\\
87	9.41234543524887e-05\\
88	9.09751434337126e-05\\
89	8.74478907855223e-05\\
90	8.27611292148636e-05\\
91	7.88434416633293e-05\\
92	7.51217052636948e-05\\
93	7.11325145823618e-05\\
94	6.75942056852962e-05\\
95	6.45888452062023e-05\\
96	6.15770355480599e-05\\
97	5.86300929699795e-05\\
98	5.60787400211254e-05\\
99	5.39624895924602e-05\\
100	5.17479263570852e-05\\
101	4.97612440111329e-05\\
102	4.79421002671117e-05\\
103	4.58877325788442e-05\\
104	4.39807953553887e-05\\
105	4.20905945396398e-05\\
106	4.01317961393452e-05\\
107	3.79743222395341e-05\\
108	3.59794655983605e-05\\
109	3.43334626876217e-05\\
110	3.27714967258882e-05\\
111	3.12335621459746e-05\\
112	2.97754947566844e-05\\
113	2.84664008342331e-05\\
114	2.70725577563734e-05\\
115	2.5292637416039e-05\\
116	2.36458182205233e-05\\
117	2.21495539818712e-05\\
118	2.05084666905788e-05\\
119	1.88171852854265e-05\\
120	1.74377590162482e-05\\
121	1.60757203734385e-05\\
122	1.48122426018377e-05\\
123	1.37881546782715e-05\\
124	1.28477295147183e-05\\
125	1.18969529423916e-05\\
126	1.09615661450555e-05\\
127	1.01144026182487e-05\\
128	9.3525786420119e-06\\
129	8.68140534849801e-06\\
130	8.01916221304529e-06\\
131	7.41916827312543e-06\\
132	6.93227646431113e-06\\
133	6.43584747027605e-06\\
134	6.0325909148636e-06\\
135	5.66894118954468e-06\\
136	5.28991889194199e-06\\
137	4.91738507255563e-06\\
138	4.64486960721333e-06\\
139	4.41259684731129e-06\\
140	4.1873104030707e-06\\
141	4.00796521468642e-06\\
142	3.80290458373702e-06\\
143	3.59331784367759e-06\\
144	3.38713841035408e-06\\
145	3.18752026868297e-06\\
146	3.01041887040361e-06\\
147	2.86173898061541e-06\\
148	2.70414848866605e-06\\
149	2.53669203179352e-06\\
150	2.41035557734892e-06\\
151	2.28558838929377e-06\\
152	2.14879928179254e-06\\
153	2.01123934917036e-06\\
154	1.87299916428648e-06\\
155	1.74253055256635e-06\\
156	1.62242376064032e-06\\
157	1.4990332872108e-06\\
158	1.37584925786543e-06\\
159	1.26149165181388e-06\\
160	1.16593901632536e-06\\
161	1.0863762101981e-06\\
162	1.02224742245613e-06\\
163	9.66016812993452e-07\\
164	9.25717711829092e-07\\
165	8.79614169507876e-07\\
166	8.40402262319654e-07\\
167	7.89672373883237e-07\\
168	7.34001930763413e-07\\
169	6.85347903609077e-07\\
170	6.35302195819976e-07\\
171	5.80219491616609e-07\\
172	5.31513797636122e-07\\
173	4.93762713403201e-07\\
174	4.63483292833e-07\\
175	4.31533931333895e-07\\
176	4.0140369792375e-07\\
177	3.77474434926006e-07\\
178	3.58338300180396e-07\\
179	3.36490365469967e-07\\
180	3.16317780076541e-07\\
181	2.97211997595729e-07\\
182	2.82763167578212e-07\\
183	2.69490676617126e-07\\
184	2.54113924216284e-07\\
185	2.39664184167856e-07\\
186	2.2256126222611e-07\\
187	2.07201296429744e-07\\
188	1.93255658262718e-07\\
189	1.80394655805901e-07\\
190	1.71093568726596e-07\\
191	1.62595085973794e-07\\
192	1.56049574404004e-07\\
193	1.49519491420875e-07\\
194	1.44241122895086e-07\\
195	1.39218682756672e-07\\
196	1.35279587130158e-07\\
197	1.3185142065138e-07\\
198	1.28780970006492e-07\\
199	1.25696318861983e-07\\
200	1.21587390805273e-07\\
201	1.18492907242234e-07\\
202	1.15792323123419e-07\\
203	1.10650050027272e-07\\
204	9.9719950052993e-08\\
205	2.66892452684202e-08\\
206	2.35056592219729e-08\\
207	2.30560063583018e-08\\
208	2.28252158024286e-08\\
209	2.26030987482798e-08\\
210	2.23383278129424e-08\\
211	2.19917554009451e-08\\
212	2.15937859480449e-08\\
213	2.11278517285405e-08\\
214	2.06455214694554e-08\\
215	2.02060890934643e-08\\
216	1.9811271050796e-08\\
217	1.94170086222592e-08\\
218	1.90876221089072e-08\\
219	1.86646478718237e-08\\
220	1.81947304859278e-08\\
221	1.77332034204134e-08\\
222	1.72223276709497e-08\\
223	1.66498138746953e-08\\
224	1.61163433490545e-08\\
225	1.5519547636893e-08\\
226	1.49128365534445e-08\\
227	1.43467515754416e-08\\
228	1.37971244970245e-08\\
229	1.31137969139803e-08\\
230	1.23671931950776e-08\\
231	1.18500243742921e-08\\
232	1.13870932844443e-08\\
233	1.08976235507991e-08\\
234	1.03901967695871e-08\\
235	9.91251030186482e-09\\
236	9.50252944181211e-09\\
237	9.15384369800372e-09\\
238	8.68737945029389e-09\\
239	8.09208369873676e-09\\
240	7.41696525203377e-09\\
241	6.84758020985465e-09\\
242	6.39917265968306e-09\\
243	5.97597842154543e-09\\
244	5.61388777218552e-09\\
245	5.2436372890328e-09\\
246	4.93196827732681e-09\\
247	4.66477084982205e-09\\
248	4.35860193117479e-09\\
249	4.15461883162373e-09\\
250	3.96850552877549e-09\\
251	3.81024120331355e-09\\
252	3.67879842863673e-09\\
253	3.57915335636596e-09\\
254	3.43501144000027e-09\\
255	3.25331423908865e-09\\
256	3.06732847869666e-09\\
257	2.8906766165504e-09\\
258	2.7029085045964e-09\\
259	2.543295639606e-09\\
260	2.37660246406069e-09\\
261	2.25485726537834e-09\\
262	2.1199593289294e-09\\
263	2.0061186513816e-09\\
264	1.87429830362123e-09\\
265	1.74526729649075e-09\\
266	1.60201917109472e-09\\
267	1.46634778170633e-09\\
268	1.32409335338572e-09\\
269	1.16670717185498e-09\\
270	1.02736287880257e-09\\
271	9.1679778559981e-10\\
272	7.98352122165368e-10\\
273	7.00561680337871e-10\\
274	6.49000651900849e-10\\
275	6.06537288908724e-10\\
276	5.57126481874537e-10\\
277	5.04082742364496e-10\\
278	4.68463135036837e-10\\
279	4.27691492509509e-10\\
280	3.82517698290479e-10\\
281	3.51935677211354e-10\\
282	3.1736954175227e-10\\
283	2.86529797758866e-10\\
284	2.63254625336498e-10\\
285	2.42766200753421e-10\\
286	2.23348687767781e-10\\
287	2.04957643655079e-10\\
288	1.91566194508593e-10\\
289	1.78507224622602e-10\\
290	1.67496105013526e-10\\
291	1.5831062780994e-10\\
292	1.46560152514617e-10\\
293	1.36203554674381e-10\\
294	1.26048757164588e-10\\
295	1.13921785840242e-10\\
296	1.02951839742283e-10\\
297	9.15852209876315e-11\\
298	8.10983468896245e-11\\
299	7.32248820065505e-11\\
300	6.54823855127549e-11\\
301	5.71832895702227e-11\\
302	5.17562246178338e-11\\
303	4.69766048282593e-11\\
304	4.24420556351048e-11\\
305	3.75430553137218e-11\\
306	3.35203528045504e-11\\
307	2.98942184443967e-11\\
308	2.70970803058235e-11\\
309	2.45032400234644e-11\\
310	2.19781956028426e-11\\
311	1.99853499546535e-11\\
312	1.8683051293457e-11\\
313	1.71830298097213e-11\\
314	1.58427635574642e-11\\
315	1.48899799391066e-11\\
316	1.40482871528689e-11\\
317	1.32207288407361e-11\\
318	1.25225523467755e-11\\
319	1.19163799195173e-11\\
320	1.12179391948424e-11\\
321	1.0416830066731e-11\\
322	9.80437112010873e-12\\
323	9.1215305109587e-12\\
324	8.46145184559725e-12\\
325	7.77196754896944e-12\\
326	7.15658129561705e-12\\
327	6.60936840894688e-12\\
328	6.0640533296398e-12\\
329	5.58136185326802e-12\\
330	5.01783502958191e-12\\
331	4.52878831972264e-12\\
332	4.12948229076321e-12\\
333	3.68879262685427e-12\\
334	3.26460366815859e-12\\
335	2.7912335066032e-12\\
336	2.39431460608572e-12\\
337	2.07844752402533e-12\\
338	1.79250597238101e-12\\
339	1.5503409006306e-12\\
340	1.35334810854154e-12\\
341	1.16635350858785e-12\\
342	9.62237608634033e-13\\
343	7.52449241288571e-13\\
344	6.025589437415e-13\\
345	4.73606285876135e-13\\
346	3.62957532409122e-13\\
347	2.60620961133045e-13\\
348	2.06415971264402e-13\\
349	1.67093690092719e-13\\
350	1.39324764358601e-13\\
351	1.11101711230557e-13\\
352	8.74796829529601e-14\\
353	6.8839978370861e-14\\
354	5.39426573062977e-14\\
355	4.27126926444384e-14\\
356	3.3268583843046e-14\\
357	2.61346785420445e-14\\
358	2.01982719068712e-14\\
359	1.69252096880442e-14\\
360	1.44094160221518e-14\\
361	1.23818451294737e-14\\
362	1.05132403575099e-14\\
363	9.52975584530999e-15\\
};
\addlegendentry{$\varepsilon=10^{-14}$}
\legend{}
\end{axis}
\end{tikzpicture}

==> Figs/tikz/GMRES_residual_NTAcc_MR.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=17,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-15,
ymax=1.1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:16.75,7e-1)}, anchor=north east, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	0.000246415344988842\\
2	6.00027760743915e-05\\
3	6.85397357753923e-06\\
4	3.03533771484673e-06\\
5	4.98355504325039e-07\\
6	1.68240496268028e-07\\
7	4.84238882445531e-08\\
8	1.02662754773091e-08\\
9	1.65339574576442e-09\\
10	2.89788361283949e-10\\
11	5.51342801000868e-11\\
12	7.82927544870987e-12\\
13	1.00749817700086e-12\\
14	1.05317737036711e-13\\
15	9.77714186705537e-15\\
};
\addlegendentry{$\varepsilon=10^{-8}$}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	0.000240967758946996\\
2	5.88323281334302e-05\\
3	6.74677295719915e-06\\
4	2.96241057575515e-06\\
5	5.10932707152857e-07\\
6	1.63669065872518e-07\\
7	4.61328127751707e-08\\
8	9.79942969657817e-09\\
9	1.57907951986143e-09\\
10	3.09178447274716e-10\\
11	4.86968242952493e-11\\
12	7.88971658097128e-12\\
13	8.14022002508799e-13\\
14	8.01711179853938e-14\\
15	1.22344139235495e-14\\
16	1.15227338688276e-15\\
};
\addlegendentry{$\varepsilon=10^{-10}$}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	0.000238402316880132\\
2	5.67353675788495e-05\\
3	6.28653793387165e-06\\
4	2.91073368071028e-06\\
5	3.73266491238539e-07\\
6	1.05080219740138e-07\\
7	3.09539589293456e-08\\
8	5.74685103400481e-09\\
9	1.2023160537885e-09\\
10	2.04630841213289e-10\\
11	2.91548566567338e-11\\
12	3.90123179660983e-12\\
13	6.42876676528489e-13\\
14	7.58263744308684e-14\\
15	8.44350187881746e-15\\
};
\addlegendentry{$\varepsilon=10^{-12}$}

\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1\\
1	0.000602951428246474\\
2	0.000319952568869379\\
3	6.10464641027837e-05\\
4	1.57459398589476e-05\\
5	3.40139394978971e-06\\
6	4.78972340014141e-07\\
7	7.22912191338113e-08\\
8	3.01430527578213e-08\\
9	8.15785690040249e-09\\
10	1.39833047846908e-09\\
11	1.50674244638642e-10\\
12	1.98705193753001e-11\\
13	1.62040870247687e-12\\
14	1.6363065287968e-13\\
15	2.15792211059975e-14\\
16	1.5729767750935e-15\\
};
\addlegendentry{$\varepsilon=10^{-14}$}

\end{axis}
\end{tikzpicture}

==> Figs/tikz/citeseer_iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=110,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-16,
ymax=2e-1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:93,8e-2)}, anchor=north east, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.0298583785928137\\
1	0.00691394934823653\\
2	0.00325114377704337\\
3	0.00189120278022078\\
4	0.00128724787973461\\
5	0.000981728735250281\\
6	0.000812162527359635\\
7	0.000713299887622297\\
8	0.000653123014901443\\
9	0.00061442777511767\\
10	0.000587729804475816\\
11	0.000567750217464731\\
12	0.000551526759668849\\
13	0.000537385471441801\\
14	0.000524377772912909\\
15	0.000511968830711459\\
16	0.000499862354406867\\
17	0.000487900503377274\\
18	0.000476005883196061\\
19	0.000464147549637544\\
20	0.00045232092372788\\
21	0.000440535872815238\\
22	0.000428809634316773\\
23	0.000417162633307449\\
24	0.000405616038647598\\
25	0.000394190366914706\\
26	0.000382904718431768\\
27	0.0003717763939327\\
28	0.000360820739170175\\
29	0.00035005112448142\\
30	0.00033947900258307\\
31	0.000329114009959393\\
32	0.000318964090713013\\
33	0.000309035630025647\\
34	0.000299333589464853\\
35	0.000289861639509494\\
36	0.000280622286605281\\
37	0.00027161699326396\\
38	0.000262846290466587\\
39	0.000254309882096505\\
40	0.00024600674141681\\
41	0.000237935199786076\\
42	0.000230093027915117\\
43	0.000222477510031757\\
44	0.000215085511356015\\
45	0.000207913539304095\\
46	0.000200957798843047\\
47	0.00019421424241294\\
48	0.000187678614822259\\
49	0.000181346493507481\\
50	0.000175213324530258\\
51	0.000169274454666489\\
52	0.000163525159921483\\
53	0.000157960670784935\\
54	0.000152576194518815\\
55	0.000147366934751141\\
56	0.000142328108628687\\
57	0.000137454961762783\\
58	0.000132742781183899\\
59	0.000128186906503509\\
60	0.000123782739465066\\
61	0.000119525752050675\\
62	0.000115411493295351\\
63	0.000111435594947355\\
64	0.00010759377610051\\
65	0.000103881846912748\\
66	0.000100295711514354\\
67	9.68313701996466e-05\\
68	9.34849209864553e-05\\
69	9.02525606198375e-05\\
70	8.71305850884041e-05\\
71	8.41153897150878e-05\\
72	8.1203468877578e-05\\
73	7.83914154080796e-05\\
74	7.56759197167131e-05\\
75	7.30537686781655e-05\\
76	7.05218443169998e-05\\
77	6.8077122323043e-05\\
78	6.57166704248409e-05\\
79	6.34376466460263e-05\\
80	6.12372974665987e-05\\
81	5.91129559084537e-05\\
82	5.70620395624883e-05\\
83	5.50820485721882e-05\\
84	5.31705635870316e-05\\
85	5.13252436972886e-05\\
86	4.95438243603135e-05\\
87	4.78241153271288e-05\\
88	4.61639985768805e-05\\
89	4.45614262657834e-05\\
90	4.30144186961515e-05\\
91	4.15210623102577e-05\\
92	4.00795077131932e-05\\
93	3.86879677280194e-05\\
94	3.73447154860786e-05\\
95	3.60480825547682e-05\\
96	3.47964571046239e-05\\
97	3.3588282117201e-05\\
98	3.24220536348054e-05\\
99	3.1296319052904e-05\\
100	3.02096754557782e-05\\
101	2.91607679956406e-05\\
102	2.81482883153996e-05\\
103	2.71709730148964e-05\\
104	2.62276021604737e-05\\
105	2.53169978374089e-05\\
106	2.44380227448435e-05\\
107	2.35895788325709e-05\\
108	2.2770605978997e-05\\
109	2.19800807097056e-05\\
110	2.12170149556611e-05\\
111	2.04804548504088e-05\\
112	1.97694795652892e-05\\
113	1.90832001819022e-05\\
114	1.84207586008417e-05\\
115	1.7781326485844e-05\\
116	1.71641042423742e-05\\
117	1.65683200298284e-05\\
118	1.59932288063068e-05\\
119	1.54381114051383e-05\\
120	1.49022736421994e-05\\
121	1.43850454531474e-05\\
122	1.38857800596337e-05\\
123	1.34038531636824e-05\\
124	1.29386621693546e-05\\
125	1.24896254308069e-05\\
126	1.20561815259543e-05\\
127	1.16377885549455e-05\\
128	1.12339234626162e-05\\
129	1.08440813841509e-05\\
130	1.04677750132313e-05\\
131	1.01045339919144e-05\\
132	9.75390432150803e-06\\
133	9.4154477937946e-06\\
134	9.08874144185788e-06\\
135	8.77337700993329e-06\\
136	8.46896044158792e-06\\
137	8.1751113856413e-06\\
138	7.89146271919644e-06\\
139	7.61766008722523e-06\\
140	7.35336145817461e-06\\
141	7.0982366949537e-06\\
142	6.85196714086292e-06\\
143	6.61424521991032e-06\\
144	6.38477405106241e-06\\
145	6.16326707587157e-06\\
146	5.94944769910421e-06\\
147	5.74304894186367e-06\\
148	5.54381310678873e-06\\
149	5.351491454961e-06\\
150	5.16584389397947e-06\\
151	4.9866386770254e-06\\
152	4.81365211230182e-06\\
153	4.64666828267237e-06\\
154	4.48547877503957e-06\\
155	4.32988241917859e-06\\
156	4.17968503565186e-06\\
157	4.03469919252609e-06\\
158	3.89474397058717e-06\\
159	3.75964473668997e-06\\
160	3.62923292506765e-06\\
161	3.50334582621866e-06\\
162	3.38182638318811e-06\\
163	3.26452299490816e-06\\
164	3.15128932645563e-06\\
165	3.04198412584579e-06\\
166	2.93647104727074e-06\\
167	2.83461848047895e-06\\
168	2.73629938608549e-06\\
169	2.64139113663926e-06\\
170	2.54977536321709e-06\\
171	2.46133780737236e-06\\
172	2.37596817822851e-06\\
173	2.29356001455187e-06\\
174	2.21401055163126e-06\\
175	2.1372205927996e-06\\
176	2.0630943854268e-06\\
177	1.99153950119629e-06\\
178	1.92246672061872e-06\\
179	1.85578992149833e-06\\
180	1.79142597131824e-06\\
181	1.72929462336855e-06\\
182	1.66931841647313e-06\\
183	1.61142257821573e-06\\
184	1.55553493153179e-06\\
185	1.50158580456651e-06\\
186	1.44950794362724e-06\\
187	1.39923642921505e-06\\
188	1.35070859493557e-06\\
189	1.30386394924548e-06\\
190	1.25864409993626e-06\\
191	1.21499268121778e-06\\
192	1.17285528334047e-06\\
193	1.13217938468681e-06\\
194	1.09291428620317e-06\\
195	1.05501104811488e-06\\
196	1.01842242884415e-06\\
197	9.83102826051864e-07\\
198	9.49008219729814e-07\\
199	9.16096117251057e-07\\
200	8.84325500359111e-07\\
201	8.53656773991329e-07\\
202	8.24051716870582e-07\\
203	7.95473433809767e-07\\
204	7.6788630968931e-07\\
205	7.41255965023245e-07\\
206	7.15549213085177e-07\\
207	6.90734018489685e-07\\
208	6.66779457240672e-07\\
209	6.43655678176848e-07\\
210	6.21333865699619e-07\\
211	5.99786203876879e-07\\
212	5.78985841718664e-07\\
213	5.58906859729944e-07\\
214	5.39524237531419e-07\\
215	5.20813822698822e-07\\
216	5.02752300655781e-07\\
217	4.8531716555848e-07\\
218	4.68486692261569e-07\\
219	4.5223990922382e-07\\
220	4.36556572362635e-07\\
221	4.21417139812933e-07\\
222	4.06802747556497e-07\\
223	3.92695185910451e-07\\
224	3.79076876821606e-07\\
225	3.65930851947646e-07\\
226	3.53240731527265e-07\\
227	3.4099070392685e-07\\
228	3.29165505950902e-07\\
229	3.1775040381383e-07\\
230	3.06731174772432e-07\\
231	2.9609408939637e-07\\
232	2.85825894438374e-07\\
233	2.75913796357373e-07\\
234	2.66345445321482e-07\\
235	2.57108919857886e-07\\
236	2.48192711953392e-07\\
237	2.39585712758126e-07\\
238	2.31277198693247e-07\\
239	2.23256818120551e-07\\
240	2.15514578414651e-07\\
241	2.08040833544502e-07\\
242	2.00826272005216e-07\\
243	1.93861905249917e-07\\
244	1.8713905647764e-07\\
245	1.80649349812651e-07\\
246	1.74384699873698e-07\\
247	1.68337301698004e-07\\
248	1.62499621010548e-07\\
249	1.56864384835476e-07\\
250	1.51424572449102e-07\\
251	1.46173406595638e-07\\
252	1.41104345079341e-07\\
253	1.36211072591617e-07\\
254	1.31487492836763e-07\\
255	1.2692772095874e-07\\
256	1.22526076187925e-07\\
257	1.18277074764884e-07\\
258	1.14175423124911e-07\\
259	1.10216011259404e-07\\
260	1.06393906407591e-07\\
261	1.02704346862283e-07\\
262	9.91427360610314e-08\\
263	9.57046368498723e-08\\
264	9.23857659477681e-08\\
265	8.91819886358847e-08\\
266	8.60893135710279e-08\\
267	8.31038878403607e-08\\
268	8.0221992149153e-08\\
269	7.74400361783227e-08\\
270	7.47545541351918e-08\\
271	7.21622003987859e-08\\
272	6.96597454008593e-08\\
273	6.72440715509407e-08\\
274	6.49121693827007e-08\\
275	6.26611338010429e-08\\
276	6.04881604494022e-08\\
277	5.8390542233661e-08\\
278	5.63656659311601e-08\\
279	5.44110089560626e-08\\
280	5.25241361896831e-08\\
281	5.07026969726786e-08\\
282	4.89444221613162e-08\\
283	4.72471212977893e-08\\
284	4.5608679901793e-08\\
285	4.40270568022471e-08\\
286	4.25002816335435e-08\\
287	4.10264523460995e-08\\
288	3.96037328555854e-08\\
289	3.82303507585661e-08\\
290	3.6904595100749e-08\\
291	3.56248142803893e-08\\
292	3.43894139519267e-08\\
293	3.31968550809666e-08\\
294	3.20456519932215e-08\\
295	3.09343705298878e-08\\
296	2.98616262719792e-08\\
297	2.88260828239553e-08\\
298	2.78264501149581e-08\\
299	2.68614828285468e-08\\
300	2.59299788140698e-08\\
301	2.50307776296094e-08\\
302	2.41627590663383e-08\\
303	2.33248417628418e-08\\
304	2.25159818630084e-08\\
305	2.17351717021462e-08\\
306	2.09814385643489e-08\\
307	2.02538434696667e-08\\
308	1.95514799947476e-08\\
309	1.8873473146353e-08\\
310	1.821897829203e-08\\
311	1.75871800643099e-08\\
312	1.6977291394989e-08\\
313	1.63885524900185e-08\\
314	1.58202299264415e-08\\
315	1.52716156900108e-08\\
316	1.47420263421304e-08\\
317	1.42308021281742e-08\\
318	1.37373061828407e-08\\
319	1.32609237225969e-08\\
320	1.28010612775908e-08\\
321	1.2357145968821e-08\\
322	1.19286247774305e-08\\
323	1.1514963864249e-08\\
324	1.1115647905254e-08\\
325	1.07301794431006e-08\\
326	1.03580782727789e-08\\
327	9.99888084355112e-09\\
328	9.65213967105719e-09\\
329	9.31742280043002e-09\\
330	8.99431325686249e-09\\
331	8.68240851236779e-09\\
332	8.38132000645037e-09\\
333	8.09067265789734e-09\\
334	7.81010438560529e-09\\
335	7.5392656649343e-09\\
336	7.27781909351684e-09\\
337	7.02543897194112e-09\\
338	6.78181089308137e-09\\
339	6.54663135342565e-09\\
340	6.31960737047824e-09\\
341	6.10045612440735e-09\\
342	5.88890461028836e-09\\
343	5.68468928050531e-09\\
344	5.48755573067541e-09\\
345	5.29725837743342e-09\\
346	5.11356016016282e-09\\
347	4.93623222355797e-09\\
348	4.76505367148649e-09\\
349	4.59981124816567e-09\\
350	4.44029909560899e-09\\
351	4.28631850714773e-09\\
352	4.13767765598022e-09\\
353	3.99419137722606e-09\\
354	3.85568090930523e-09\\
355	3.72197370613067e-09\\
356	3.59290320000827e-09\\
357	3.46830860180924e-09\\
358	3.34803469126312e-09\\
359	3.23193163760676e-09\\
360	3.11985480430658e-09\\
361	3.01166457135067e-09\\
362	2.90722615533806e-09\\
363	2.80640945719963e-09\\
364	2.70908887644985e-09\\
365	2.61514317618612e-09\\
366	2.52445532318966e-09\\
367	2.43691234171648e-09\\
368	2.35240517412562e-09\\
369	2.27082854174284e-09\\
370	2.19208082362485e-09\\
371	2.11606391887924e-09\\
372	2.0426831241216e-09\\
373	1.97184702702009e-09\\
374	1.90346738318942e-09\\
375	1.83745900847215e-09\\
376	1.77373967085411e-09\\
377	1.71222999028163e-09\\
378	1.65285334063942e-09\\
379	1.59553575168299e-09\\
380	1.54020581927411e-09\\
381	1.48679461892243e-09\\
382	1.43523560737955e-09\\
383	1.38546456256643e-09\\
384	1.3374194726176e-09\\
385	1.29104048844775e-09\\
386	1.24626983370783e-09\\
387	1.20305173766595e-09\\
388	1.16133235474645e-09\\
389	1.12105971520939e-09\\
390	1.08218365233528e-09\\
391	1.04465572835992e-09\\
392	1.00842919828781e-09\\
393	9.73458928922672e-10\\
394	9.39701358690641e-10\\
395	9.07114433866724e-10\\
396	8.75657554199426e-10\\
397	8.45291536946031e-10\\
398	8.15978549551886e-10\\
399	7.87682079082903e-10\\
400	7.60366872040464e-10\\
401	7.33998899611903e-10\\
402	7.08545318199509e-10\\
403	6.83974412214824e-10\\
404	6.60255574568571e-10\\
405	6.3735925717174e-10\\
406	6.15256940037507e-10\\
407	5.93921084442652e-10\\
408	5.73325116658565e-10\\
409	5.53443368375431e-10\\
410	5.34251086010967e-10\\
411	5.15724349111696e-10\\
412	4.97840080587467e-10\\
413	4.80576005240186e-10\\
414	4.63910610299886e-10\\
415	4.47823138732497e-10\\
416	4.32293547108832e-10\\
417	4.1730248728948e-10\\
418	4.02831288505638e-10\\
419	3.88861923418978e-10\\
420	3.75376987961101e-10\\
421	3.62359679741118e-10\\
422	3.49793785758125e-10\\
423	3.37663648483368e-10\\
424	3.25954168422547e-10\\
425	3.14650740340568e-10\\
426	3.03739300911869e-10\\
427	2.93206240264384e-10\\
428	2.83038445279603e-10\\
429	2.73223250274856e-10\\
430	2.63748429321647e-10\\
431	2.54602166902816e-10\\
432	2.45773086836677e-10\\
433	2.37250181302491e-10\\
434	2.29022830385898e-10\\
435	2.210807877846e-10\\
436	2.13414154752728e-10\\
437	2.06013388270004e-10\\
438	1.98869264380278e-10\\
439	1.91972886191105e-10\\
440	1.85315654942995e-10\\
441	1.78889288253725e-10\\
442	1.72685774940839e-10\\
443	1.666973874155e-10\\
444	1.6091666251001e-10\\
445	1.55336402601546e-10\\
446	1.49949652795872e-10\\
447	1.44749704668111e-10\\
448	1.39730079570975e-10\\
449	1.34884525250187e-10\\
450	1.30207008671908e-10\\
451	1.25691694594341e-10\\
452	1.21332962147058e-10\\
453	1.17125385885734e-10\\
454	1.13063717048083e-10\\
455	1.09142895031859e-10\\
456	1.0535804501581e-10\\
457	1.0170444123339e-10\\
458	9.81775420579411e-11\\
459	9.47729459530573e-11\\
460	9.14864126242176e-11\\
461	8.83138506510541e-11\\
462	8.5251306039297e-11\\
463	8.22949654280429e-11\\
464	7.94411416434083e-11\\
465	7.66862883294745e-11\\
466	7.40269625607288e-11\\
467	7.14598621753731e-11\\
468	6.89817776951322e-11\\
469	6.65896315190824e-11\\
470	6.42804386284499e-11\\
471	6.20513285579282e-11\\
472	5.98995166854256e-11\\
473	5.78223200739815e-11\\
474	5.58171595950427e-11\\
475	5.38815350632141e-11\\
476	5.20130344427109e-11\\
477	5.02093289034799e-11\\
478	4.84681719038907e-11\\
479	4.67873970189409e-11\\
480	4.51649029921817e-11\\
481	4.35986792841458e-11\\
482	4.20867662465711e-11\\
483	4.06272810475745e-11\\
484	3.92184126188027e-11\\
485	3.78583962270692e-11\\
486	3.65455467120933e-11\\
487	3.5278223721175e-11\\
488	3.4054843284303e-11\\
489	3.28738929473386e-11\\
490	3.17338927775554e-11\\
491	3.06334248911666e-11\\
492	2.9571120342799e-11\\
493	2.85456548328974e-11\\
494	2.75557475194192e-11\\
495	2.66001730746616e-11\\
496	2.5677734133166e-11\\
497	2.47872815240876e-11\\
498	2.39277105814736e-11\\
499	2.3097948524093e-11\\
500	2.22969576664303e-11\\
501	2.15237425550062e-11\\
502	2.07773443827913e-11\\
503	2.00568289022224e-11\\
504	1.93612981418638e-11\\
505	1.86898857970831e-11\\
506	1.80417634995639e-11\\
507	1.74161100976833e-11\\
508	1.68121562256892e-11\\
509	1.62291449911425e-11\\
510	1.56663521576134e-11\\
511	1.51230721162027e-11\\
512	1.45986365729981e-11\\
513	1.40923879529427e-11\\
514	1.3603690172853e-11\\
515	1.31319427397569e-11\\
516	1.26765584817662e-11\\
517	1.22369610155832e-11\\
518	1.18126019759646e-11\\
519	1.14029695828238e-11\\
520	1.1007535970645e-11\\
521	1.06258196717826e-11\\
522	1.02573346930038e-11\\
523	9.9016303663157e-12\\
524	9.55826670362239e-12\\
525	9.22680203813383e-12\\
526	8.90683539337161e-12\\
527	8.59796512471882e-12\\
528	8.2998100612416e-12\\
529	8.01198888925192e-12\\
530	7.73414988303254e-12\\
531	7.46594272193631e-12\\
532	7.2070399868026e-12\\
533	6.95711395844444e-12\\
534	6.71585746459074e-12\\
535	6.48296195539972e-12\\
536	6.25814526190224e-12\\
537	6.04112739987895e-12\\
538	5.83163483757521e-12\\
539	5.62940539541112e-12\\
540	5.4341913236414e-12\\
541	5.2457473082448e-12\\
542	5.06383273286429e-12\\
543	4.88823201895248e-12\\
544	4.71871488130246e-12\\
545	4.55508177621308e-12\\
546	4.39712033867991e-12\\
547	4.24463645982344e-12\\
548	4.09744002436018e-12\\
549	3.95534688778822e-12\\
550	3.81818665328087e-12\\
551	3.68577801757243e-12\\
552	3.55796544347492e-12\\
553	3.43458120277244e-12\\
554	3.3154788456555e-12\\
555	3.20050010216157e-12\\
556	3.08951525377966e-12\\
557	2.98237893532162e-12\\
558	2.87895313068468e-12\\
559	2.77911955069575e-12\\
560	2.68274272235934e-12\\
561	2.58971427824495e-12\\
562	2.4999102159607e-12\\
563	2.41321427891072e-12\\
564	2.32952749328355e-12\\
565	2.24874649747044e-12\\
566	2.17076367279862e-12\\
567	2.09548684414021e-12\\
568	2.02281946944619e-12\\
569	1.9526719422603e-12\\
570	1.88495691002168e-12\\
571	1.81958949425874e-12\\
572	1.75648965857403e-12\\
573	1.69557820708161e-12\\
574	1.636782040587e-12\\
575	1.5800188014819e-12\\
576	1.52522892716145e-12\\
577	1.4723364248218e-12\\
578	1.42128212762336e-12\\
579	1.37199132077707e-12\\
580	1.32441445700907e-12\\
581	1.27848724203681e-12\\
582	1.23414897897355e-12\\
583	1.19135108674432e-12\\
584	1.15004031453138e-12\\
585	1.11015964026862e-12\\
586	1.07165983748241e-12\\
587	1.0344975361986e-12\\
588	9.98621242045271e-13\\
589	9.63991305862343e-13\\
590	9.30559717604142e-13\\
591	8.98290446484782e-13\\
592	8.67140722483704e-13\\
593	8.37069586752697e-13\\
594	8.08042330820228e-13\\
595	7.80020126495914e-13\\
596	7.52976195940196e-13\\
597	7.26861712917187e-13\\
598	7.01651220920819e-13\\
599	6.77320232544248e-13\\
600	6.53835293063816e-13\\
601	6.3116210677371e-13\\
602	6.09275325177005e-13\\
603	5.88142759312606e-13\\
604	5.67750380758708e-13\\
605	5.48062161730917e-13\\
606	5.29055693239367e-13\\
607	5.10709984178044e-13\\
608	4.92997622474936e-13\\
609	4.75899599176969e-13\\
610	4.59400202092366e-13\\
611	4.43462932869771e-13\\
612	4.28088780360231e-13\\
613	4.13246764058278e-13\\
614	3.98917971253623e-13\\
615	3.85078127721607e-13\\
616	3.71724660022793e-13\\
617	3.58833652086802e-13\\
618	3.46390367249925e-13\\
619	3.34377472495476e-13\\
620	3.22783889356172e-13\\
621	3.11590627798397e-13\\
622	3.00781744776852e-13\\
623	2.90355925360537e-13\\
624	2.80286368490685e-13\\
625	2.70568596506757e-13\\
626	2.61183396560309e-13\\
627	2.52125362053208e-13\\
628	2.43380927856493e-13\\
629	2.34941732907645e-13\\
630	2.26797506563481e-13\\
631	2.18933203540453e-13\\
632	2.11336284162316e-13\\
633	2.04009995474242e-13\\
634	1.96935697711018e-13\\
635	1.9010268305769e-13\\
636	1.83514314252303e-13\\
637	1.77149858275843e-13\\
638	1.71006692581163e-13\\
639	1.65074528043799e-13\\
640	1.59346907059941e-13\\
641	1.53825329386061e-13\\
642	1.48490871958866e-13\\
643	1.43340393039171e-13\\
644	1.38369604866556e-13\\
645	1.33572365206278e-13\\
646	1.28938355431934e-13\\
647	1.24467863060753e-13\\
648	1.20152506731049e-13\\
649	1.15984156112678e-13\\
650	1.11960489294839e-13\\
651	1.08079680477546e-13\\
652	1.04331853929634e-13\\
653	1.00714826963863e-13\\
654	9.72183405176039e-14\\
655	9.38500486715886e-14\\
656	9.05962349604012e-14\\
657	8.74512251092445e-14\\
658	8.44217025135948e-14\\
659	8.14931988755344e-14\\
660	7.86698426421087e-14\\
661	7.59390603448485e-14\\
662	7.3305044218289e-14\\
663	7.0764574251438e-14\\
664	6.83111012536915e-14\\
665	6.59438184637408e-14\\
666	6.36526391975499e-14\\
667	6.1446499989055e-14\\
668	5.93183843522551e-14\\
669	5.7259284683578e-14\\
670	5.52731960866568e-14\\
671	5.33598796057108e-14\\
672	5.15090020867205e-14\\
673	4.97220457623338e-14\\
674	4.79957873565083e-14\\
675	4.63303451538531e-14\\
676	4.47297461224699e-14\\
677	4.31755451832332e-14\\
678	4.16777540807238e-14\\
679	4.0232558499927e-14\\
680	3.88369038309303e-14\\
681	3.74898545258158e-14\\
682	3.61925194905172e-14\\
683	3.49364242302668e-14\\
684	3.37232075603821e-14\\
685	3.25554350019726e-14\\
686	3.14251525198936e-14\\
687	3.03356299436735e-14\\
688	2.92840684449275e-14\\
689	2.82683649067571e-14\\
690	2.72890411939399e-14\\
691	2.6339666144688e-14\\
692	2.54268375074378e-14\\
693	2.45467301758767e-14\\
694	2.36971493362516e-14\\
695	2.28735188710113e-14\\
696	2.20801103488935e-14\\
697	2.13127469243817e-14\\
698	2.05761020026818e-14\\
699	1.98641365641784e-14\\
700	1.91714032353096e-14\\
701	1.85095409098906e-14\\
702	1.78635281053174e-14\\
703	1.72493284243495e-14\\
704	1.66485312640041e-14\\
705	1.6070513465413e-14\\
706	1.55135829521469e-14\\
707	1.49788464003254e-14\\
708	1.4457787991396e-14\\
709	1.39563303402157e-14\\
710	1.34720785872969e-14\\
711	1.30072724175446e-14\\
712	1.25544458991688e-14\\
713	1.21217756677241e-14\\
714	1.16983051274507e-14\\
715	1.1296823305989e-14\\
716	1.08999734631222e-14\\
717	1.05229606837349e-14\\
718	1.01567561880946e-14\\
719	9.80610317895993e-15\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0298583785928137\\
1	0.00691394934823653\\
2	0.00703332722234696\\
3	0.00822724164695911\\
4	0.00694601138222456\\
5	0.00676539958892092\\
6	0.00377601390995812\\
7	0.0043854000841559\\
8	0.0132644557756803\\
9	0.0142956038755613\\
10	0.0194621541403991\\
11	0.0196699631839548\\
12	0.036826090049191\\
13	0.0122858520483585\\
14	0.0202682753970267\\
15	0.0209325137976128\\
16	0.0200220126728228\\
17	0.00979938695949391\\
18	0.00918392529936148\\
19	0.0217887800971711\\
20	0.0215376462815349\\
21	0.0154221012018656\\
22	0.0101076080176334\\
23	0.0100802794620977\\
24	0.0148107182550049\\
25	0.00831102673761895\\
26	0.026073630035408\\
27	0.00844915438654848\\
28	0.00885346222242682\\
29	0.0101180478598908\\
30	0.0227142023333413\\
31	0.021675977162582\\
32	0.00974798928601747\\
33	0.0203386637223933\\
34	0.0189762686039977\\
35	0.0117144501219268\\
36	0.027789992057338\\
37	0.0542436669125952\\
38	0.0522300121820968\\
39	0.0258020840674312\\
40	0.0476563438593203\\
41	0.0317667229589853\\
42	0.0296155863602633\\
43	0.0394151091396785\\
44	0.0263463816440784\\
45	0.0359518052378593\\
46	0.0380702053351531\\
47	0.0284328409013097\\
48	0.0219430194048259\\
49	0.023618221312842\\
50	0.0401580679774315\\
51	0.0223227153377658\\
52	0.0263503011305991\\
53	0.0266646610606255\\
54	0.0231101890259028\\
55	0.0348358852417438\\
56	0.0219006126632093\\
57	0.0275714489883383\\
58	0.0304575982822305\\
59	0.0218950460923166\\
60	0.0217412520376837\\
61	0.0238185480599373\\
62	0.0248975540626074\\
63	0.0275284622411405\\
64	0.0346137477896085\\
65	0.0291659543520605\\
66	0.0478865665936783\\
67	0.0292294313872083\\
68	0.0482388188791972\\
69	0.0182420770548971\\
70	0.0282248923008449\\
71	0.0248933058238504\\
72	0.0301974108747007\\
73	0.025976787866579\\
74	0.0392014451607189\\
75	0.0146088162666373\\
76	0.0136460561191993\\
77	0.0178195742227578\\
78	0.0216751474684405\\
79	0.0181058277578621\\
80	0.017473441719061\\
81	0.0139312143285603\\
82	0.015623396895954\\
83	0.0128030336479359\\
84	0.0180159109677132\\
85	0.019538350615525\\
86	0.0191715362707348\\
87	0.0168413532505892\\
88	0.0150055357784006\\
89	0.0180264889341458\\
90	0.016866589017788\\
91	0.0127633311665993\\
92	0.0174191856834753\\
93	0.0155172690419887\\
94	0.0177657040693173\\
95	0.0192674409846984\\
96	0.0188411371576982\\
97	0.0234454590561026\\
98	0.0227941300988236\\
99	0.0262820101482419\\
100	0.0174034723621309\\
101	0.0247675243307078\\
102	0.0183473207576597\\
103	0.0214678655005345\\
104	0.0110648342538409\\
105	0.0127533651924497\\
106	0.0145833020803897\\
107	0.0206584697624672\\
108	0.0412840657652045\\
109	0.0471907828185381\\
110	0.0165894355771647\\
111	0.037850226016381\\
112	0.0285082633965449\\
113	0.0390960189863723\\
114	0.0246886920457098\\
115	0.0412014853310326\\
116	0.0328860992344496\\
117	0.0299153218009755\\
118	0.0277546637340904\\
119	0.0387272573951502\\
120	0.0264492762316285\\
121	0.0194816134408299\\
122	0.023698556816804\\
123	0.0179959662872622\\
124	0.0207718412766423\\
125	0.01621736496747\\
126	0.022170894059866\\
127	0.0194591998965976\\
128	0.0148752057001519\\
129	0.0138463296830081\\
130	0.0141577271354296\\
131	0.0125121445560535\\
132	0.0249658660683804\\
133	0.0174054777156712\\
134	0.0201733162763426\\
135	0.0157779141306312\\
136	0.0176242733979757\\
137	0.0181159683489291\\
138	0.0216258057669863\\
139	0.0230607843666951\\
140	0.0179559916799423\\
141	0.0172885609608883\\
142	0.0147025236338371\\
143	0.0171395653820653\\
144	0.0337774234307431\\
145	0.0587983192191488\\
146	0.0549085957610115\\
147	0.0275530493144046\\
148	0.0198125725681187\\
149	0.0225295957437037\\
150	0.0239193431721176\\
151	0.019776861752053\\
152	0.0313488898172163\\
153	0.0210749505976595\\
154	0.0326208829647557\\
155	0.0383333597433237\\
156	0.0389225607442333\\
157	0.0219620512851878\\
158	0.0223621739999232\\
159	0.0178684859625777\\
160	0.014649278929151\\
161	0.0137799478392238\\
162	0.0217187635549377\\
163	0.0165863838197711\\
164	0.0164275076894199\\
165	0.0169964673651523\\
166	0.0167106838811446\\
167	0.0145560982604014\\
168	0.0138476156854949\\
169	0.0110177885724375\\
170	0.0113136492198486\\
171	0.0126891290698966\\
172	0.0139653393780689\\
173	0.0151929292807985\\
174	0.0199346722303972\\
175	0.018401029397513\\
176	0.0173705099097654\\
177	0.0147110152218485\\
178	0.0189179766110276\\
179	0.0187883322923107\\
180	0.0100533738017922\\
181	0.0106545612841273\\
182	0.00876020684400837\\
183	0.0200483784656806\\
184	0.0243194503416446\\
185	0.00988128705317116\\
186	0.00843790295183966\\
187	0.016499702747773\\
188	0.00843665271831675\\
189	0.00710549446673169\\
190	0.00618404756430548\\
191	0.0428492488934502\\
192	0.0196816782431067\\
193	0.0137422389999176\\
194	0.0130146248036251\\
195	0.0120423920170503\\
196	0.015855443801536\\
197	0.0184923833455888\\
198	0.011340569173741\\
199	0.00867027375665\\
200	0.00883863196564314\\
201	0.0121723562843233\\
202	0.011998296403133\\
203	0.0214489860080925\\
204	0.0187461054379498\\
205	0.0214901540470397\\
206	0.0221468877700777\\
207	0.0250568493642028\\
208	0.0105352424208645\\
209	0.0121737352569254\\
210	0.0233018805813124\\
211	0.0105788493854492\\
212	0.0117342397232104\\
213	0.00787943315881869\\
214	0.0159999055218711\\
215	0.0117363007684046\\
216	0.0145948462457087\\
217	0.00986244238950464\\
218	0.0197109788591016\\
219	0.0111937328123276\\
220	0.00820673484291018\\
221	0.0272603278864807\\
222	0.00875862125198519\\
223	0.00798440977002834\\
224	0.00860180283819727\\
225	0.0096814464572469\\
226	0.0204107279088381\\
227	0.0148484364022731\\
228	0.0139663160255474\\
229	0.0143667672387193\\
230	0.0456131560517192\\
231	0.054090213554432\\
232	0.0245974430140508\\
233	0.0198360102871166\\
234	0.0193488344174791\\
235	0.0175218232407111\\
236	0.0210609187209064\\
237	0.0127128730017668\\
238	0.0111165782929566\\
239	0.0124091978108891\\
240	0.0136995138594535\\
241	0.0119271898312228\\
242	0.0138152411632363\\
243	0.0106607024947361\\
244	0.0211558649148066\\
245	0.03321082643966\\
246	0.0225814384054356\\
247	0.0110616367213795\\
248	0.0243501295161544\\
249	0.0137551737799873\\
250	0.0236996989196894\\
251	0.0143745406910308\\
252	0.0132302324546752\\
253	0.0158712826451447\\
254	0.022057332421755\\
255	0.00957606950725802\\
256	0.0158435120891655\\
257	0.0157697385290604\\
258	0.0213148222079201\\
259	0.0163803201109225\\
260	0.016507176342521\\
261	0.0158769397719163\\
262	0.0175428710616045\\
263	0.0143246780906405\\
264	0.0134217777569554\\
265	0.0125150644679718\\
266	0.0158130175402442\\
267	0.0130803348779344\\
268	0.012913817026249\\
269	0.020334806361636\\
270	0.0115625622085297\\
271	0.00931979198025513\\
272	0.018236623568248\\
273	0.0106828710049341\\
274	0.00951689234485671\\
275	0.0113866040450122\\
276	0.0172310663828915\\
277	0.0167200882757166\\
278	0.0200049215455789\\
279	0.0145296305493181\\
280	0.0208120557675343\\
281	0.017263049253107\\
282	0.0137635022904781\\
283	0.0150116192758517\\
284	0.0105570929479265\\
285	0.0104984772201068\\
286	0.0103523141307451\\
287	0.0207462107744711\\
288	0.0110813021337763\\
289	0.011293203060948\\
290	0.0145748356638071\\
291	0.0106944792894996\\
292	0.0106154100272672\\
293	0.0184441325859749\\
294	0.00980317163261027\\
295	0.00681922178227243\\
296	0.00386929519421929\\
297	0.00686262126974612\\
298	0.00730623365378069\\
299	0.00430148583558404\\
300	0.00420442857315153\\
301	0.00290828021745826\\
302	0.0028101806655397\\
303	0.00819414901118907\\
304	0.0177220469725286\\
305	0.00773583628656384\\
306	0.0584417900482416\\
307	0.0313325426197849\\
308	0.0293381871512379\\
309	0.0227047161028273\\
310	0.0502944870298194\\
311	0.049231075375051\\
312	0.0428093701127451\\
313	0.0330455687400749\\
314	0.0340083586781939\\
315	0.023212026208914\\
316	0.0303987650759534\\
317	0.0303046461133009\\
318	0.0413402507269486\\
319	0.0257552091747087\\
320	0.0235967602204703\\
321	0.0176816236480984\\
322	0.0220727936374033\\
323	0.0155400078314516\\
324	0.0179728137944999\\
325	0.0199547296676161\\
326	0.0141736966835028\\
327	0.0136167791166298\\
328	0.00957582323157429\\
329	0.00793479521104081\\
330	0.0104360923733356\\
331	0.026274428780031\\
332	0.0161048300861191\\
333	0.0136404414073936\\
334	0.0108472372877087\\
335	0.0210664077579865\\
336	0.0151975087568182\\
337	0.018252656226182\\
338	0.0217859693471019\\
339	0.0203808671057919\\
340	0.0153323749364299\\
341	0.0168017949967617\\
342	0.0160818485595909\\
343	0.017699066174123\\
344	0.018026831076415\\
345	0.0168406794515215\\
346	0.0215646926586995\\
347	0.0152013522702367\\
348	0.0133415374961992\\
349	0.00973757283499403\\
350	0.00948296280982757\\
351	0.0136185388666012\\
352	0.0497394713436386\\
353	0.0388125711964659\\
354	0.0290709431691382\\
355	0.0173760291056547\\
356	0.0397141692679894\\
357	0.0215634974917575\\
358	0.0196385276740807\\
359	0.0149092939379857\\
360	0.018684080463918\\
361	0.0208770523373258\\
362	0.016562657591299\\
363	0.0184471648872689\\
364	0.0189795223634358\\
365	0.019485722921052\\
366	0.0153986127121485\\
367	0.00990813443884068\\
368	0.0142228307021234\\
369	0.0197168015616841\\
370	0.0136456065492285\\
371	0.0169914793177903\\
372	0.0165407853499292\\
373	0.0171873762613158\\
374	0.0224126719852762\\
375	0.0105477539447029\\
376	0.00661384019569006\\
377	0.0115875496596909\\
378	0.0146671120659714\\
379	0.00891811252587501\\
380	0.00692267942343706\\
381	0.0062996363167425\\
382	0.0114700087377136\\
383	0.00717369334135311\\
384	0.0125401494083248\\
385	0.0225860814661634\\
386	0.0142135106169096\\
387	0.00799863780128012\\
388	0.0086620279062169\\
389	0.0100833353987458\\
390	0.00832016519863919\\
391	0.00750785720463444\\
392	0.0138308184178632\\
393	0.0149349998324229\\
394	0.0093787793414216\\
395	0.0174243043794457\\
396	0.0087687626520259\\
397	0.0130962348115396\\
398	0.00991353456072231\\
399	0.0206960466018654\\
400	0.0111076482485929\\
401	0.0102408601621633\\
402	0.0118881358548398\\
403	0.0235610804653682\\
404	0.0181781646244374\\
405	0.0155110383028292\\
406	0.0211336467797868\\
407	0.0225692921977141\\
408	0.0384358431462906\\
409	0.0339347071458661\\
410	0.0206224031967684\\
411	0.0179658885485052\\
412	0.0165856433155373\\
413	0.0158163276800707\\
414	0.0105317918451096\\
415	0.0155419355540064\\
416	0.0141634429047032\\
417	0.0147316657066555\\
418	0.0144300838780983\\
419	0.00752059439525524\\
420	0.00886440570024512\\
421	0.00971194625919749\\
422	0.0138432619779509\\
423	0.00871862665473319\\
424	0.0124965143452478\\
425	0.0176082445617217\\
426	0.0103718346002204\\
427	0.0103666201976113\\
428	0.0118855815286625\\
429	0.0107589180928488\\
430	0.0171449642374723\\
431	0.0246587079041752\\
432	0.0187748578910339\\
433	0.0154908229011917\\
434	0.0208665436632889\\
435	0.0179705816611942\\
436	0.0254130177938343\\
437	0.0187443024048469\\
438	0.0160264731083726\\
439	0.0209374864109834\\
440	0.0256983001012258\\
441	0.0216801175731523\\
442	0.0226720391142151\\
443	0.0200844090072798\\
444	0.0150834516473579\\
445	0.0174243366258314\\
446	0.0174897318629465\\
447	0.0199171666185184\\
448	0.0297815059872436\\
449	0.0262854788005292\\
450	0.0208379979165468\\
451	0.0226484498945158\\
452	0.0191898899927424\\
453	0.0170633054261726\\
454	0.013049578617096\\
455	0.0273428801409526\\
456	0.0130607716601436\\
457	0.0206092793990618\\
458	0.014196172521008\\
459	0.0201672039519989\\
460	0.0181839962819994\\
461	0.0130569841710321\\
462	0.0144997301226252\\
463	0.0133880243746023\\
464	0.0168703420019242\\
465	0.00781473868627876\\
466	0.0182203187987877\\
467	0.00888578980009203\\
468	0.0229525945094468\\
469	0.0186587384312939\\
470	0.0147796845471613\\
471	0.012352080851007\\
472	0.0209454632088239\\
473	0.0156477910250643\\
474	0.0177281170930076\\
475	0.021817992528409\\
476	0.0171887153727653\\
477	0.0178127200939058\\
478	0.0187440799312918\\
479	0.0239802395642033\\
480	0.0146904310944559\\
481	0.0213849833053148\\
482	0.0165247995775991\\
483	0.0187954079756004\\
484	0.0254231995530209\\
485	0.0195588970863876\\
486	0.0227035026854994\\
487	0.0196291194659189\\
488	0.0226882211370889\\
489	0.0570202679506139\\
490	0.0227785738144452\\
491	0.0160587445218142\\
492	0.0136751437668504\\
493	0.0162113436916596\\
494	0.0123724012322006\\
495	0.0142422351898747\\
496	0.0211913933889936\\
497	0.0178252112421996\\
498	0.0186277728729792\\
499	0.0199039240837956\\
500	0.0146029630737996\\
501	0.0218579745296727\\
502	0.0187427817780701\\
503	0.0208623915473819\\
504	0.0162641564829022\\
505	0.00714714279528311\\
506	0.01029485274094\\
507	0.00792678076578627\\
508	0.00966487547686353\\
509	0.00948528209553281\\
510	0.0062366070398443\\
511	0.0146006217451499\\
512	0.0218039203702377\\
513	0.0195569442825199\\
514	0.0226136503317939\\
515	0.0228385098551034\\
516	0.0334202897288014\\
517	0.0197862454128681\\
518	0.0263127304095064\\
519	0.0274258923537552\\
520	0.0179165365921224\\
521	0.0176908632894398\\
522	0.0184269499945659\\
523	0.0242035370487897\\
524	0.0288354157816975\\
525	0.0295140821133458\\
526	0.0159295927620068\\
527	0.0251484383580024\\
528	0.0228871894573101\\
529	0.0244594117134392\\
530	0.0213972886741235\\
531	0.0278972408096138\\
532	0.0318494147391678\\
533	0.0264947253572341\\
534	0.0388506882911206\\
535	0.0400682663352772\\
536	0.0216310967979779\\
537	0.021474684550911\\
538	0.0229107192959155\\
539	0.0215913161380471\\
540	0.0176698538648167\\
541	0.0166680112094166\\
542	0.0208592309117594\\
543	0.021089515072082\\
544	0.0195005104801098\\
545	0.0203994600130202\\
546	0.0224745013372269\\
547	0.0187592452133193\\
548	0.0258412198286945\\
549	0.0229644170078927\\
550	0.0207501530444935\\
551	0.0186029435364364\\
552	0.0147097035915828\\
553	0.0167139926331528\\
554	0.0123081946791221\\
555	0.0238115815717971\\
556	0.0240625671018637\\
557	0.0126893330185459\\
558	0.0199136613052968\\
559	0.0169157271307747\\
560	0.0126323400105513\\
561	0.0210289421745827\\
562	0.0101369581498892\\
563	0.0188306444952866\\
564	0.011651657898982\\
565	0.0201760102081055\\
566	0.00806054361928902\\
567	0.0178713203162624\\
568	0.0142654901938164\\
569	0.023689269144751\\
570	0.0146686117406766\\
571	0.0131838316883404\\
572	0.018621235042401\\
573	0.018183873324182\\
574	0.0185636765639708\\
575	0.00921443723322366\\
576	0.0129189125933888\\
577	0.0116935339045509\\
578	0.0149423808583736\\
579	0.0185860444297192\\
580	0.0215135217777737\\
581	0.0159312699341228\\
582	0.0153739384828228\\
583	0.0140861164849723\\
584	0.0215268154394398\\
585	0.0131074303072042\\
586	0.0210651581521964\\
587	0.0202516339128311\\
588	0.0110539979635871\\
589	0.0237617817365394\\
590	0.0177223369749728\\
591	0.0182803237927638\\
592	0.0200875596733539\\
593	0.0197809346659745\\
594	0.013875734128543\\
595	0.0195153632015019\\
596	0.0169356400010865\\
597	0.00932480808467753\\
598	0.0103342173615313\\
599	0.011062760886983\\
600	0.0157201914716533\\
601	0.0163534135413644\\
602	0.0169374166867936\\
603	0.0160702335614922\\
604	0.0174359027252144\\
605	0.0115733732180039\\
606	0.0115372540076984\\
607	0.00960833480641308\\
608	0.0195456136066727\\
609	0.0201293338175764\\
610	0.0165909566843625\\
611	0.0169658096769439\\
612	0.0194740673898102\\
613	0.0233523476318579\\
614	0.0216310553254285\\
615	0.0218023544010086\\
616	0.020514151993013\\
617	0.0190516939159599\\
618	0.0218835026157539\\
619	0.0156835069170738\\
620	0.0174008378770355\\
621	0.0159115650760287\\
622	0.0143165172553608\\
623	0.0182962863885978\\
624	0.0129472860833688\\
625	0.0101251916676568\\
626	0.0207306132163794\\
627	0.0192153504696795\\
628	0.0172693531455379\\
629	0.0157001726655381\\
630	0.0167580153083539\\
631	0.02581323550975\\
632	0.0178600199736853\\
633	0.0163402757992929\\
634	0.0373871694553487\\
635	0.00709828928131109\\
636	0.0144745748272472\\
637	0.00968538245961986\\
638	0.0341079032697181\\
639	0.0293908664987973\\
640	0.012358779071415\\
641	0.0315725216950817\\
642	0.0305988427846227\\
643	0.0476935716453668\\
644	0.0391128424197245\\
645	0.033928828577668\\
646	0.0267804748212915\\
647	0.0276148625115574\\
648	0.0331764562787935\\
649	0.0331024121297855\\
650	0.0224010664482308\\
651	0.0235649318201026\\
652	0.0405323239905292\\
653	0.0307278547722302\\
654	0.0461944215246737\\
655	0.0294027113803754\\
656	0.0322185864080428\\
657	0.0199516853374524\\
658	0.0230221629343936\\
659	0.0216096523925272\\
660	0.0202857082231338\\
661	0.0186995370497817\\
662	0.0238414063321467\\
663	0.0180372535291686\\
664	0.014815993911099\\
665	0.0169593250917193\\
666	0.0182963011189976\\
667	0.0188142532285598\\
668	0.0224671985240397\\
669	0.0146184731849492\\
670	0.0241109236281467\\
671	0.0245982632830846\\
672	0.0204688446982117\\
673	0.0203568592141964\\
674	0.0190599055924618\\
675	0.0147458506866349\\
676	0.0175591106658226\\
677	0.0191386432484946\\
678	0.0183863690263796\\
679	0.00964550287198259\\
680	0.0141025545944855\\
681	0.0131758326449471\\
682	0.009964931024742\\
683	0.0106231063144138\\
684	0.0100295379089189\\
685	0.00936837112893026\\
686	0.0137352058317919\\
687	0.00709686148523814\\
688	0.00651778894837729\\
689	0.00580211082899315\\
690	0.00827463267463308\\
691	0.0144411988489005\\
692	0.0169200136058626\\
693	0.0273237175602023\\
694	0.0368718110589912\\
695	0.0318387963999334\\
696	0.0552084663313054\\
697	0.0177563661120538\\
698	0.0216377350686979\\
699	0.0188589647141767\\
700	0.0190961005849836\\
701	0.016270179600943\\
702	0.0106655648358283\\
703	0.0195871623843602\\
704	0.0172384046470511\\
705	0.0144086017838298\\
706	0.0255970636739927\\
707	0.0170745709534841\\
708	0.0159823139733246\\
709	0.0164140738523109\\
710	0.0244160981503383\\
711	0.0259196654284021\\
712	0.0227191019145469\\
713	0.0119321640085956\\
714	0.0133747360292954\\
715	0.0157888307927473\\
716	0.0201058602250807\\
717	0.0184197799229802\\
718	0.0205747420436903\\
719	0.0139957339919126\\
720	0.0179264218730295\\
721	0.0129302981279324\\
722	0.0155070966964172\\
723	0.0185753226938148\\
724	0.0170269234784657\\
725	0.0111594354218862\\
726	0.00922215606840823\\
727	0.00870566558306153\\
728	0.00994400857668187\\
729	0.00872110777550862\\
730	0.0161496695201742\\
731	0.0187751562387921\\
732	0.0129020530025897\\
733	0.00875699195851434\\
734	0.0210339020906599\\
735	0.020154263484199\\
736	0.024493630411324\\
737	0.0199918507910258\\
738	0.0214507050568795\\
739	0.0224544318606723\\
740	0.0183997704350701\\
741	0.0156993397526923\\
742	0.0235611499578458\\
743	0.043460849159282\\
744	0.0530628219177137\\
745	0.0187643372501662\\
746	0.0115207608088372\\
747	0.0179547889740276\\
748	0.039810556619708\\
749	0.0221325768857735\\
};
\addlegendentry{AA(4)-$X_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.0298583785928137\\
1	0.00691394934823653\\
2	0.00273575596213325\\
3	0.00130557749936355\\
4	0.000858511908241395\\
5	0.000693999367187228\\
6	0.00062914413805795\\
7	0.000532904027594333\\
8	0.000809575346770122\\
9	0.000914086021442422\\
10	0.000981380108714267\\
11	0.00155918135872962\\
12	0.000286623887047403\\
13	0.00123588572861402\\
14	0.00100806457148617\\
15	0.000101646949464084\\
16	4.07386279817153e-05\\
17	4.10140444313258e-05\\
18	2.25186633832672e-05\\
19	3.69343041565974e-05\\
20	1.22373823983838e-05\\
21	8.07283415016821e-06\\
22	4.15705202690127e-06\\
23	2.44585101252136e-06\\
24	1.93304655916737e-06\\
25	1.62151308304847e-06\\
26	1.22873711248277e-06\\
27	7.58436046937501e-07\\
28	3.78372541862724e-07\\
29	1.79542566923068e-07\\
30	7.61705892851578e-08\\
31	4.53802043535772e-08\\
32	1.99132238660885e-08\\
33	1.16072555053835e-08\\
34	6.62671668286089e-09\\
35	4.96739941898522e-09\\
36	4.09220377282137e-09\\
37	3.24036414401467e-09\\
38	2.27076683923174e-09\\
39	1.55890579006137e-09\\
40	1.14534913751581e-09\\
41	9.43295301635863e-10\\
42	5.65359741761929e-10\\
43	2.65193208739515e-10\\
44	1.49893341269161e-10\\
45	1.12141635875591e-10\\
46	9.30148343229162e-11\\
47	7.69811820803385e-11\\
48	5.3438932043945e-11\\
49	3.76024686528912e-11\\
50	3.13530136534147e-11\\
51	2.38069264937755e-11\\
52	1.87704006564663e-11\\
53	1.54691453030084e-11\\
54	1.20119527386776e-11\\
55	8.95628069645944e-12\\
56	5.93485988770909e-12\\
57	4.10925704304756e-12\\
58	3.29570292846206e-12\\
59	2.87247937678511e-12\\
60	2.19572535185854e-12\\
61	1.8218884151856e-12\\
62	1.43157577774388e-12\\
63	9.94821348152285e-13\\
64	6.65725657035183e-13\\
65	4.36779118355253e-13\\
66	3.26869124659099e-13\\
67	2.74986404624836e-13\\
68	2.0443326905853e-13\\
69	1.361486851057e-13\\
70	1.05720141187389e-13\\
71	7.8728660311299e-14\\
72	5.79813607621555e-14\\
73	4.02472333384106e-14\\
74	2.60738464285406e-14\\
75	2.08711193159579e-14\\
76	1.59562400032277e-14\\
77	7.97174782611626e-15\\
};
\addlegendentry{AA(4)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.0298583785928137\\
1	0.00691394934823653\\
2	0.00417113618527657\\
3	0.001400420272979\\
4	0.00112561972604951\\
5	0.000654710863870351\\
6	0.000577814092889828\\
7	0.000538830309500599\\
8	0.000475310128649527\\
9	0.000310102187854579\\
10	0.000144848864711353\\
11	5.75232843267e-05\\
12	4.37566174277152e-05\\
13	3.11693029715212e-05\\
14	2.29772314214601e-05\\
15	1.78644619665345e-05\\
16	9.42016661932596e-06\\
17	4.02349817467909e-06\\
18	2.05714966296973e-06\\
19	9.85482936317182e-07\\
20	5.63460413496433e-07\\
21	3.233764714249e-07\\
22	2.47500712349495e-07\\
23	2.19463590669659e-07\\
24	1.81505184230062e-07\\
25	1.42868896346026e-07\\
26	1.00215397672743e-07\\
27	7.30034557673001e-08\\
28	3.56578931825789e-08\\
29	1.93104094775477e-08\\
30	1.43314705899211e-08\\
31	1.16988098111579e-08\\
32	1.00363747337296e-08\\
33	8.12656302977217e-09\\
34	6.5564329244981e-09\\
35	4.93513719278168e-09\\
36	3.52868508595399e-09\\
37	2.42247661396327e-09\\
38	1.78331715859215e-09\\
39	1.34261181164791e-09\\
40	9.57496160748986e-10\\
41	6.36866681675104e-10\\
42	4.58589560561412e-10\\
43	4.12601330602325e-10\\
44	3.63670983519071e-10\\
45	2.97799904283496e-10\\
46	2.05800077161226e-10\\
47	1.4248480632639e-10\\
48	1.01159622213237e-10\\
49	7.7369448649794e-11\\
50	5.72718847893016e-11\\
51	4.62202448229797e-11\\
52	3.89602162943659e-11\\
53	2.96322571517031e-11\\
54	2.25110051224456e-11\\
55	1.84591225078559e-11\\
56	1.63781821300344e-11\\
57	1.37489502003989e-11\\
58	9.93101579281484e-12\\
59	6.33392848619039e-12\\
60	4.63880479784421e-12\\
61	3.84284537758575e-12\\
62	3.22477939186411e-12\\
63	2.58775649750958e-12\\
64	1.9959875132466e-12\\
65	1.63647889955153e-12\\
66	1.29694010729437e-12\\
67	1.0599051965964e-12\\
68	8.96863104419904e-13\\
69	7.45216373096504e-13\\
70	5.7739078388343e-13\\
71	4.42117391985176e-13\\
72	3.45889308782183e-13\\
73	2.94022588033348e-13\\
74	2.51803867395426e-13\\
75	1.87013952892102e-13\\
76	1.37199336093788e-13\\
77	1.17152065859856e-13\\
78	1.06179962877014e-13\\
79	9.38145863871243e-14\\
80	7.35777843719159e-14\\
81	5.32165205033488e-14\\
82	4.38302129820394e-14\\
83	3.89204131424074e-14\\
84	3.21203196384954e-14\\
85	2.37695199322388e-14\\
86	1.72468490742471e-14\\
87	1.43013104851185e-14\\
88	1.27252888196456e-14\\
89	1.12004864169689e-14\\
90	9.32403946621811e-15\\
};
\addlegendentry{AA(4)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.0298583785928137\\
1	0.00691394934823653\\
2	0.00325114377704337\\
3	0.00064059006326909\\
4	0.000304232808501008\\
5	4.60494380803669e-05\\
6	4.20789532395008e-06\\
7	5.208017380764e-08\\
8	1.85444019862073e-11\\
9	1.96753225833899e-16\\
};
\addlegendentry{AlignNT}
\legend{}
\end{axis}
\end{tikzpicture}%

==> Figs/tikz/cora_iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=110,
xtick = {0, 25, 50, 75, 100},
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-16,
ymax=2e-1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:1,5e-16)}, anchor=south west, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.0307613903451636\\
1	0.0217693601554288\\
2	0.0113544570677127\\
3	0.0056010740058595\\
4	0.00402895938457537\\
5	0.00316367157048876\\
6	0.00253159170867862\\
7	0.00203660694775321\\
8	0.00164253661481789\\
9	0.00132725542324835\\
10	0.00107435664180063\\
11	0.000871066450191869\\
12	0.000707336921719126\\
13	0.000575241377455123\\
14	0.000468511595019705\\
15	0.000382176418468468\\
16	0.000312280528451849\\
17	0.000255666383954162\\
18	0.000209805178226085\\
19	0.000172665427500159\\
20	0.000142610325559272\\
21	0.00011831709136202\\
22	9.87132037739538e-05\\
23	8.29257241726856e-05\\
24	7.02409335969324e-05\\
25	6.00723097804127e-05\\
26	5.19354491345717e-05\\
27	4.54288712781446e-05\\
28	4.02197154189757e-05\\
29	3.60332228694816e-05\\
30	3.26447802552285e-05\\
31	2.98733687885908e-05\\
32	2.75755864432314e-05\\
33	2.5639859515949e-05\\
34	2.39808428852745e-05\\
35	2.25342047916996e-05\\
36	2.12520082905646e-05\\
37	2.00988170733648e-05\\
38	1.90485484222672e-05\\
39	1.80820161686808e-05\\
40	1.71850635705422e-05\\
41	1.63471735728871e-05\\
42	1.55604503921377e-05\\
43	1.48188817598867e-05\\
44	1.41178089208948e-05\\
45	1.34535481027582e-05\\
46	1.28231212119805e-05\\
47	1.22240646682765e-05\\
48	1.1654293819229e-05\\
49	1.11120067312779e-05\\
50	1.05956158012453e-05\\
51	1.01036989903797e-05\\
52	9.63496488645417e-06\\
53	9.18822750914249e-06\\
54	8.76238798426657e-06\\
55	8.35642106658985e-06\\
56	7.96936509211324e-06\\
57	7.60031436333485e-06\\
58	7.24841326759546e-06\\
59	6.91285163671653e-06\\
60	6.5928610019859e-06\\
61	6.28771150087472e-06\\
62	5.99670926354041e-06\\
63	5.71919415746647e-06\\
64	5.45453780387786e-06\\
65	5.20214180431565e-06\\
66	4.96143613320548e-06\\
67	4.73187766445695e-06\\
68	4.51294880883224e-06\\
69	4.30415624483403e-06\\
70	4.105029730309e-06\\
71	3.91512098494292e-06\\
72	3.7340026360421e-06\\
73	3.56126722166252e-06\\
74	3.39652624615155e-06\\
75	3.23940928415758e-06\\
76	3.08956312966465e-06\\
77	2.9466509871642e-06\\
78	2.81035170237359e-06\\
79	2.68035903022727e-06\\
80	2.5563809380741e-06\\
81	2.43813894217796e-06\\
82	2.32536747580313e-06\\
83	2.21781328724777e-06\\
84	2.11523486634522e-06\\
85	2.01740189797564e-06\\
86	1.92409474132144e-06\\
87	1.83510393355634e-06\\
88	1.75022971682003e-06\\
89	1.66928158734354e-06\\
90	1.5920778656764e-06\\
91	1.51844528698577e-06\\
92	1.44821861050265e-06\\
93	1.38124024718496e-06\\
94	1.31735990473638e-06\\
95	1.25643424918592e-06\\
96	1.19832658221181e-06\\
97	1.14290653348803e-06\\
98	1.09004976735734e-06\\
99	1.03963770312568e-06\\
100	9.91557248390502e-07\\
101	9.45700544728584e-07\\
102	9.01964725217252e-07\\
103	8.60251683215142e-07\\
104	8.20467851884444e-07\\
105	7.82523993918755e-07\\
106	7.46335001066582e-07\\
107	7.11819702932954e-07\\
108	6.78900684648897e-07\\
109	6.47504113012817e-07\\
110	6.17559570669043e-07\\
111	5.88999897998698e-07\\
112	5.61761042324792e-07\\
113	5.35781914103013e-07\\
114	5.11004249782374e-07\\
115	4.87372481029938e-07\\
116	4.64833609989902e-07\\
117	4.4333709033748e-07\\
118	4.22834713840953e-07\\
119	4.03280502173196e-07\\
120	3.84630603729769e-07\\
121	3.66843195236556e-07\\
122	3.49878387903634e-07\\
123	3.336981379163e-07\\
124	3.18266161089501e-07\\
125	3.03547851461523e-07\\
126	2.89510203651869e-07\\
127	2.76121738819906e-07\\
128	2.63352434045626e-07\\
129	2.51173654986929e-07\\
130	2.39558091634499e-07\\
131	2.28479697066511e-07\\
132	2.17913629014892e-07\\
133	2.07836194143535e-07\\
134	1.98224794906227e-07\\
135	1.89057878861571e-07\\
136	1.80314890336315e-07\\
137	1.7197622431541e-07\\
138	1.64023182475689e-07\\
139	1.56437931249761e-07\\
140	1.49203461827977e-07\\
141	1.42303552015618e-07\\
142	1.35722729844707e-07\\
143	1.2944623888311e-07\\
144	1.23460005137547e-07\\
145	1.17750605489178e-07\\
146	1.12305237598485e-07\\
147	1.07111691186052e-07\\
148	1.02158320652473e-07\\
149	9.74340189691916e-08\\
150	9.29281927578842e-08\\
151	8.86307385533895e-08\\
152	8.45320201265394e-08\\
153	8.06228468896308e-08\\
154	7.68944532803811e-08\\
155	7.33384791064929e-08\\
156	6.99469508025201e-08\\
157	6.67122635411211e-08\\
158	6.36271641909579e-08\\
159	6.06847350380973e-08\\
160	5.78783782869606e-08\\
161	5.52018012620514e-08\\
162	5.26490022892884e-08\\
163	5.02142572508674e-08\\
164	4.78921067368082e-08\\
165	4.56773438141698e-08\\
166	4.35650023438999e-08\\
167	4.15503458487948e-08\\
168	3.9628856888536e-08\\
169	3.77962269321793e-08\\
170	3.60483467019622e-08\\
171	3.43812969518866e-08\\
172	3.27913396807831e-08\\
173	3.12749097522638e-08\\
174	2.98286069043101e-08\\
175	2.84491881143874e-08\\
176	2.71335603331062e-08\\
177	2.5878773555253e-08\\
178	2.46820141936204e-08\\
179	2.35405987764991e-08\\
180	2.24519679314642e-08\\
181	2.14136806404307e-08\\
182	2.04234087755942e-08\\
183	1.94789318666576e-08\\
184	1.8578132135933e-08\\
185	1.7718989735921e-08\\
186	1.68995782288154e-08\\
187	1.61180602660495e-08\\
188	1.53726834671524e-08\\
189	1.46617764893654e-08\\
190	1.39837452809518e-08\\
191	1.33370695044128e-08\\
192	1.2720299136614e-08\\
193	1.21320512088348e-08\\
194	1.15710066980887e-08\\
195	1.10359075924596e-08\\
196	1.05255540499823e-08\\
197	1.00388017146685e-08\\
198	9.57455915365205e-09\\
199	9.13178540741777e-09\\
200	8.70948765484302e-09\\
201	8.3067189818696e-09\\
202	7.92257627499118e-09\\
203	7.55619817843806e-09\\
204	7.20676317042683e-09\\
205	6.87348772068597e-09\\
206	6.55562453377863e-09\\
207	6.25246087052342e-09\\
208	5.96331695788491e-09\\
209	5.68754445231486e-09\\
210	5.42452499564919e-09\\
211	5.17366882563732e-09\\
212	4.93441345424955e-09\\
213	4.70622240228381e-09\\
214	4.48858400491729e-09\\
215	4.28101025459961e-09\\
216	4.08303571687301e-09\\
217	3.89421647304327e-09\\
218	3.71412914268032e-09\\
219	3.54236991534333e-09\\
220	3.37855366376943e-09\\
221	3.22231306484278e-09\\
222	3.0732977817332e-09\\
223	2.93117368661546e-09\\
224	2.79562209422071e-09\\
225	2.66633906089205e-09\\
226	2.54303469555008e-09\\
227	2.42543251838999e-09\\
228	2.31326883372736e-09\\
229	2.20629213733351e-09\\
230	2.10426255685305e-09\\
231	2.00695131762189e-09\\
232	1.91414021875899e-09\\
233	1.82562115166932e-09\\
234	1.74119563291527e-09\\
235	1.66067435659316e-09\\
236	1.58387677256524e-09\\
237	1.51063067878377e-09\\
238	1.44077183774395e-09\\
239	1.37414360414413e-09\\
240	1.3105965812509e-09\\
241	1.24998828035319e-09\\
242	1.19218279965996e-09\\
243	1.13705052237828e-09\\
244	1.0844678279601e-09\\
245	1.03431680875723e-09\\
246	9.86485016810482e-10\\
247	9.40865195137117e-10\\
248	8.97355056356882e-10\\
249	8.55857033586634e-10\\
250	8.16278078907308e-10\\
251	7.78529445276467e-10\\
252	7.42526489948717e-10\\
253	7.08188487445059e-10\\
254	6.75438438843885e-10\\
255	6.44202910761024e-10\\
256	6.14411862405416e-10\\
257	5.85998496518693e-10\\
258	5.58899102390933e-10\\
259	5.33052913831229e-10\\
260	5.0840197636195e-10\\
261	4.84891018607694e-10\\
262	4.62467321727957e-10\\
263	4.41080604301406e-10\\
264	4.20682911435156e-10\\
265	4.01228505775932e-10\\
266	3.82673766850467e-10\\
267	3.64977087291728e-10\\
268	3.48098788464098e-10\\
269	3.32001023164722e-10\\
270	3.16647695081431e-10\\
271	3.02004378606728e-10\\
272	2.88038241401272e-10\\
273	2.74717965693838e-10\\
274	2.62013682099065e-10\\
275	2.49896904881215e-10\\
276	2.38340467365716e-10\\
277	2.27318455798419e-10\\
278	2.16806155363268e-10\\
279	2.0677999423866e-10\\
280	1.97217491170612e-10\\
281	1.88097203540702e-10\\
282	1.79398682777073e-10\\
283	1.71102423615414e-10\\
284	1.63189822213121e-10\\
285	1.55643138984004e-10\\
286	1.48445450237701e-10\\
287	1.4158061699197e-10\\
288	1.35033245879698e-10\\
289	1.28788659022175e-10\\
290	1.22832850145411e-10\\
291	1.17152468834302e-10\\
292	1.11734775074638e-10\\
293	1.06567619773087e-10\\
294	1.01639418585183e-10\\
295	9.6939121428631e-11\\
296	9.24561875768016e-11\\
297	8.81805687648032e-11\\
298	8.41026758225284e-11\\
299	8.02133638122189e-11\\
300	7.65039114783491e-11\\
301	7.29660007879022e-11\\
302	6.95917023620464e-11\\
303	6.63734468286361e-11\\
304	6.33040177440846e-11\\
305	6.03765343304863e-11\\
306	5.75844313595231e-11\\
307	5.49214503018406e-11\\
308	5.23816170105979e-11\\
309	4.99592399196694e-11\\
310	4.76488817601339e-11\\
311	4.54453692660159e-11\\
312	4.33437553074881e-11\\
313	4.13393308550552e-11\\
314	3.94276009414853e-11\\
315	3.76042788707888e-11\\
316	3.58652750746455e-11\\
317	3.42066916424239e-11\\
318	3.26248074797545e-11\\
319	3.11160791799545e-11\\
320	2.96771232900335e-11\\
321	2.83047107199933e-11\\
322	2.69957632808774e-11\\
323	2.57473482447683e-11\\
324	2.45566690310659e-11\\
325	2.34210503446527e-11\\
326	2.23379482111352e-11\\
327	2.13049327486063e-11\\
328	2.03196898837197e-11\\
329	1.93800105405841e-11\\
330	1.8483785531156e-11\\
331	1.76290059016738e-11\\
332	1.68137568327977e-11\\
333	1.60362078984896e-11\\
334	1.52946158892666e-11\\
335	1.45873188127717e-11\\
336	1.39127314196177e-11\\
337	1.3269340050781e-11\\
338	1.26557017367619e-11\\
339	1.2070442644822e-11\\
340	1.15122450404803e-11\\
341	1.09798645793011e-11\\
342	1.047210240979e-11\\
343	9.98782238298719e-12\\
344	9.52593851937634e-12\\
345	9.08541226562202e-12\\
346	8.6652593948062e-12\\
347	8.26453713963481e-12\\
348	7.88234572463668e-12\\
349	7.5178276668468e-12\\
350	7.17016714572088e-12\\
351	6.83858346918262e-12\\
352	6.52233422281132e-12\\
353	6.2207112867684e-12\\
354	5.93303384025639e-12\\
355	5.65866309546495e-12\\
356	5.39697985940063e-12\\
357	5.14739636510885e-12\\
358	4.90935683186063e-12\\
359	4.68232519876434e-12\\
360	4.46579195451474e-12\\
361	4.25927029756186e-12\\
362	4.06230217736914e-12\\
363	3.87444262775232e-12\\
364	3.69526787135709e-12\\
365	3.52438029248578e-12\\
366	3.36139503166297e-12\\
367	3.20594832365857e-12\\
368	3.05769120167784e-12\\
369	2.91628941308741e-12\\
370	2.78142673874691e-12\\
371	2.65279976549283e-12\\
372	2.53012134561171e-12\\
373	2.41311626468885e-12\\
374	2.30152376743913e-12\\
375	2.19509004387377e-12\\
376	2.09357763555963e-12\\
377	1.9967608134604e-12\\
378	1.90442140218109e-12\\
379	1.8163504281946e-12\\
380	1.73235515242594e-12\\
381	1.65224092762618e-12\\
382	1.57583400439486e-12\\
383	1.50296016984227e-12\\
384	1.43345729609451e-12\\
385	1.36716651399325e-12\\
386	1.30394212795781e-12\\
387	1.24364116274713e-12\\
388	1.18612889690902e-12\\
389	1.13127697967895e-12\\
390	1.0789614985473e-12\\
391	1.02906338666112e-12\\
392	9.8147553658954e-13\\
393	9.36085809213074e-13\\
394	8.92797304086706e-13\\
395	8.51509741807921e-13\\
396	8.12129102838962e-13\\
397	7.74571894727875e-13\\
398	7.38752692974657e-13\\
399	7.04587706482624e-13\\
400	6.72005766351948e-13\\
401	6.40926874926939e-13\\
402	6.11285843815554e-13\\
403	5.83017394421744e-13\\
404	5.56054808365116e-13\\
405	5.30340667304558e-13\\
406	5.05815014312214e-13\\
407	4.82425130383318e-13\\
408	4.60116137724079e-13\\
409	4.38838845943947e-13\\
410	4.18546421255003e-13\\
411	3.99190878807802e-13\\
412	3.80731157026591e-13\\
413	3.63124518861239e-13\\
414	3.46333965160308e-13\\
415	3.30317074779767e-13\\
416	3.15040755777273e-13\\
417	3.00471798129827e-13\\
418	2.86577940903378e-13\\
419	2.73323665344483e-13\\
420	2.60684732018117e-13\\
421	2.48627758216663e-13\\
422	2.37129593571011e-13\\
423	2.26163984760053e-13\\
424	2.15704674892912e-13\\
425	2.05729817722178e-13\\
426	1.96217056578218e-13\\
427	1.87143377435981e-13\\
428	1.78490410646667e-13\\
429	1.70234549593755e-13\\
430	1.62362684073404e-13\\
431	1.5485293492576e-13\\
432	1.47692075108333e-13\\
433	1.40863992356402e-13\\
434	1.34351433973012e-13\\
435	1.28137368367431e-13\\
436	1.22211265723964e-13\\
437	1.16559736827932e-13\\
438	1.11170476782714e-13\\
439	1.06029729150524e-13\\
440	1.01127200275492e-13\\
441	9.64519344648725e-14\\
442	9.19916251961512e-14\\
443	8.77379599448886e-14\\
444	8.36789659211277e-14\\
445	7.98094783091025e-14\\
446	7.61178576523069e-14\\
447	7.25975300828159e-14\\
448	6.9239497595489e-14\\
449	6.60378042721679e-14\\
450	6.29874441856306e-14\\
451	6.00746915792026e-14\\
452	5.72965002526636e-14\\
453	5.46473576059009e-14\\
454	5.21201611011825e-14\\
455	4.97116592170364e-14\\
456	4.74113752201115e-14\\
457	4.52203864488333e-14\\
458	4.31313195720303e-14\\
459	4.11352414620821e-14\\
460	3.9232963689329e-14\\
461	3.74249909123057e-14\\
462	3.56910248791302e-14\\
463	3.4038021777906e-14\\
464	3.24694493089622e-14\\
465	3.09647138689877e-14\\
466	2.95346518945649e-14\\
467	2.81679486758084e-14\\
468	2.68678198179704e-14\\
469	2.56249337578232e-14\\
470	2.44416343656129e-14\\
471	2.33115343205992e-14\\
472	2.22320980355127e-14\\
473	2.12073811993422e-14\\
474	2.0223717621199e-14\\
475	1.92883210487839e-14\\
476	1.83964174973791e-14\\
477	1.75516512921318e-14\\
478	1.67389734128347e-14\\
479	1.59644355344577e-14\\
480	1.52370531796253e-14\\
481	1.45267580450735e-14\\
482	1.38479993170824e-14\\
483	1.32082802273329e-14\\
484	1.26002826921208e-14\\
485	1.20167044069671e-14\\
486	1.1463419873915e-14\\
487	1.09378443539778e-14\\
488	1.04272498198644e-14\\
489	9.94602828132793e-15\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0307613903451636\\
1	0.0217693601554288\\
2	0.0115739226569024\\
3	0.00954579040840216\\
4	0.0287301643042926\\
5	0.0154325634919183\\
6	0.0108727851420687\\
7	0.0280561694554486\\
8	0.0330553300034759\\
9	0.046305695459487\\
10	0.0242638055666314\\
11	0.0317565872960166\\
12	0.0336325318422033\\
13	0.0311335153657411\\
14	0.020895716588482\\
15	0.0288783701820181\\
16	0.0376786778953678\\
17	0.0344133230736374\\
18	0.0396852125675934\\
19	0.0374136778132266\\
20	0.0266213437867668\\
21	0.0349330384752714\\
22	0.0345710873645746\\
23	0.0620698645002473\\
24	0.0399064854582861\\
25	0.0479075955288444\\
26	0.033452289062937\\
27	0.0283851918693263\\
28	0.0372054715266925\\
29	0.046017822757537\\
30	0.0290624472710783\\
31	0.0369289642054486\\
32	0.0431174014560015\\
33	0.028893562843502\\
34	0.0294734377618375\\
35	0.0414321600703184\\
36	0.0414019027999781\\
37	0.0408660030122686\\
38	0.0492840111529391\\
39	0.0382050069583942\\
40	0.0326182562176386\\
41	0.037976058642193\\
42	0.0395810316904311\\
43	0.0216432709066934\\
44	0.0211846537557473\\
45	0.0189285886491355\\
46	0.0191156818009467\\
47	0.0385519870112018\\
48	0.0301251024338112\\
49	0.0522260526317732\\
50	0.040721095707823\\
51	0.045379995250514\\
52	0.046708479702707\\
53	0.0550076861521107\\
54	0.0558426870523648\\
55	0.0434378192754349\\
56	0.051654258783843\\
57	0.0360027850421006\\
58	0.0466948921232027\\
59	0.0569000852837289\\
60	0.0494761821705033\\
61	0.0559201377402861\\
62	0.0327480272382401\\
63	0.051230357631006\\
64	0.0450507454891427\\
65	0.0397130042664524\\
66	0.050726392632891\\
67	0.128691361781586\\
68	0.0481932856237691\\
69	0.0534929072153011\\
70	0.158375836521013\\
71	0.107647314036394\\
72	0.0607345487173408\\
73	0.15319231069966\\
74	0.0520921421325816\\
75	0.164790893123622\\
76	0.135867431118865\\
77	0.155851130174156\\
78	0.113668607172709\\
79	0.177128951947085\\
80	0.142983935795593\\
81	0.0716830807988406\\
82	0.050534123384629\\
83	0.0805300527107119\\
84	0.0851727790784572\\
85	0.0776879800378318\\
86	0.112435016699995\\
87	0.130740830350874\\
88	0.0619131692510733\\
89	0.0545316990614636\\
90	0.169532905974913\\
91	0.101110372441459\\
92	0.0822770619524108\\
93	0.0487300723854129\\
94	0.0450887779280501\\
95	0.0348288254128747\\
96	0.0576502565958447\\
97	0.0248516706947647\\
98	0.0273047717690063\\
99	0.0282312815587899\\
100	0.0324724833515821\\
101	0.0508778671071781\\
102	0.0424557736473682\\
103	0.0429186240809766\\
104	0.0389008901211063\\
105	0.0486120858183629\\
106	0.0422773786672798\\
107	0.046309332977609\\
108	0.0233926785067738\\
109	0.039771560129635\\
110	0.0306054169955443\\
111	0.0382430340041535\\
112	0.0310898302630279\\
113	0.0504707363125847\\
114	0.0393272067545962\\
115	0.0553107463110642\\
116	0.0428121424108488\\
117	0.0578012998363137\\
118	0.0407890913736805\\
119	0.0435439028916443\\
120	0.0398160005095201\\
121	0.0356940373854687\\
122	0.0439859135985562\\
123	0.0350170995541003\\
124	0.048324428912229\\
125	0.0495370598245474\\
126	0.0525843214418626\\
127	0.0493527836787819\\
128	0.0373169473465236\\
129	0.0499529991081209\\
130	0.0302201148793205\\
131	0.0403028125147888\\
132	0.0346085977523881\\
133	0.0460458522100978\\
134	0.0433671663515316\\
135	0.0854286067034665\\
136	0.0577886782130655\\
137	0.0463276045222158\\
138	0.0572623119153969\\
139	0.0508400904177963\\
140	0.0437107860442626\\
141	0.0434963495084718\\
142	0.0504982420377803\\
143	0.0252453516720887\\
144	0.0411491963217376\\
145	0.0563628294681802\\
146	0.0454823698525725\\
147	0.0293623163625726\\
148	0.0383303574379482\\
149	0.0373995642135298\\
150	0.0425438715875674\\
151	0.0360998985865018\\
152	0.0402275998135038\\
153	0.0243411631659304\\
154	0.026888060397054\\
155	0.0536564915014443\\
156	0.0258278436230344\\
157	0.0766390055917152\\
158	0.0428272196807932\\
159	0.0228700783037746\\
160	0.0326421357084441\\
161	0.0387302048108786\\
162	0.0234346928050217\\
163	0.026532042904136\\
164	0.030961723408834\\
165	0.0323887703085275\\
166	0.0216967548921799\\
167	0.029133728961054\\
168	0.0395034249507914\\
169	0.0421317005230353\\
170	0.0336887910171961\\
171	0.0314563837761163\\
172	0.0275260563518241\\
173	0.0377537074700532\\
174	0.0294765351860304\\
175	0.0313853825499725\\
176	0.0258295187650797\\
177	0.0352301831940147\\
178	0.0251391468255713\\
179	0.034568753158698\\
180	0.0307690665601123\\
181	0.0572061068147471\\
182	0.0265740949887549\\
183	0.053737902140602\\
184	0.0286208576767036\\
185	0.0257474475029844\\
186	0.0296573632675327\\
187	0.0264860528660831\\
188	0.0275059321109001\\
189	0.0349516799673662\\
190	0.0301129662824467\\
191	0.0261918285077061\\
192	0.0314522632463082\\
193	0.0365123587726655\\
194	0.0307312168194526\\
195	0.0284608975515433\\
196	0.0297751366019071\\
197	0.0244645696572825\\
198	0.0251446770203358\\
199	0.0270111929224929\\
200	0.0297636155058431\\
201	0.0342715251800786\\
202	0.025472958213043\\
203	0.0275356694124874\\
204	0.0302201705289376\\
205	0.025776393058234\\
206	0.0284588038193998\\
207	0.0291915758188064\\
208	0.0321291809105082\\
209	0.0296739964277617\\
210	0.0296498021440705\\
211	0.0417047724843744\\
212	0.0350407627912563\\
213	0.0293881955187774\\
214	0.0214617711388713\\
215	0.0313818830437998\\
216	0.0276088271546912\\
217	0.0360669601740455\\
218	0.0339269052188519\\
219	0.0286045867067032\\
220	0.0256192544227252\\
221	0.0297981445993043\\
222	0.0327573586870581\\
223	0.0355705143768056\\
224	0.0401077066236\\
225	0.0292777177356792\\
226	0.0255148194402216\\
227	0.0313929970725005\\
228	0.0530170096256651\\
229	0.0445914478508232\\
230	0.0455824206425125\\
231	0.0323287950983367\\
232	0.0405186807826619\\
233	0.0310804069495422\\
234	0.0405177825676647\\
235	0.0405159455009876\\
236	0.0323223944355953\\
237	0.0319200714152132\\
238	0.0337869063652632\\
239	0.0358559396595833\\
240	0.0316061447852755\\
241	0.0372480038944587\\
242	0.0243100108619428\\
243	0.0343337996834239\\
244	0.0377317638598897\\
245	0.032385356595792\\
246	0.029733589665719\\
247	0.0304665204156477\\
248	0.0253147488491289\\
249	0.0198917694089168\\
250	0.018560993564867\\
251	0.0254544141246152\\
252	0.0329835258080661\\
253	0.0221295977576432\\
254	0.0234710383524116\\
255	0.0272168216972337\\
256	0.0231529125514496\\
257	0.0235797041007535\\
258	0.0184933656976886\\
259	0.0279348815731502\\
260	0.0390961631722176\\
261	0.0365329558761994\\
262	0.0360460673335834\\
263	0.0343247245707127\\
264	0.0376822362594417\\
265	0.0664728177531966\\
266	0.0310879204477869\\
267	0.0356304337016001\\
268	0.0534078942328059\\
269	0.0587890515077658\\
270	0.0403914452065965\\
271	0.0330237554074364\\
272	0.03155904118282\\
273	0.046817873008187\\
274	0.0353809666829758\\
275	0.0376582657409829\\
276	0.061637787454881\\
277	0.0451596488014613\\
278	0.030873504811788\\
279	0.0356865619073607\\
280	0.0343368642990679\\
281	0.0484421313464626\\
282	0.0469434594768215\\
283	0.0432549553549801\\
284	0.0284892425563617\\
285	0.0360588438837685\\
286	0.0431361614733175\\
287	0.0350447279055789\\
288	0.0323946412510392\\
289	0.0251949671513899\\
290	0.0375782976099884\\
291	0.0372828385307728\\
292	0.0292537141423347\\
293	0.0355166919223304\\
294	0.0307884006718931\\
295	0.0294596912373172\\
296	0.0313276843347889\\
297	0.0315191217817398\\
298	0.0402689088167582\\
299	0.0378600294809243\\
300	0.0248847463312076\\
301	0.027867353850668\\
302	0.0291207103505055\\
303	0.021779569119256\\
304	0.042202085938569\\
305	0.0338176838864977\\
306	0.0312263140864054\\
307	0.0333201361277315\\
308	0.0305325855830358\\
309	0.0385455074164309\\
310	0.0312903210543897\\
311	0.0306582622130462\\
312	0.0199276625089829\\
313	0.0265638005281855\\
314	0.0220229363848836\\
315	0.0760225201410439\\
316	0.0251819943269084\\
317	0.0229136214438977\\
318	0.0259274275790453\\
319	0.0360790984814403\\
320	0.0284947907336692\\
321	0.0259018042706107\\
322	0.0442810262614371\\
323	0.0349040731475921\\
324	0.0393865816959\\
325	0.0395581087416281\\
326	0.116462087722111\\
327	0.049423753625197\\
328	0.0269287241095992\\
329	0.0265602910886289\\
330	0.0232885683624594\\
331	0.028885041006873\\
332	0.0217252142776215\\
333	0.0199656617325792\\
334	0.0247319527266258\\
335	0.0246437111745871\\
336	0.0293294495161277\\
337	0.0279340116209659\\
338	0.0214862273739881\\
339	0.0377620042227611\\
340	0.0300610610799539\\
341	0.0270154207912971\\
342	0.0291387383313226\\
343	0.0238194861917156\\
344	0.018847959423312\\
345	0.0221608812040795\\
346	0.033739413017498\\
347	0.0397878175796254\\
348	0.031346999519849\\
349	0.0252850606919036\\
350	0.0273883397433659\\
351	0.0398878789668896\\
352	0.0534698200148033\\
353	0.0324628825452622\\
354	0.0358613209813202\\
355	0.0253276593095081\\
356	0.0596492454449071\\
357	0.0347585599229741\\
358	0.0370600590743539\\
359	0.0361223779111621\\
360	0.0304412733923596\\
361	0.122573260045348\\
362	0.0485697610277911\\
363	0.0563205855389615\\
364	0.0454591557410934\\
365	0.0448520945658063\\
366	0.047682445384126\\
367	0.0200289607447088\\
368	0.0190190018317722\\
369	0.026167194279278\\
370	0.0196655971442813\\
371	0.0282676631657151\\
372	0.0258023572454547\\
373	0.0347028833084577\\
374	0.0313040033285424\\
375	0.0331451349146969\\
376	0.0311577154576703\\
377	0.0231332069817509\\
378	0.0277908026983918\\
379	0.0258293793178356\\
380	0.0255332378449179\\
381	0.0285849757709604\\
382	0.0260186454753199\\
383	0.0288039271819204\\
384	0.0282214259776648\\
385	0.0284386004940118\\
386	0.0315972361507571\\
387	0.0279269483665437\\
388	0.0183409159304008\\
389	0.0191377171548889\\
390	0.0408259094982885\\
391	0.0339080586232584\\
392	0.0495466879271443\\
393	0.0377522635847741\\
394	0.023756021268146\\
395	0.0408606793753813\\
396	0.0319499949096455\\
397	0.0660812417282577\\
398	0.0591952573491652\\
399	0.0447163027969842\\
400	0.0307785740525799\\
401	0.050586514003775\\
402	0.0342296775527575\\
403	0.0422638333171973\\
404	0.0520731415093656\\
405	0.0536179074472483\\
406	0.0465705220453521\\
407	0.0424444996232124\\
408	0.0373571366552669\\
409	0.0539556435350327\\
410	0.0570267776336183\\
411	0.0580965860508704\\
412	0.0602946989912297\\
413	0.0464491546559218\\
414	0.0500265922053421\\
415	0.035203852712712\\
416	0.0398141928203502\\
417	0.0368749283990573\\
418	0.046345187820576\\
419	0.0400719222382847\\
420	0.0491951239277907\\
421	0.0305939045757583\\
422	0.02593691609755\\
423	0.0332702529674723\\
424	0.0308548142841704\\
425	0.0255723083656409\\
426	0.0338761997028166\\
427	0.0383282086856096\\
428	0.0335025406808992\\
429	0.0473967003788561\\
430	0.0401823877972348\\
431	0.038636985509099\\
432	0.0426504351469912\\
433	0.0544600303515256\\
434	0.036692706309976\\
435	0.0460673719561213\\
436	0.040793029419293\\
437	0.0361715366203636\\
438	0.0563786068298739\\
439	0.0581455218863648\\
440	0.061285930872589\\
441	0.0440250066914319\\
442	0.0474049951209837\\
443	0.0344551149031255\\
444	0.0557469839939481\\
445	0.0548890543452562\\
446	0.0527871903450485\\
447	0.05709538836635\\
448	0.0379787144104077\\
449	0.0311061410491187\\
450	0.0371810611618674\\
451	0.0275866957376927\\
452	0.0284108820646547\\
453	0.0400983645221438\\
454	0.0273016978613313\\
455	0.038565552796013\\
456	0.0359062045672873\\
457	0.0394046418347454\\
458	0.0762009454574382\\
459	0.0435425123803701\\
460	0.0298493273409305\\
461	0.0302038738136212\\
462	0.0312040882284126\\
463	0.0230912799424877\\
464	0.0336882203211509\\
465	0.0340670113075505\\
466	0.0287432879216262\\
467	0.0258775443839424\\
468	0.0193649542520148\\
469	0.013698910641725\\
470	0.0232394907555982\\
471	0.016854225773563\\
472	0.020167469027529\\
473	0.0191704586845105\\
474	0.0172139123519347\\
475	0.020803444846654\\
476	0.0157974996621458\\
477	0.0224055072592819\\
478	0.0256967887034825\\
479	0.0226470010283654\\
480	0.0245675473649097\\
481	0.0274561494827388\\
482	0.0237421629805664\\
483	0.011900905563007\\
484	0.0201741472361424\\
485	0.0184931522480912\\
486	0.0255062289620697\\
487	0.0168297391502586\\
488	0.024902606988345\\
489	0.0278369585249344\\
490	0.0279044510322014\\
491	0.0319421240459697\\
492	0.0322968217743301\\
493	0.0292134856934263\\
494	0.0267946564407123\\
495	0.0245629925802122\\
496	0.0302100267528873\\
497	0.0408877140515299\\
498	0.0341810180513695\\
499	0.0361187507058937\\
};
\addlegendentry{AA(4)-$X_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.0307613903451636\\
1	0.0217693601554288\\
2	0.0136288280168109\\
3	0.00810898334208754\\
4	0.00424620600489084\\
5	0.00236685147749986\\
6	0.000940213836041929\\
7	0.000481938954281058\\
8	0.0003265518495882\\
9	0.000140731017937997\\
10	6.72788386895646e-05\\
11	5.5788438261228e-05\\
12	4.84932889280531e-05\\
13	3.49347109279623e-05\\
14	2.06988902983366e-05\\
15	1.30457041683436e-05\\
16	8.51536692723278e-06\\
17	6.8143792865022e-06\\
18	4.41893536744606e-06\\
19	2.63392083389389e-06\\
20	1.85440607635234e-06\\
21	1.59307302690343e-06\\
22	1.08389982171374e-06\\
23	6.11863195253191e-07\\
24	3.19413710970556e-07\\
25	2.69970155704644e-07\\
26	1.85157628624552e-07\\
27	1.54474920387145e-07\\
28	1.31445339787773e-07\\
29	7.17921353256442e-08\\
30	4.30752969809992e-08\\
31	3.55522180678194e-08\\
32	2.7857236124087e-08\\
33	2.12875943951112e-08\\
34	1.42668418701366e-08\\
35	1.03835796866154e-08\\
36	8.99573281457381e-09\\
37	7.30947300673691e-09\\
38	5.99858696404491e-09\\
39	4.57408136127339e-09\\
40	3.3190557806629e-09\\
41	2.88842684016789e-09\\
42	2.16998798795818e-09\\
43	1.54721914256153e-09\\
44	1.13878100833522e-09\\
45	8.35267812150951e-10\\
46	6.54146710566359e-10\\
47	5.6260276154694e-10\\
48	3.59250772695696e-10\\
49	2.66433461724377e-10\\
50	2.18971247863222e-10\\
51	1.66311028272688e-10\\
52	1.35935258278264e-10\\
53	1.22404112335382e-10\\
54	6.63021989093317e-11\\
55	4.5539876483546e-11\\
56	3.20618894198422e-11\\
57	2.78714351866621e-11\\
58	2.57153625774919e-11\\
59	1.80799388824693e-11\\
60	9.23266206059961e-12\\
61	7.9315976644633e-12\\
62	6.58737039194677e-12\\
63	4.91205548457821e-12\\
64	3.63355203879477e-12\\
65	2.2157043531886e-12\\
66	1.69632762853154e-12\\
67	1.39433822192827e-12\\
68	8.73453076010032e-13\\
69	6.59282682371879e-13\\
70	5.23343567193401e-13\\
71	4.35386730070989e-13\\
72	3.89993694897826e-13\\
73	3.08103425092701e-13\\
74	1.66823875003537e-13\\
75	1.17283083400033e-13\\
76	8.65012595234037e-14\\
77	7.83667028440799e-14\\
78	7.06448115581105e-14\\
79	5.18455887741107e-14\\
80	3.49608904994726e-14\\
81	3.06284836107491e-14\\
82	2.56229213880663e-14\\
83	2.28187310557734e-14\\
84	1.60163633805424e-14\\
85	1.06786517028703e-14\\
86	7.14094730860978e-15\\
};
\addlegendentry{AA(4)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.0307613903451636\\
1	0.0217693601554288\\
2	0.0175045928037686\\
3	0.00542356650632339\\
4	0.005792203951672\\
5	0.00243163690102525\\
6	0.000658560558110899\\
7	0.000394982415898035\\
8	0.00014093915760806\\
9	6.51678442582559e-05\\
10	5.17404035652784e-05\\
11	3.99806703095825e-05\\
12	3.55945494361999e-05\\
13	2.12305152439285e-05\\
14	1.03704441785617e-05\\
15	7.73483349850454e-06\\
16	5.6514398263922e-06\\
17	3.53425610793622e-06\\
18	2.17397054124721e-06\\
19	1.32542784982366e-06\\
20	1.01286114790005e-06\\
21	8.07264929980917e-07\\
22	6.92471419248256e-07\\
23	5.35395062105956e-07\\
24	4.32954763649244e-07\\
25	3.55827501693089e-07\\
26	2.81483296034486e-07\\
27	2.13642821884275e-07\\
28	1.65550289231926e-07\\
29	1.29357353200349e-07\\
30	8.57881172811049e-08\\
31	6.32872971211653e-08\\
32	4.6358224776729e-08\\
33	3.99309759576377e-08\\
34	3.46417014167916e-08\\
35	2.96403600082778e-08\\
36	2.52054597384781e-08\\
37	2.21617729105497e-08\\
38	1.90323874783308e-08\\
39	1.49598552703348e-08\\
40	1.06072368502253e-08\\
41	6.56116299140249e-09\\
42	4.70579011036366e-09\\
43	3.65708551752282e-09\\
44	3.20199551044343e-09\\
45	2.78170376566037e-09\\
46	2.4623689731233e-09\\
47	2.30343655229687e-09\\
48	2.06264870312514e-09\\
49	1.62422072814083e-09\\
50	1.1729196377963e-09\\
51	7.76714795475768e-10\\
52	4.82960175956066e-10\\
53	4.06182991150684e-10\\
54	3.49070612383466e-10\\
55	3.03593242967222e-10\\
56	2.60075096536513e-10\\
57	2.34998112240221e-10\\
58	2.11045764860555e-10\\
59	1.85047376923164e-10\\
60	1.3863825518045e-10\\
61	9.04359176766247e-11\\
62	6.78225585192348e-11\\
63	5.75648617179711e-11\\
64	4.93939196087119e-11\\
65	4.00054318690595e-11\\
66	3.22011339265165e-11\\
67	2.7018997647646e-11\\
68	2.5284746408578e-11\\
69	2.21279661802303e-11\\
70	1.81923357233696e-11\\
71	1.28275572980474e-11\\
72	1.07520426503615e-11\\
73	9.49371381708119e-12\\
74	8.13425685969685e-12\\
75	6.30648194892926e-12\\
76	4.69807005891575e-12\\
77	3.58218560642938e-12\\
78	3.16123164987048e-12\\
79	2.84476902079857e-12\\
80	2.34144487352903e-12\\
81	1.88879474726174e-12\\
82	1.64594994775838e-12\\
83	1.51327378101345e-12\\
84	1.34995378680753e-12\\
85	1.07024796360905e-12\\
86	7.11940137239962e-13\\
87	4.98491167042383e-13\\
88	4.15719032893466e-13\\
89	3.66599224909598e-13\\
90	3.26571688891506e-13\\
91	2.67289000414606e-13\\
92	2.3655581969942e-13\\
93	2.24956718105809e-13\\
94	2.04246085248198e-13\\
95	1.55411722401587e-13\\
96	1.09983657122759e-13\\
97	7.17267403775916e-14\\
98	5.86616901355723e-14\\
99	5.25494548507157e-14\\
100	4.55423755385402e-14\\
101	3.72954493601991e-14\\
102	3.30239362975597e-14\\
103	3.12771271310716e-14\\
104	2.84645605076258e-14\\
105	2.29215854894367e-14\\
106	1.63281380797925e-14\\
107	1.22687731023284e-14\\
108	1.0791976427216e-14\\
109	9.897125688969e-15\\
};
\addlegendentry{GrassAA(4)}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.0307613903451636\\
1	0.0217693601554288\\
2	0.0113544570677127\\
3	0.00136659310732321\\
4	6.68063226504466e-05\\
5	3.53331114857243e-07\\
6	3.89599433434472e-11\\
7	1.44414265229457e-15\\
};
\addlegendentry{AlignNT}
\legend{}
\end{axis}
\end{tikzpicture}%

==> Figs/tikz/gpe_N100_beta40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=29,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=6e-16,
ymax=2e-1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend columns=4, 
legend style={at={(axis cs:0,10)}, anchor=north west, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000440734420970345\\
2	0.000174563106559469\\
3	7.09346060075529e-05\\
4	2.8037430572767e-05\\
5	1.10993947108036e-05\\
6	4.37639480570924e-06\\
7	1.72645870811211e-06\\
8	6.80707167377759e-07\\
9	2.68417522056109e-07\\
10	1.05834779375595e-07\\
11	4.17305697084085e-08\\
12	1.6454149800777e-08\\
13	6.48780804378831e-09\\
14	2.55811362689898e-09\\
15	1.00865326352418e-09\\
16	3.9770756649277e-10\\
17	1.56814372265001e-10\\
18	6.18312241889036e-11\\
19	2.43797826979197e-11\\
20	9.61284107397333e-12\\
21	3.79030318093901e-12\\
22	1.49450236815096e-12\\
23	5.89280153159493e-13\\
24	2.32344640429958e-13\\
25	9.16439117151027e-14\\
26	3.61259008272575e-14\\
27	1.43812062091751e-14\\
28	5.25801965638311e-15\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000440734420970345\\
2	0.00181275422616667\\
3	0.00132789086877625\\
4	0.00222017856897675\\
5	0.00072247859985214\\
6	0.000789967762143567\\
7	2.76915207900852e-05\\
8	6.90052632672672e-06\\
9	3.38156379829322e-06\\
10	1.68128229761561e-07\\
11	1.04544725091721e-05\\
12	2.33531323841824e-06\\
13	4.08282510581799e-07\\
14	3.80261268223759e-07\\
15	2.2919800222929e-07\\
16	1.75634411633883e-07\\
17	5.23069009374108e-07\\
18	2.24405271313019e-07\\
19	1.15935618187646e-07\\
20	9.32267583292391e-09\\
21	1.57731022350224e-13\\
22	6.61226936421242e-10\\
23	1.54382235217669e-14\\
24	2.12876735645714e-15\\
};
\addlegendentry{AA(4)-$X_i$ w/$X_{i-1}$}

\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000440734420970392\\
2	0.000997026126379697\\
3	0.00106869658465397\\
4	0.000325583144665157\\
5	0.000392070187749878\\
6	0.000138576002435364\\
7	9.18913137478888e-05\\
8	0.0001869487714958\\
9	0.000126499366161238\\
10	0.000131389937769752\\
11	3.98921907468188e-05\\
12	2.45368770835783e-05\\
13	1.2417564961616e-05\\
14	3.12999444370661e-06\\
15	3.82913805674838e-06\\
16	5.41583495706658e-06\\
17	2.95182364264356e-06\\
18	2.95809311512399e-06\\
19	4.39934361176124e-07\\
20	9.18992344794201e-07\\
21	4.49797013016734e-07\\
22	5.58253985536428e-07\\
23	2.23294527583161e-07\\
24	1.71650839240699e-07\\
25	1.80692998770112e-07\\
26	1.07646910487885e-07\\
27	1.14148324829546e-07\\
28	1.40331684550893e-07\\
29	4.55732314589051e-07\\
30	4.81378950731165e-08\\
31	6.05159323202198e-08\\
32	1.2464642106038e-08\\
33	1.41247433415331e-09\\
34	1.32854246188368e-09\\
35	4.52997463157511e-09\\
36	2.43145871090576e-09\\
37	2.48469004348923e-09\\
38	1.0331802096817e-09\\
39	6.56458868123349e-10\\
40	3.43936017866296e-10\\
41	3.18327447323757e-10\\
42	2.42599641113218e-09\\
43	1.71632311589715e-09\\
44	1.27609303342357e-09\\
45	4.03786486718899e-10\\
46	1.10598693887427e-10\\
47	8.62227903086653e-11\\
48	1.15661893814852e-10\\
49	2.13212025066518e-10\\
50	2.48117000354166e-11\\
51	6.54927510558164e-11\\
52	1.73520699320702e-11\\
53	3.25509104463501e-12\\
54	1.37313780342496e-12\\
55	1.71293860639004e-12\\
56	2.52778541466818e-12\\
57	6.04652674736837e-13\\
58	8.12787026976996e-13\\
59	6.37494682909077e-13\\
60	1.58369601113931e-12\\
61	1.03391969317253e-12\\
62	1.00943318910091e-12\\
63	8.6999518992277e-13\\
64	9.45971757962521e-13\\
65	3.47516574767585e-13\\
66	1.59171630077764e-13\\
67	9.76711310790219e-13\\
68	5.11917182123042e-13\\
69	2.32525086795486e-13\\
70	1.00315786806681e-13\\
71	2.57083709034334e-13\\
72	1.11475634627976e-13\\
73	3.07048005325437e-13\\
74	4.60159932932142e-13\\
75	7.81845137609191e-13\\
76	6.03398283503396e-13\\
77	4.18658522462746e-13\\
78	5.39428275719443e-13\\
79	4.373148567998e-13\\
};
\addlegendentry{AA(4)-$X_i$ w/\texttt{randn}}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000440734420970345\\
2	0.00014197985538763\\
3	1.72987592230172e-05\\
4	4.64275247185612e-07\\
5	1.76534434090331e-08\\
6	9.40195648611261e-10\\
7	3.80320678660745e-11\\
8	1.79100273327716e-13\\
9	6.50882519321499e-15\\
};
\addlegendentry{AA(4)-$\rho_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.00044073442097042\\
2	9.00568222049277e-05\\
3	8.95575576765357e-06\\
4	2.89714195731618e-07\\
5	1.1014616686652e-08\\
6	2.35812939446479e-10\\
7	1.37042684292111e-11\\
8	6.31738645631626e-13\\
9	5.52202313022991e-15\\
};
\addlegendentry{AA(4)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000440734420970345\\
2	0.000243850920009095\\
3	4.55675325090239e-06\\
4	1.98214360106827e-07\\
5	4.05459335398761e-09\\
6	1.39505017019356e-10\\
7	3.42248128256877e-12\\
8	9.81102769720254e-14\\
9	3.98226187515187e-15\\
};
\addlegendentry{AA(4)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000440734420970345\\
2	1.8295007090761e-05\\
3	7.6483052874305e-07\\
4	9.27814325587921e-10\\
5	2.55258079830719e-15\\
};
\addlegendentry{NTAcc}
\legend{}
\end{axis}
\end{tikzpicture}%


==> Figs/tikz/gpe_N100_beta55.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=29,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=6e-16,
ymax=2e-1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:28.3,2e-15)}, anchor=south east, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.0006060098288344\\
2	0.00031429398156418\\
3	0.000175334008457136\\
4	9.2009561215979e-05\\
5	4.94810472055626e-05\\
6	2.61683805893961e-05\\
7	1.39479033087535e-05\\
8	7.40075687609335e-06\\
9	3.9358375989077e-06\\
10	2.09051626200927e-06\\
11	1.11110224553148e-06\\
12	5.90339442860846e-07\\
13	3.1371129285195e-07\\
14	1.66692286475793e-07\\
15	8.85775459579621e-08\\
16	4.70673400063777e-08\\
17	2.5010484485209e-08\\
18	1.32898821783481e-08\\
19	7.06190669302343e-09\\
20	3.75250993326428e-09\\
21	1.99398660917594e-09\\
22	1.05955218017315e-09\\
23	5.63018412468733e-10\\
24	2.99173254688067e-10\\
25	1.58972871503606e-10\\
26	8.44740332053772e-11\\
27	4.48873062276033e-11\\
28	2.3851956793315e-11\\
29	1.26743193003061e-11\\
30	6.73481501992411e-12\\
31	3.57870349624052e-12\\
32	1.90162139956805e-12\\
33	1.01047151078827e-12\\
34	5.36936401641668e-13\\
35	2.85310379622689e-13\\
36	1.51641930643608e-13\\
37	8.05658345327162e-14\\
38	4.27021071332506e-14\\
39	2.27520475044775e-14\\
40	1.18790725253109e-14\\
41	6.43754600297808e-15\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.0006060098288344\\
2	0.0018430716029794\\
3	0.0015237937792179\\
4	0.00169512787543837\\
5	0.00216576296884576\\
6	0.00222101339794175\\
7	0.00218145233219489\\
8	0.00204833813515135\\
9	0.00183291498361826\\
10	0.000345729875479521\\
11	0.00011372023549249\\
12	1.03364448109919e-05\\
13	0.000319987589990385\\
14	0.000106197290672857\\
15	0.000374597408663545\\
16	0.000787373298026649\\
17	0.000753483602194397\\
18	0.000748856366076792\\
19	0.000734909042491998\\
20	0.00070577072758237\\
21	0.00214997736374217\\
22	0.00142129515799262\\
23	0.000547179963758792\\
24	0.00179012385705461\\
25	0.00444174455831632\\
26	0.00064160856404378\\
27	0.000123311934074098\\
28	9.26987092519294e-06\\
29	9.72166658990461e-06\\
30	5.53421194536339e-07\\
31	1.4329262258546e-08\\
32	9.30762448931315e-07\\
33	2.09863474887567e-06\\
34	7.70762250656015e-07\\
35	2.11210217478562e-06\\
36	4.79693150446818e-06\\
37	5.08851465220216e-08\\
38	1.65172664058801e-10\\
39	1.12213802939643e-07\\
40	4.715337685438e-07\\
41	5.50207738806656e-07\\
42	8.96434958105917e-08\\
43	1.07322016961829e-06\\
44	4.45854724316795e-06\\
45	5.41815719882755e-06\\
46	3.10061747194092e-06\\
47	2.62245487583359e-08\\
48	5.72697839132284e-11\\
49	4.32862095968659e-08\\
50	4.32803091794176e-08\\
51	6.20709510178677e-08\\
52	3.48164984013235e-08\\
53	1.79657342425356e-08\\
54	2.00613388001442e-08\\
55	1.23477905338064e-10\\
56	2.80561407760292e-10\\
57	1.58025209269877e-13\\
58	8.98732519564699e-14\\
59	2.0718710586068e-14\\
60	2.10822934345247e-14\\
61	2.57697719385862e-14\\
62	4.03827012044764e-15\\
};
\addlegendentry{AA(4)-$x_i$-w}

\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000606009828834274\\
2	0.0013373185440472\\
3	0.00140726725289529\\
4	0.000395287257977606\\
5	0.000462172922726009\\
6	0.000241123525092409\\
7	0.000382035880178876\\
8	0.00020800849020486\\
9	0.000127332086795987\\
10	0.000443663812604766\\
11	2.94213674350908e-05\\
12	2.85155864878381e-05\\
13	2.16516196473261e-05\\
14	3.66708392512307e-06\\
15	3.41993345490493e-06\\
16	1.18439136863009e-06\\
17	1.05073659740272e-06\\
18	1.23278409815387e-07\\
19	1.22827277532335e-06\\
20	1.06545165544133e-07\\
21	1.60643564737931e-08\\
22	1.32753975110904e-08\\
23	5.79587190295993e-08\\
24	1.62705628986145e-07\\
25	1.69259289587548e-07\\
26	6.59314727888355e-07\\
27	7.93370166086577e-07\\
28	7.7426894686272e-07\\
29	7.11349661522875e-07\\
30	7.47708618813009e-07\\
31	4.07173877392586e-07\\
32	9.03667541882152e-06\\
33	2.05557675870746e-07\\
34	3.39236134883291e-07\\
35	4.89974835110889e-07\\
36	4.39287588781191e-07\\
37	1.67884829071137e-07\\
38	3.23098401278303e-07\\
39	8.46049413553474e-07\\
40	2.2851581121629e-07\\
41	2.31219708811809e-07\\
42	1.73342475140317e-06\\
43	1.09007160307067e-07\\
44	6.03888355531467e-08\\
45	6.42703744480758e-08\\
46	7.93289684502069e-08\\
47	4.09198530675102e-08\\
48	9.74708256357993e-08\\
49	3.05672486673793e-08\\
50	5.21805379520064e-09\\
51	2.14590796802601e-08\\
52	9.08823371217546e-08\\
53	1.92874900406313e-08\\
54	1.51444850702369e-08\\
55	2.61987667630151e-08\\
56	4.63215066153847e-08\\
57	9.72985865838972e-09\\
58	1.0151877367668e-08\\
59	9.67451267622477e-09\\
60	5.42386654129399e-09\\
61	6.03379423415088e-10\\
62	1.28111470901526e-09\\
63	8.7809075781789e-10\\
64	5.98991445838151e-10\\
65	1.01666833669991e-09\\
66	1.27823821065196e-09\\
67	1.73974576616195e-09\\
68	1.58180431230435e-09\\
69	8.69566718299288e-10\\
70	1.17039476300615e-09\\
71	3.23657406221344e-09\\
72	1.76939861227166e-09\\
73	1.3379850666932e-09\\
74	2.50193746469139e-09\\
75	3.24983516367793e-09\\
76	4.99218846042892e-09\\
77	7.9447391333733e-10\\
78	6.91740459564882e-10\\
79	5.46596264880605e-10\\
};
\addlegendentry{AA(4)-$x_i$-r}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.0006060098288344\\
2	0.000237132862322743\\
3	3.17486629257929e-05\\
4	1.26986727482607e-06\\
5	1.0185302897451e-07\\
6	6.7685299602606e-09\\
7	3.89345014027176e-10\\
8	2.06924112405787e-12\\
9	7.27449755535174e-14\\
10	3.21895924122797e-15\\
};
\addlegendentry{AA(4)-$\rho_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000606009828834374\\
2	0.000142497228616539\\
3	1.8956692656041e-05\\
4	1.02157012269216e-06\\
5	4.55957417576265e-08\\
6	1.45533809359527e-09\\
7	1.17223629884909e-10\\
8	8.19233741348825e-12\\
9	6.66558173009353e-14\\
10	2.98104559979405e-15\\
};
\addlegendentry{AA(4)-$\ALIGN{x_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.0006060098288344\\
2	0.000440470678764396\\
3	1.03340795799567e-05\\
4	4.61536233184273e-07\\
5	1.51303950908162e-08\\
6	7.9211380843134e-10\\
7	2.57651783948421e-11\\
8	6.89514827505797e-13\\
9	3.66507456972503e-14\\
10	1.4278210652714e-15\\
};
\addlegendentry{AA(4)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.0006060098288344\\
2	4.70912700039277e-05\\
3	1.4711328369189e-06\\
4	1.58752520542954e-10\\
5	8.5726796707918e-16\\
};
\addlegendentry{NTAcc}
\legend{}
\end{axis}
\end{tikzpicture}%


==> Figs/tikz/gpe_N100_beta72.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=29,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=6e-16,
ymax=2e-1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:28.75,9e-16)}, anchor=south east, legend cell align=left, align=left, font=\tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000793321957746615\\
2	0.000505902288737185\\
3	0.000375236883587034\\
4	0.000243614286204862\\
5	0.000172778777935657\\
6	0.000114996968715432\\
7	7.99157257039438e-05\\
8	5.39193708579956e-05\\
9	3.71234268651337e-05\\
10	2.52095886554883e-05\\
11	1.72815438734583e-05\\
12	1.17708040511018e-05\\
13	8.05267831106825e-06\\
14	5.4925161825353e-06\\
15	3.75398968280503e-06\\
16	2.56216372671796e-06\\
17	1.75039478249554e-06\\
18	1.195037664495e-06\\
19	8.16245597051288e-07\\
20	5.57349821152624e-07\\
21	3.80649443356402e-07\\
22	2.59932663454417e-07\\
23	1.775164625244e-07\\
24	1.21223731877733e-07\\
25	8.27858871958723e-08\\
26	5.65342390552258e-08\\
27	3.86078800532041e-08\\
28	2.63653841677971e-08\\
29	1.80051409054083e-08\\
30	1.22957784046173e-08\\
31	8.39687181200001e-09\\
32	5.7342636736869e-09\\
33	3.91596430219169e-09\\
34	2.67423244149754e-09\\
35	1.82624909892692e-09\\
36	1.24715542983769e-09\\
37	8.51689618908281e-10\\
38	5.81623557157423e-10\\
39	3.97194033793644e-10\\
40	2.71246023450529e-10\\
41	1.85235440736555e-10\\
42	1.26498323021828e-10\\
43	8.63864171420062e-11\\
44	5.89937790527401e-11\\
45	4.02872008765324e-11\\
46	2.75123605824108e-11\\
47	1.87883517344696e-11\\
48	1.28306789071979e-11\\
49	8.76215854175845e-12\\
50	5.98373966281567e-12\\
51	4.08633491683417e-12\\
52	2.79058782213866e-12\\
53	1.90571492877448e-12\\
54	1.30144369765159e-12\\
55	8.88790683036007e-13\\
56	6.07002332056574e-13\\
57	4.14579328487932e-13\\
58	2.83164913556519e-13\\
59	1.93433469929323e-13\\
60	1.32218286728763e-13\\
61	9.03560161650898e-14\\
62	6.16814427077997e-14\\
63	4.22027561500122e-14\\
64	2.86782137333834e-14\\
65	1.72652708190374e-14\\
66	1.12842897677703e-14\\
67	4.28832330534473e-15\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000793321957746615\\
2	0.000505778884151731\\
3	0.00037467100402109\\
4	0.00172921540194969\\
5	0.00173753047198162\\
6	0.00176853341075523\\
7	0.00409019564146395\\
8	0.00415779581829346\\
9	0.00260704218651468\\
10	0.00315343519554293\\
11	0.000213345674986728\\
12	0.00198804966156806\\
13	0.000511840802576621\\
14	0.00012470439278988\\
15	0.000254092538357016\\
16	0.000554551818772542\\
17	1.46809768308443e-05\\
18	0.000231630213851129\\
19	1.15332613238812e-06\\
20	7.63845287788961e-05\\
21	9.16734676365396e-06\\
22	2.5001321326603e-05\\
23	1.78031773959058e-05\\
24	0.000330970016634234\\
25	0.000799318161993253\\
26	0.00115471465170157\\
27	0.000680213478418156\\
28	0.000703141118218964\\
29	0.000825862776147391\\
30	0.00126206520869214\\
31	0.00189208517270387\\
32	0.00324164655231657\\
33	0.00331954647901626\\
34	0.00264424887864881\\
35	0.00215386692320341\\
36	0.00217386878532268\\
37	0.0021581302657965\\
38	0.00214782976542551\\
39	0.000506545316704227\\
40	0.00389384715155838\\
41	0.00119517953642473\\
42	0.000684966642757394\\
43	0.000382516008668111\\
44	0.00152525379110968\\
45	0.000131965582376987\\
46	0.00012233562397619\\
47	4.98093500973896e-06\\
48	4.86879234627999e-05\\
49	4.6751703473815e-05\\
50	3.20763857175826e-05\\
51	0.000109223329723787\\
52	5.93506656925714e-06\\
53	9.06406913824871e-09\\
54	2.0686091887513e-06\\
55	2.36425005580497e-06\\
56	6.45632123092064e-09\\
57	6.56976899097489e-10\\
58	9.40977342650717e-11\\
59	1.65707623112808e-11\\
60	6.56981399833745e-11\\
61	1.68779989655085e-11\\
62	5.09695170019906e-12\\
63	1.70018656395729e-11\\
64	3.25258130046094e-11\\
65	3.34880992082025e-11\\
66	1.28532840931731e-10\\
67	4.98417347837963e-11\\
68	7.65452734320245e-12\\
69	3.01778495116622e-13\\
70	3.01779899975863e-13\\
71	1.02699083490972e-12\\
72	3.3950151389903e-13\\
73	3.89264787001999e-12\\
74	3.43341099771412e-12\\
75	2.96676146248394e-12\\
76	1.56205076974749e-13\\
77	1.15528024762251e-12\\
78	2.7565561204512e-12\\
79	1.34546601987646e-11\\
};
\addlegendentry{AA(4)-$x_i$\!-w}

\addplot [color=red, mark=+, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000793321957746732\\
2	0.00167606429095005\\
3	0.00123189202513303\\
4	0.000407631600408379\\
5	0.00110963855957887\\
6	0.00118522168001589\\
7	0.00116342829658255\\
8	0.000444287327621313\\
9	0.000429631906160129\\
10	0.00105101505191495\\
11	0.000463968612327928\\
12	0.000553760719911351\\
13	0.000207570784040663\\
14	0.000311749880003851\\
15	0.000261150289655203\\
16	0.000191589194230664\\
17	0.000366335473318428\\
18	0.000125059650226373\\
19	0.000108516633542774\\
20	0.000720691167555819\\
21	0.000316440802227516\\
22	0.000123242182126973\\
23	0.000190230394401797\\
24	2.01580175537546e-05\\
25	4.80884156335729e-05\\
26	2.63809352389251e-05\\
27	1.17000305961577e-05\\
28	8.2506859407969e-06\\
29	9.36198073291547e-06\\
30	1.00831723633216e-05\\
31	2.37772142472549e-05\\
32	1.9214507756088e-05\\
33	1.65659659643152e-05\\
34	1.31840203735104e-05\\
35	0.000183611890783038\\
36	3.27229703125766e-05\\
37	8.22427781545993e-06\\
38	4.48600727533577e-05\\
39	7.38861358437118e-06\\
40	6.38457179142422e-06\\
41	3.10641473855297e-06\\
42	2.11031786889796e-06\\
43	4.65885238566391e-07\\
44	5.35556881645664e-08\\
45	5.79075595234955e-07\\
46	2.07390425048103e-07\\
47	1.6324444369023e-07\\
48	6.21066224234887e-07\\
49	8.133216405091e-07\\
50	2.69884615023796e-07\\
51	3.54849255466696e-07\\
52	1.80101011326073e-07\\
53	2.18159482212555e-07\\
54	1.78329660160235e-07\\
55	2.07436862524463e-07\\
56	1.16623173918629e-07\\
57	1.55590272034121e-07\\
58	2.55583982052775e-07\\
59	9.23336015715331e-08\\
60	8.97424584153906e-08\\
61	1.94308690755789e-07\\
62	7.45746772256629e-08\\
63	5.80015998306352e-08\\
64	4.45871008004501e-08\\
65	4.15108154011323e-08\\
66	2.10391073995274e-08\\
67	5.06325658878502e-08\\
68	4.44350397454593e-08\\
69	5.73023842135311e-08\\
70	3.57419432837921e-08\\
71	3.05090319978185e-08\\
72	3.02868546615455e-08\\
73	1.60172394157052e-08\\
74	2.25144402352638e-08\\
75	4.64027143045567e-09\\
76	1.14640468639775e-08\\
77	1.06108190305045e-08\\
78	1.4681123640061e-08\\
79	1.62940145130529e-08\\
};
\addlegendentry{AA(4)-$x_i$\!-r}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000793321957746615\\
2	0.000352705395786514\\
3	4.86528988489987e-05\\
4	2.72496583243581e-06\\
5	3.3261699394906e-07\\
6	2.90484396230364e-08\\
7	1.93103493728127e-09\\
8	1.8679625635354e-11\\
9	5.34832724711875e-13\\
10	2.18647041269052e-14\\
11	3.04732610141663e-15\\
};
\addlegendentry{AA(4)-$\rho_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000793321957747072\\
2	0.000199367246257309\\
3	3.44331282110784e-05\\
4	3.06692137842371e-06\\
5	1.4305245513408e-07\\
6	6.61649046498924e-09\\
7	6.81951959035306e-10\\
8	5.95413603516613e-11\\
9	8.8042362020064e-13\\
10	3.41728703806538e-14\\
11	7.83663958637459e-15\\
};
\addlegendentry{AA(4)-$\ALIGN{x_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000793321957746615\\
2	0.000693272919837388\\
3	2.20242529694477e-05\\
4	7.29056244921836e-07\\
5	5.44333207312882e-08\\
6	3.06636424832027e-09\\
7	2.18868275118832e-10\\
8	3.17142200073024e-12\\
9	1.14948628445261e-13\\
10	3.37407772188932e-15\\
};
\addlegendentry{AA(4)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.0990244932978807\\
1	0.000793321957746615\\
2	0.000106727893368305\\
3	4.70327057647392e-06\\
4	3.17719081741979e-09\\
5	3.00066411767392e-15\\
};
\addlegendentry{AlignNT}
%\legend{}
\end{axis}
\end{tikzpicture}%


==> Figs/tikz/ks1d_beta2_iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=29,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-15,
ymax=.95,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:24.5,4.5e-1)}, anchor=north east, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.000770323859631843\\
1	0.000235100471963844\\
2	7.66070530580152e-05\\
3	2.48827820347243e-05\\
4	8.10784923856096e-06\\
5	2.63979300693333e-06\\
6	8.59727542934734e-07\\
7	2.79970684122632e-07\\
8	9.11753272041363e-08\\
9	2.96918932401349e-08\\
10	9.66940627478019e-09\\
11	3.14891818416597e-09\\
12	1.02547004155316e-09\\
13	3.33952367238609e-10\\
14	1.087542268328e-10\\
15	3.54168210202613e-11\\
16	1.15336653137875e-11\\
17	3.75562941308181e-12\\
18	1.22285227053702e-12\\
19	3.98372195543074e-13\\
20	1.29760072912854e-13\\
21	4.21204114887317e-14\\
22	1.36011813875066e-14\\
23	5.06150860972305e-15\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.000770323859631843\\
1	0.000235100471963844\\
2	0.000194530329626275\\
3	0.000222975655827858\\
4	0.00196980238000191\\
5	0.000350188860646446\\
6	0.000864733133340715\\
7	0.000243935473836303\\
8	0.000498269366599108\\
9	0.000737683033856946\\
10	0.000453764939471481\\
11	0.000125148669740175\\
12	0.000528099457585981\\
13	0.000573864382272188\\
14	0.0002402397320883\\
15	0.000386159728828657\\
16	0.000436790066583778\\
17	0.000238240228876691\\
18	0.000167899418445888\\
19	0.00035002975897477\\
20	0.00101005568470392\\
21	0.000347796615447007\\
22	0.000267062452885241\\
23	0.000269574278769082\\
24	0.000788420502613227\\
25	0.000792977016129419\\
26	0.000829732859522169\\
27	0.000368914575020376\\
28	5.50423593144669e-05\\
29	0.000137728333861786\\
30	4.87961052140253e-05\\
31	2.97848406760406e-05\\
32	2.7662661268313e-07\\
33	1.07956350937213e-05\\
34	4.78561065437638e-06\\
35	3.60645312118917e-06\\
36	1.40120389778017e-05\\
37	6.07968351278431e-05\\
38	0.00194741249680512\\
39	0.000840154515417659\\
40	0.000758536933984174\\
41	0.000816492544599302\\
42	0.000419714820324326\\
43	4.07257989104341e-05\\
44	4.85953717789434e-05\\
45	7.7186814653397e-05\\
46	1.94057756951186e-05\\
47	1.07859365538412e-05\\
48	0.000175992374422036\\
49	0.000210540357196576\\
50	0.000811069529599731\\
51	0.000573788144914607\\
52	0.000948484965204328\\
53	0.000252439579381867\\
54	0.000298340727865951\\
55	0.000378588680557038\\
56	0.00056942060517796\\
57	0.000739545533627655\\
58	0.000885727327399781\\
59	0.000179114192044857\\
60	0.000265248119337006\\
61	0.000159197920879442\\
62	0.00142557880923896\\
63	0.00162921001107669\\
64	0.000265723751716573\\
65	8.5547193985067e-05\\
66	8.5868158942147e-05\\
67	7.48713151138799e-05\\
68	5.22078435196659e-05\\
69	0.00175859274019546\\
70	0.000339621300219476\\
71	0.00034276437892162\\
72	0.000773214142897641\\
73	0.00077590105337104\\
74	0.000766668850443509\\
75	0.000785749326796619\\
76	0.000807104384006309\\
77	7.65739234520139e-05\\
78	0.000398770071537317\\
79	0.000199840586344561\\
80	0.000335151504546845\\
81	5.53027132530932e-05\\
82	4.50025240051925e-05\\
83	8.54422360140527e-05\\
84	0.000150921290693617\\
85	0.00138344925099991\\
86	0.000255768274469182\\
87	0.000165775343260163\\
88	0.000396485693235253\\
89	9.14278718588196e-05\\
90	0.000130566513271283\\
91	0.000122757696645472\\
92	3.64397959112594e-05\\
93	3.51170015607573e-06\\
94	8.12125923409805e-06\\
95	4.63753153749421e-06\\
96	1.63716739929414e-06\\
97	0.000111858498709282\\
98	0.00079466580776264\\
99	0.000827620373141157\\
100	0.000408584696626573\\
101	0.000131263783879601\\
102	0.000130917251497434\\
103	0.00010093372716612\\
104	0.000182483313720959\\
105	0.0012566331056946\\
106	0.000462689472450616\\
107	0.000580930234048726\\
108	0.00077156154497213\\
109	0.000854796506550701\\
110	0.000326605502781047\\
111	0.000766465617379209\\
112	0.000551183321670797\\
113	0.000284568296138046\\
114	0.000486441437126514\\
115	0.000152287698549492\\
116	0.000156911252098231\\
117	0.000159576709237445\\
118	8.27142546433418e-05\\
119	0.000166792402165288\\
120	0.000820838869846683\\
121	0.000234880465885209\\
122	0.000195081266999295\\
123	0.000787093270901294\\
124	0.000638715871937528\\
125	0.000785061507772257\\
126	0.000259233006838257\\
127	0.000762847295128826\\
128	0.000239294306620611\\
129	0.000675531898179355\\
130	0.000243785765759799\\
131	7.15406610465764e-05\\
132	3.15789605067343e-05\\
133	0.000192095405688146\\
134	0.00248538944514365\\
135	0.000206543818447572\\
136	0.000652650413395735\\
137	0.000615896698378768\\
138	0.000824640598805005\\
139	0.000466044997446678\\
140	0.000143769717587296\\
141	0.000153497196723659\\
142	0.000143513526699384\\
143	5.05169618255798e-05\\
144	0.000101781812683839\\
145	0.00049891500655622\\
146	9.12306022576162e-05\\
147	7.91414403016776e-05\\
148	7.8634345954807e-05\\
149	2.67431993669447e-05\\
150	0.000131203529463195\\
151	0.000855002626225324\\
152	0.00083095034812711\\
153	0.000465352252933499\\
154	0.000219534661065864\\
155	0.000306909335894619\\
156	0.000601187219424846\\
157	0.000882026023804741\\
158	0.000763639113559364\\
159	0.000833310902447221\\
160	0.00082383180616787\\
161	0.000285415625657341\\
162	9.21236982052392e-05\\
163	9.26190471726748e-05\\
164	8.95500135433408e-05\\
165	3.42831406740378e-05\\
166	6.92302734510758e-05\\
167	0.00163740182573512\\
168	0.00108726723924748\\
169	0.000820600555997474\\
170	0.00063721230089166\\
171	0.000595899637904754\\
172	0.00074526956461007\\
173	0.000515056449744708\\
174	0.000261547660261379\\
175	0.00070654380840641\\
176	0.000721547568836131\\
177	0.000261226074123833\\
178	0.000222935313986242\\
179	0.000239288708156169\\
180	2.8683356548748e-06\\
181	3.78276246661752e-05\\
182	8.74750146760299e-05\\
183	0.00151191800155411\\
184	0.000776812558869899\\
185	0.000718706953610494\\
186	0.000367355636618228\\
187	0.000104223030105537\\
188	1.91062336700676e-05\\
189	7.91746833696338e-05\\
190	0.000162945547656573\\
191	1.50278733303757e-05\\
192	1.45081210826131e-05\\
193	5.82069037004519e-06\\
194	6.51903561656576e-06\\
195	0.000126145325059279\\
196	0.00181874536109081\\
197	0.000630096838275669\\
198	0.000674411072607385\\
199	0.000758203655472706\\
200	0.000424041591264581\\
201	9.63827226697231e-05\\
202	0.000467498828368874\\
203	0.000800472626081979\\
204	0.000795290060174521\\
205	0.000689920909997268\\
206	0.000223085143857447\\
207	0.000129653702435809\\
208	1.03483331202478e-05\\
209	2.3796992290777e-05\\
210	7.19099099792938e-05\\
211	0.00201043874759372\\
212	5.8031895361236e-05\\
213	4.86850133556224e-05\\
214	0.000105436653159164\\
215	6.22231335101647e-05\\
216	0.000323681953715639\\
217	0.000938757440907065\\
218	0.000835116283098821\\
219	0.000907965905417375\\
220	0.000665089468807735\\
221	0.000812349685951445\\
222	0.000822577444017357\\
223	0.000403637161427629\\
224	0.000130356710564396\\
225	0.000136680420090661\\
226	0.000133812335823142\\
227	4.81968432997566e-05\\
228	1.4889872959659e-05\\
229	1.56822309693328e-05\\
230	1.40855080527353e-05\\
231	5.04588795749458e-06\\
232	0.000177396998004348\\
233	0.000800286929096501\\
234	0.000606590215685207\\
235	0.000191694057310808\\
236	0.00019080120742656\\
237	0.000189041248983271\\
238	6.04339982288138e-05\\
239	8.86789694244985e-05\\
240	0.000187417388453441\\
241	1.87625509470456e-05\\
242	0.000484493322074632\\
243	7.35893351469001e-05\\
244	0.000137158428321954\\
245	0.000159493923727858\\
246	0.000792512362417037\\
247	0.000822085510683446\\
248	0.00060412124541774\\
249	0.000989444643148488\\
250	0.000393703889763964\\
251	0.000785090695241321\\
252	0.000819305694626922\\
253	0.000279502018382544\\
254	0.000723482771899075\\
255	0.000692004066891189\\
256	0.000120143443400331\\
257	6.0749710437293e-05\\
258	0.000134441468186502\\
259	8.91669564954353e-05\\
260	0.000124656965765565\\
261	0.00262280487712785\\
262	0.000204948927184712\\
263	0.000195931901444878\\
264	0.000103652268375512\\
265	0.000533684285113811\\
266	0.000686061777647098\\
267	0.000179729352974629\\
268	0.000355493108701419\\
269	9.1296396743355e-05\\
270	0.000118279096334474\\
271	0.000110640235743937\\
272	3.51096389811436e-05\\
273	2.74179515039552e-06\\
274	7.08005310643051e-06\\
275	4.27081159632976e-06\\
276	5.51719162622023e-07\\
277	3.38436419660009e-05\\
278	2.17870331830677e-06\\
279	0.000200929860509066\\
280	0.000810232464707313\\
281	0.000690228981012138\\
282	0.000345989783234245\\
283	0.000830079671283899\\
284	0.000698133675322135\\
285	0.000636850924459558\\
286	0.000771713334991663\\
287	0.000156876311855983\\
288	0.000145617288550304\\
289	0.000347701220577992\\
290	0.0015893431967179\\
291	0.000389555982910792\\
292	0.000725824326314416\\
293	2.3986754138891e-05\\
294	0.000829468458203548\\
295	0.000827329406816712\\
296	0.0010075181841494\\
297	0.000281002926690972\\
298	0.00083267301617565\\
299	0.000602759940058518\\
300	0.000741143842781557\\
301	0.00083212543684175\\
302	0.000771867059158846\\
303	7.11725318136563e-05\\
304	0.000427152773717271\\
305	6.90490948460867e-05\\
306	0.000247627260697342\\
307	6.74257790504569e-05\\
308	8.46104320679726e-05\\
309	5.76560051862509e-05\\
310	6.31166128659441e-05\\
311	0.00258993141320829\\
312	2.66054574456141e-05\\
313	3.01849333447483e-05\\
314	8.83732204592202e-06\\
315	0.000109033156923515\\
316	0.000853920324814944\\
317	0.000274472507360436\\
318	0.000673052346158688\\
319	0.000532784691626252\\
320	0.000496507696903617\\
321	0.000840029198849619\\
322	0.000835330254533014\\
323	0.000365919574112853\\
324	0.000348863640123437\\
325	0.000822907933523636\\
326	0.00081997465574572\\
327	0.000286736574555794\\
328	0.000534239538144219\\
329	0.000591891080884562\\
330	0.000758114548003767\\
331	0.000757380173923147\\
332	0.000594738723581307\\
333	0.000389702830417924\\
334	0.000596649922179977\\
335	0.000289669249757615\\
336	0.00044120236070263\\
337	0.000830629802662687\\
338	0.000827677280561076\\
339	0.00013693027706095\\
340	0.00073652693590599\\
341	0.000604004415447547\\
342	0.000406395288915059\\
343	8.39238376830353e-05\\
344	3.63942269969065e-05\\
345	0.00011983569371266\\
346	0.000236759428714112\\
347	7.75650820684362e-05\\
348	7.78020048188411e-05\\
349	7.50054200139551e-05\\
350	0.00172291057035395\\
351	0.000835034028057148\\
352	0.000144675993374693\\
353	0.000851008196900371\\
354	0.000826478306284308\\
355	0.000835540381047852\\
356	4.81550565073308e-05\\
357	0.000427376639737698\\
358	0.000431630823001981\\
359	0.000846076580640006\\
360	0.000880189138418033\\
361	0.000714296307946351\\
362	0.000120148607646737\\
363	0.000203892416573462\\
364	0.000497607056254398\\
365	0.000825343188646153\\
366	0.000579904549278266\\
367	0.000577188996309\\
368	0.000108707207607644\\
369	0.000101139551316079\\
370	0.000406435546517407\\
371	0.000821617131504892\\
372	0.000446243999943513\\
373	0.000791836865364619\\
374	0.000802462990871314\\
375	0.000804535271361851\\
376	0.000159814609903155\\
377	0.000292625523728022\\
378	0.000260183272259731\\
379	0.00011811630043685\\
380	6.61962073514846e-05\\
381	7.65147550449076e-05\\
382	0.000550655440310322\\
383	0.000181228894647543\\
384	0.000182062338517451\\
385	0.000179435795613703\\
386	4.82529761784008e-05\\
387	0.0017636080527294\\
388	3.00140381180591e-05\\
389	2.54529836216118e-05\\
390	0.000466823379805108\\
391	8.65009218715362e-05\\
392	0.000133260547739415\\
393	0.000136675555968053\\
394	0.000804185742986188\\
395	0.000822952462281474\\
396	0.000506481227201403\\
397	0.000218135640010396\\
398	0.000138288698905706\\
399	0.000208294608925505\\
400	8.78085713723233e-05\\
401	0.000823757868285912\\
402	0.000344349392036054\\
403	0.000861663103286265\\
404	0.000742372727572005\\
405	0.000808525373541941\\
406	0.0001315669590437\\
407	0.000222899235545262\\
408	0.000472817816734794\\
409	0.000699139540027147\\
410	0.000846455767111214\\
411	0.000976596164428727\\
412	0.000245203907522165\\
413	0.000112275155517036\\
414	0.000627864288437464\\
415	0.000271887544153979\\
416	2.4876096128101e-05\\
417	9.83548046096154e-06\\
418	8.29387908090276e-05\\
419	0.000103111148243414\\
420	0.000422264553837\\
421	0.000226666993735976\\
422	0.000368241440967938\\
423	9.25315528873894e-05\\
424	0.00209145849926838\\
425	0.000111442122941167\\
426	0.000654829472092615\\
427	0.000455782475242119\\
428	0.000605984703114599\\
429	0.00019896739627721\\
430	0.000303735521023522\\
431	0.000172916380170785\\
432	0.000836293062670547\\
433	0.000613874473662871\\
434	0.000825547090047516\\
435	0.000130963192224006\\
436	0.000374449014525527\\
437	0.000788798186372868\\
438	0.000474682267664034\\
439	0.000287959653205176\\
440	7.20762746435861e-06\\
441	0.000137857185727095\\
442	0.000413801949845025\\
443	5.40358056121036e-05\\
444	4.48780062413208e-05\\
445	0.000115056348080695\\
446	2.27171483078016e-05\\
447	2.35341076880803e-05\\
448	3.75733462285231e-05\\
449	9.36165739442518e-05\\
450	0.000560194831891068\\
451	0.000182218282172424\\
452	0.000182327230759158\\
453	0.000178657332870624\\
454	5.24433368586866e-05\\
455	9.32818434215431e-05\\
456	0.000856122818432684\\
457	0.00159422422644655\\
458	0.000294779722419751\\
459	0.000756109488856596\\
460	0.000827140613204418\\
461	0.000820894511518715\\
462	0.000375375032355633\\
463	0.000200581659982786\\
464	0.000812267651040154\\
465	0.000744351358020888\\
466	0.000823155996273029\\
467	0.000745582523909725\\
468	0.000547117014385461\\
469	0.000828163310426938\\
470	0.000832406803266605\\
471	0.000159697032111788\\
472	0.000149243640506581\\
473	0.000388876174355238\\
474	0.000117502123608814\\
475	0.000203229734560536\\
476	7.42510438206632e-05\\
477	0.000510418769404473\\
478	0.000102345329580527\\
479	0.00016937816194881\\
480	0.00039778473153594\\
481	0.00084529306905091\\
482	0.000570133496436044\\
483	0.000212025596381132\\
484	0.000150349586637571\\
485	0.000224776747376289\\
486	6.52384449577424e-05\\
487	0.000843931101294823\\
488	0.000588381785139491\\
489	0.000193121691415837\\
490	0.000152298810698766\\
491	0.000224901758062524\\
492	8.79805529379069e-05\\
493	9.48514065532163e-05\\
494	0.000775456132690454\\
495	0.000258176254986764\\
496	0.000423354679269296\\
497	0.000778512033930737\\
498	0.000562317818130794\\
499	0.000220086648629031\\
500	0.000133466022892284\\
501	7.16772418773712e-05\\
502	0.00011448625191821\\
503	0.000276730616403787\\
504	0.000791649630882001\\
505	0.000820812255715876\\
506	0.00036009555604599\\
507	0.000251762683854879\\
508	0.000149503734362242\\
509	9.96861816017953e-05\\
510	0.000112697386523521\\
511	7.95757071756459e-05\\
512	0.000232770499181574\\
513	0.000355137436006836\\
514	0.000244782381048205\\
515	0.00245831669979899\\
516	0.000611103833992165\\
517	0.000970732612111886\\
518	0.0024584879736683\\
519	0.0001757825968747\\
520	0.000114766931484549\\
521	4.42624609810343e-05\\
522	0.000187797107724533\\
523	0.000847463892539389\\
524	0.000550370340408472\\
525	0.000170930114798641\\
526	0.000157869779416978\\
527	6.96221942968882e-05\\
528	0.000215504433152424\\
529	0.00113751637038249\\
530	0.000440922069900809\\
531	0.000592911201182956\\
532	0.00038930125440699\\
533	0.0001227285866259\\
534	0.00012262603638785\\
535	0.000126358970094546\\
536	6.80135653491399e-05\\
537	2.15425598275583e-05\\
538	2.20409351222341e-05\\
539	2.20320987105557e-05\\
540	6.91799805211162e-06\\
541	0.000104470353556897\\
542	0.000262291827580715\\
543	0.000131441291630379\\
544	0.000856090394507088\\
545	0.000195156141657958\\
546	6.36221940485376e-05\\
547	6.36331831786457e-05\\
548	6.09322972466873e-05\\
549	2.31331596568779e-05\\
550	7.33146454327213e-05\\
551	0.00202503663718384\\
552	0.000722781775560727\\
553	0.000497763466700695\\
554	0.000422974661776917\\
555	0.000833069038373145\\
556	0.000365620228610956\\
557	0.000800870198774442\\
558	0.000854703449005192\\
559	0.000127203495181082\\
560	4.09375777175452e-05\\
561	4.14674626805267e-05\\
562	4.16263836260521e-05\\
563	1.39436042362507e-05\\
564	4.74722355589223e-06\\
565	9.73514066621428e-07\\
566	9.56588145268698e-05\\
567	0.000772579931952093\\
568	0.00059713425313376\\
569	0.000942168050303861\\
570	0.000261328945974884\\
571	0.000639940304753864\\
572	0.000799074950591314\\
573	0.000814439308978295\\
574	0.000647820648916979\\
575	0.000218214419669507\\
576	0.000126185012560582\\
577	6.60337987382133e-06\\
578	2.37170048987133e-05\\
579	7.37699219009965e-05\\
580	0.00199501071070843\\
581	3.25765878181438e-05\\
582	4.62055577152041e-06\\
583	4.6218420419067e-06\\
584	4.60810017988432e-06\\
585	1.40886202276242e-06\\
586	7.88977578493806e-07\\
587	0.000102589807980174\\
588	5.59931165639819e-05\\
589	0.000756079992411781\\
590	0.000651553100877572\\
591	0.000120265192583375\\
592	0.000576943838624898\\
593	0.00076436947317016\\
594	0.000173913524319467\\
595	5.29969508904388e-05\\
596	5.48984815545992e-05\\
597	5.47465318433025e-05\\
598	1.80001649918045e-05\\
599	9.77503048380318e-05\\
};
\addlegendentry{AA(2)-$X_i$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.000770323859631843\\
1	0.000235100471963844\\
2	5.78580095816898e-05\\
3	1.58559292803132e-07\\
4	7.25296700024834e-08\\
5	7.22029643071963e-11\\
6	1.32502621743247e-13\\
7	3.19341370262166e-15\\
};
\addlegendentry{AA(2)-$\rho_i$}
\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.000770323859631845\\
1	0.000235100471963843\\
2	3.67831527957807e-06\\
3	1.3996059120468e-07\\
4	4.16094702583693e-09\\
5	8.58866965116244e-10\\
6	6.42991394474939e-12\\
7	8.6424051770249e-13\\
8	3.29317175459099e-14\\
9	5.19240534817318e-15\\
};
\addlegendentry{AA(2)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.000770323859631843\\
1	0.000235100471963844\\
2	0.000106307415592508\\
3	4.71451680975027e-07\\
4	6.4642781650735e-08\\
5	2.14870101981433e-10\\
6	9.77864548928054e-12\\
7	7.49597985766571e-13\\
8	3.18616947778094e-15\\
};
\addlegendentry{AA(2)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.000770323859631843\\
1	0.000235100471963844\\
2	7.59208853612306e-07\\
3	9.79896767924028e-13\\
4	3.33599687548767e-15\\
};
\addlegendentry{AlignNT}
\legend{}
%times[s]: SCF:4.8e-2, AA-rho:1.6e-2, AA-X:DNC, Al-AA:2.5e-2, GrassAA:2.0e-2, NTAcc:4.8e-2 
\end{axis}
\end{tikzpicture}%

==> Figs/tikz/ks1d_beta4_iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=29,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-15,
ymax=.95,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:24.5,9e-1)}, anchor=north east, legend cell align=left, align=left, font = \scriptsize, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.00154064771926348\\
1	0.000820403789956607\\
2	0.000551184268782526\\
3	0.000338491097098383\\
4	0.000227627397730847\\
5	0.000145642344085184\\
6	9.67040298698267e-05\\
7	6.27787902353876e-05\\
8	4.13937718326311e-05\\
9	2.70253037719911e-05\\
10	1.77614118851276e-05\\
11	1.16232671130258e-05\\
12	7.6279356827437e-06\\
13	4.99672682095722e-06\\
14	3.27710868532608e-06\\
15	2.14759178415054e-06\\
16	1.40811699651372e-06\\
17	9.22948956769083e-07\\
18	6.05081337176121e-07\\
19	3.96630574959445e-07\\
20	2.60016169573584e-07\\
21	1.70446139035877e-07\\
22	1.11735690169666e-07\\
23	7.3246167116659e-08\\
24	4.80159585220936e-08\\
25	3.14761242957439e-08\\
26	2.06338469143644e-08\\
27	1.3526236792489e-08\\
28	8.86696942768711e-09\\
29	5.81262736561113e-09\\
30	3.81039844073698e-09\\
31	2.49785858558066e-09\\
32	1.63744114321969e-09\\
33	1.07340453489828e-09\\
34	7.03656399566968e-10\\
35	4.61272860012621e-10\\
36	3.0238155353021e-10\\
37	1.98222269183499e-10\\
38	1.29942245976218e-10\\
39	8.5182518330937e-11\\
40	5.58404818736134e-11\\
41	3.66059579989552e-11\\
42	2.39970979509094e-11\\
43	1.57305661887013e-11\\
44	1.03118009884564e-11\\
45	6.75957111111059e-12\\
46	4.43046952984354e-12\\
47	2.90433012978088e-12\\
48	1.90372460566709e-12\\
49	1.24811242307001e-12\\
50	8.18439075849863e-13\\
51	5.36849545094339e-13\\
52	3.51872289280142e-13\\
53	2.3078632208769e-13\\
54	1.51366719801472e-13\\
55	9.88742907070426e-14\\
56	6.4270451835797e-14\\
57	4.19503878322078e-14\\
58	2.73758718333315e-14\\
59	1.80663964564352e-14\\
60	1.16825389706596e-14\\
61	8.3122643039354e-15\\
};
\addlegendentry{SCF}


\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.00154064771926348\\
1	0.000820403789956607\\
2	0.000486143061109116\\
3	0.000482349029208183\\
4	0.000209218683320886\\
5	0.000300987227165901\\
6	0.00061604801274812\\
7	0.000902493646599572\\
8	0.000533254017092038\\
9	0.000749890775306338\\
10	0.000802938918700671\\
11	0.000844081982063105\\
12	0.000656121357030697\\
13	9.37780820237866e-05\\
14	4.08546985241304e-05\\
15	0.00022683819805547\\
16	0.000251069195852655\\
17	0.000722217254833257\\
18	0.000767292128902441\\
19	0.000369761344224301\\
20	0.000475029478284957\\
21	0.000458907108090548\\
22	0.000341129965193969\\
23	0.00028191693295966\\
24	0.000823360687843079\\
25	0.000428161353019195\\
26	0.000470632103155698\\
27	0.00038428532610692\\
28	0.000590001836512939\\
29	0.000554867369626976\\
30	0.000941109038995465\\
31	0.00092265026082716\\
32	0.000842429844552567\\
33	0.00042408611299224\\
34	0.000538195975710088\\
35	0.000545848332815762\\
36	0.000132692528571263\\
37	0.000819700395499147\\
38	0.00103079626828335\\
39	6.82522088205004e-05\\
40	8.52064287740001e-05\\
41	0.000544441219393617\\
42	0.000324916187640903\\
43	0.000379644535190722\\
44	0.000352515790824068\\
45	0.000783372112938071\\
46	0.000238007195114406\\
47	0.000210368617191935\\
48	0.000606583139456826\\
49	0.000912430141043577\\
50	0.000436754034067883\\
51	0.000419294644917477\\
52	0.000335383027664697\\
53	0.000364478545141952\\
54	0.000236034380391386\\
55	0.000239789362582087\\
56	6.2769151362395e-05\\
57	0.000155119890601252\\
58	0.00108769806593543\\
59	0.000751848101732391\\
60	0.000530787287749201\\
61	0.000675453598199989\\
62	0.000419377848662062\\
63	0.00041420693270624\\
64	0.000456801823625941\\
65	0.000145292416883002\\
66	0.00136566546616317\\
67	0.000596643381271662\\
68	0.000428533815065147\\
69	0.000416358746280488\\
70	0.000394521926505224\\
71	0.000209807142270518\\
72	0.000841056169316315\\
73	0.000502080852248089\\
74	0.000698805247402359\\
75	0.00074981550967733\\
76	0.000814731703662059\\
77	0.000615956500216147\\
78	0.000803394105267307\\
79	0.00049325925041709\\
80	0.000360805161269384\\
81	0.00107234311041138\\
82	0.000503648006932504\\
83	0.000629347526722618\\
84	0.00042608072056725\\
85	0.00014365949730293\\
86	0.000351353063328305\\
87	0.000326587208892804\\
88	0.000317700128705598\\
89	0.000171802640686214\\
90	3.67939311126727e-05\\
91	0.000216570985850826\\
92	0.000419227511641398\\
93	0.00135410583330962\\
94	0.000552989232144579\\
95	0.000761001359938921\\
96	0.000716147656199244\\
97	0.00070657098864875\\
98	0.000608936861445986\\
99	0.00044175957844099\\
100	0.000762003465508534\\
101	0.0010812600122221\\
102	0.000646799383078743\\
103	0.000662523154074209\\
104	0.000730178388963427\\
105	0.000846996238846246\\
106	0.00111640961215525\\
107	0.000928020218396406\\
108	0.000724671401269154\\
109	0.000559764889864906\\
110	0.000281968116458894\\
111	0.000792316999752912\\
112	0.0010504382110911\\
113	0.000156659553087245\\
114	0.00017808611478724\\
115	0.000517147529388146\\
116	0.00061623664681942\\
117	0.00106221291543064\\
118	0.000271303896371207\\
119	0.000754673228323326\\
120	0.000773696648007801\\
121	0.000977781630387073\\
122	0.000308053016363396\\
123	0.00188332967832245\\
124	0.00073931700057355\\
125	0.000194405510646944\\
126	0.000931992737640362\\
127	0.000202829454223956\\
128	0.00110495185113732\\
129	0.000439189131240559\\
130	0.000909026550438484\\
131	0.001152580666629\\
132	0.000705907262711277\\
133	0.00067926861454487\\
134	0.000754792758900378\\
135	0.00080748829463293\\
136	0.000377517180661276\\
137	0.000417544553752117\\
138	0.000170612007222504\\
139	0.000117005006458427\\
140	0.000236314535760237\\
141	0.000520308449474932\\
142	0.00105266392660768\\
143	0.00117426590526177\\
144	0.000837025981993508\\
145	0.000816440099738415\\
146	0.000523290866404942\\
147	0.00118977163163743\\
148	0.000297649163578956\\
149	0.000878411055252627\\
150	0.000944581487321883\\
151	0.00057581829618506\\
152	0.000693399625528461\\
153	0.000785788448076582\\
154	0.000298745063368959\\
155	0.000289723539405162\\
156	0.000287510166337886\\
157	0.000240856228444382\\
158	0.000290786682846173\\
159	0.000378279196861601\\
160	0.000308747722675115\\
161	0.000491013225247663\\
162	0.000298250037005744\\
163	0.000455184965201075\\
164	0.000478697550340134\\
165	0.000657751772688549\\
166	0.00072464348283727\\
167	0.00112746943770092\\
168	0.00096027449148677\\
169	0.000899073802674826\\
170	0.000882414882778269\\
171	0.00064391227829883\\
172	0.000467649205699226\\
173	0.000445332062848586\\
174	0.000428343786224323\\
175	0.000254030279389645\\
176	0.000225504796801221\\
177	0.000131396355468885\\
178	0.000413198344707804\\
179	0.000462450607351263\\
180	0.000320211116764978\\
181	0.000311667886979031\\
182	0.000320094160141736\\
183	3.5807334155453e-05\\
184	1.94441583674473e-05\\
185	1.93415464370229e-05\\
186	1.91084107551924e-05\\
187	8.38003023954557e-05\\
188	0.000304355837578013\\
189	0.000773742398023506\\
190	0.000861940630328887\\
191	0.000284432379973485\\
192	0.000403186099310432\\
193	0.000197683603167287\\
194	0.00021107959950679\\
195	9.65256561317523e-05\\
196	2.57922758632081e-05\\
197	0.000122443063848168\\
198	0.000187157641978047\\
199	0.000364465054004267\\
200	0.000420365889243946\\
201	0.00077505862689404\\
202	0.0010670579220941\\
203	0.000804836147949099\\
204	0.000855719064316138\\
205	0.000773456551705558\\
206	0.000537104137860609\\
207	0.000231707794277977\\
208	0.000790872386354282\\
209	0.000387220039078705\\
210	0.000726663786747779\\
211	0.00068859252470414\\
212	0.000504851921915523\\
213	0.000733930610475888\\
214	0.000488957682301413\\
215	0.00066483362296982\\
216	0.00101482283906066\\
217	0.00127168902432449\\
218	0.000836260657778637\\
219	0.000551253952945735\\
220	0.000297807708615018\\
221	0.000124153265322058\\
222	0.000391612426793453\\
223	0.000860488807920996\\
224	0.000646923131803084\\
225	0.000664017993225785\\
226	0.000514404909298336\\
227	0.000467158856664904\\
228	0.000982967708290161\\
229	0.000570418958832636\\
230	0.000695950766949056\\
231	0.000463272175670861\\
232	0.000276264103049835\\
233	0.000816129144238659\\
234	0.000287784606814961\\
235	0.000501310667501591\\
236	0.000546077013278619\\
237	0.000415274039186435\\
238	0.000452400413234065\\
239	0.000203901715652666\\
240	0.000100104142621546\\
241	9.93259632284371e-05\\
242	0.000110521423928271\\
243	5.75689235975144e-05\\
244	0.000262464606050751\\
245	0.000169066289777615\\
246	0.000164646875316217\\
247	5.9527774783432e-05\\
248	0.000462884819721461\\
249	0.000321880187937844\\
250	0.00135377721766531\\
251	0.000764142974238095\\
252	0.00057721445608748\\
253	0.00055105095795824\\
254	0.000514270598125435\\
255	0.00091299339761214\\
256	0.000945302065674576\\
257	0.000254393288808307\\
258	0.00019038837294333\\
259	0.000405327724816172\\
260	0.000471746112642788\\
261	0.000343435100805799\\
262	0.000352006838890399\\
263	0.000297070552776239\\
264	0.000953701702139023\\
265	0.000736332685634572\\
266	0.000748367713334908\\
267	0.000709571031776641\\
268	0.000859585090125051\\
269	0.000915528866557011\\
270	0.000657143537326207\\
271	0.000832679185179115\\
272	0.000964423435517114\\
273	0.000943983762921614\\
274	0.000999272461214142\\
275	0.000613648297070202\\
276	0.000429369450782952\\
277	0.000423009513196464\\
278	0.000418506550998067\\
279	0.000261886835588749\\
280	0.000183525407217219\\
281	0.000165788191821638\\
282	0.000157216473027348\\
283	0.00108452232349636\\
284	0.000660529791409244\\
285	0.000567250512955648\\
286	0.000585701078635652\\
287	0.000949320600768027\\
288	0.00115861344573187\\
289	0.000399928668864126\\
290	0.00036773344776817\\
291	0.000780830969493097\\
292	0.000562982866023474\\
293	0.000515934122986196\\
294	0.000577607785483949\\
295	0.000297411643111472\\
296	0.000657821795424488\\
297	0.000239402196560886\\
298	0.000228021981340326\\
299	0.000279153637703145\\
300	0.00140385585823034\\
301	0.000278286047222572\\
302	0.000142970444605229\\
303	0.000909386491785271\\
304	0.000297336959182782\\
305	0.000422184629697439\\
306	0.000383276373627631\\
307	0.000171193519502998\\
308	0.000758472361516984\\
309	0.000381960814628247\\
310	0.000471344211170592\\
311	0.000657515387099566\\
312	0.000194033803221666\\
313	0.000223066471466303\\
314	0.000295617452437303\\
315	0.000248938836431941\\
316	0.000177233371637479\\
317	0.000237700351760481\\
318	0.000377414526278804\\
319	0.000320395040829075\\
320	0.000239564191710325\\
321	0.000188260740351593\\
322	0.000985057129776908\\
323	0.000505260006271185\\
324	0.000106575140464199\\
325	0.000512628523306142\\
326	0.000177025411002482\\
327	0.000179046854775379\\
328	0.000106046477946148\\
329	1.90682374392236e-05\\
330	0.00100112139538692\\
331	0.000367806574265425\\
332	0.000944676065782322\\
333	0.000742550306426441\\
334	0.000548608600191704\\
335	0.000168647826596736\\
336	0.000775187699247723\\
337	5.34314903140204e-05\\
338	6.32598831805698e-05\\
339	0.000812276385932935\\
340	0.000836122918609097\\
341	0.00141350195175795\\
342	0.000692351887132718\\
343	0.000786846292503369\\
344	0.000291348762938213\\
345	0.000755164554465579\\
346	0.000942529784309207\\
347	0.000829356380322616\\
348	0.000783619755960869\\
349	0.000744186464373462\\
350	0.000611023783922404\\
351	0.000585084856829928\\
352	0.000513402026740164\\
353	0.000382949149595956\\
354	0.000327994083010578\\
355	0.000370740258920394\\
356	6.15412756255473e-05\\
357	1.14078427036448e-05\\
358	1.46456563152464e-05\\
359	9.39048468424648e-06\\
360	0.000657079507185096\\
361	0.00046774047379303\\
362	0.000365894223225993\\
363	0.000664871408464755\\
364	0.0010824605226545\\
365	0.000697233752869409\\
366	0.000685434467336224\\
367	0.000573647283625521\\
368	0.000555260577505467\\
369	0.000156438164661915\\
370	0.000247338053307304\\
371	0.000994990329187445\\
372	0.000787857470472215\\
373	0.000645925336866601\\
374	0.000167786359193886\\
375	0.000128995117710285\\
376	0.000991179259706629\\
377	0.00038690957666102\\
378	0.000720174191651556\\
379	0.00050932639542258\\
380	0.00100724920071669\\
381	0.00108931751770993\\
382	0.00052404231375288\\
383	0.000270525602522155\\
384	0.000194943428246237\\
385	0.00016921009077606\\
386	0.000176622852603834\\
387	0.000139137185867867\\
388	9.0806488949477e-05\\
389	8.01288615639012e-05\\
390	9.16451030161509e-05\\
391	0.000556284437520033\\
392	0.00028771626011227\\
393	0.000149176661238236\\
394	0.000511400276719866\\
395	0.000913971799135005\\
396	0.000497726245514161\\
397	0.000563783327909593\\
398	0.000307514011065361\\
399	0.0009865037162948\\
400	0.000571081529479937\\
401	0.000577026721135808\\
402	0.000542503187677696\\
403	0.000700529879532812\\
404	0.000406029969519024\\
405	0.000421775079498933\\
406	0.000423622768329309\\
407	0.000241483744804317\\
408	0.000175185801169815\\
409	0.000129466639105735\\
410	0.000148005147724521\\
411	9.99595481040723e-05\\
412	0.000701330339559901\\
413	0.000965949997852173\\
414	0.000611773206034724\\
415	0.000565835705634625\\
416	0.000584500630010328\\
417	0.000763872398484608\\
418	0.000594400430811385\\
419	0.000694570982777729\\
420	0.000748941888939025\\
421	0.000392410937172054\\
422	0.000453827156243693\\
423	0.000804417537908087\\
424	0.00103851084165674\\
425	0.000597895557470196\\
426	0.000266434938596441\\
427	0.000532276082782737\\
428	0.00108513588306164\\
429	0.000381211256405758\\
430	0.00248186492444745\\
431	0.000374193680223114\\
432	0.000453305449778348\\
433	0.000662686255662137\\
434	0.000400943568047324\\
435	0.000687032030785669\\
436	0.000454836428192821\\
437	0.000350344920356814\\
438	0.000225498380219722\\
439	0.000628542573427988\\
440	0.00115777761821327\\
441	0.000349207823844261\\
442	0.000403733393580014\\
443	0.000959791904086599\\
444	0.000235645465078131\\
445	0.00098687760130534\\
446	0.000599554366175568\\
447	0.00096360648488454\\
448	0.00113646002673868\\
449	0.000709231896393872\\
450	0.000682965352526202\\
451	0.000731342171248313\\
452	0.000961073222449253\\
453	0.000157778489315541\\
454	0.000818935255020524\\
455	0.000387593617879631\\
456	0.00135074104925458\\
457	0.000280203936885925\\
458	0.000335793805502808\\
459	0.000444252408410807\\
460	0.000514759126487112\\
461	0.00107947114248943\\
462	0.000599549944349568\\
463	0.000105007026583719\\
464	0.000701190695191385\\
465	0.000741795405232761\\
466	0.00050218957808776\\
467	0.000739744070844272\\
468	0.000878892712554314\\
469	0.000212542119847368\\
470	0.00108233217126958\\
471	0.000982752826749084\\
472	0.000442710466247246\\
473	0.000337891173299632\\
474	0.000586862572901079\\
475	0.000778680506682941\\
476	0.000473244540492621\\
477	0.000634032948657522\\
478	0.000579322852580393\\
479	0.000377722826148201\\
480	0.000556854497285447\\
481	0.00104146778339268\\
482	0.000695268911252563\\
483	0.000485754197941148\\
484	0.000480744825553011\\
485	0.000466915927368166\\
486	0.000278759897025827\\
487	0.00021562827803745\\
488	0.000155537326131966\\
489	0.000583310147685467\\
490	0.000773663092257931\\
491	0.000566611919870179\\
492	0.000565212915732038\\
493	0.000561824325759264\\
494	0.000517497204050745\\
495	0.000392007168158299\\
496	0.000317801696951362\\
497	0.000369385213223469\\
498	0.000196904393002907\\
499	0.000894117159166521\\
500	8.57736896496535e-05\\
501	0.00025369644098731\\
502	0.000826746264843412\\
503	0.000542597863697207\\
504	0.000551069459274358\\
505	0.000572291076626316\\
506	0.000331456790657376\\
507	0.000216674193044686\\
508	0.000145129552214639\\
509	2.20765814166168e-06\\
510	1.84994234922908e-05\\
511	1.05320746954822e-07\\
512	1.21764815304034e-05\\
513	1.06283091899844e-05\\
514	2.54301479086815e-06\\
515	4.26561548567946e-05\\
516	1.87466071825392e-05\\
517	7.81090177618271e-06\\
518	0.000190386022642943\\
519	0.000123804517038932\\
520	0.000123829097563375\\
521	0.000114813549265202\\
522	7.25248809301798e-05\\
523	0.00032366876124878\\
524	0.000868725220323963\\
525	0.000269052821816188\\
526	0.000168300150209129\\
527	0.000178302293095357\\
528	0.000152812464407364\\
529	0.000128225081183955\\
530	0.000150570057759368\\
531	0.000422505103921372\\
532	0.000793085206131684\\
533	0.00058019282647861\\
534	0.000603733746473643\\
535	0.00042306047621397\\
536	0.000485422472629484\\
537	0.000802800030038001\\
538	0.00025428988261452\\
539	0.000198393993371717\\
540	0.000234215543574067\\
541	0.000852675175886393\\
542	0.000897809921859865\\
543	0.000978055349040792\\
544	0.000709603305577267\\
545	0.000527639384918283\\
546	0.000621283809795674\\
547	0.000716427352610584\\
548	0.000335690612321631\\
549	0.00023887096956402\\
550	0.000198053665356921\\
551	0.000431130177698011\\
552	0.000515902081481922\\
553	0.000333718539787681\\
554	0.000897036403083783\\
555	0.000280345490321062\\
556	0.000427042309805051\\
557	0.000354776814387017\\
558	0.000345022030850635\\
559	0.000340757168766302\\
560	0.000673890054973975\\
561	0.000547510899051937\\
562	0.000164221194052799\\
563	0.000930722447169514\\
564	0.0008512349819385\\
565	0.00106728353486036\\
566	0.00071787806277842\\
567	0.000775815313394007\\
568	0.000863394798698225\\
569	0.000515523156675\\
570	0.000562296765344483\\
571	0.000928088662774012\\
572	0.000969078852208438\\
573	0.00093208009190343\\
574	0.000632747483922107\\
575	0.000222797847920331\\
576	0.000844086930887845\\
577	0.000579847239664662\\
578	9.52111828979155e-05\\
579	0.00060295461171462\\
580	0.000734670037165659\\
581	0.000771938050671018\\
582	0.000788386128228819\\
583	0.000277209206232552\\
584	0.00100989921040436\\
585	0.00101055858645671\\
586	0.000999601257197842\\
587	0.000617285368672632\\
588	0.000625948093387843\\
589	0.000333069491463755\\
590	0.000480747138322226\\
591	0.000268406242509476\\
592	0.000931364172659619\\
593	0.000385237485865742\\
594	0.000809636137850576\\
595	0.00086869737765063\\
596	0.000191836916385684\\
597	0.000203898440103536\\
598	0.000335861796050138\\
599	0.000539517152888265\\
};
\addlegendentry{AA(2)-$X_i$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.00154064771926348\\
1	0.000820403789956607\\
2	0.000350128390879639\\
3	2.58483014899325e-05\\
4	4.82276369884318e-05\\
5	2.7178191860958e-07\\
6	1.85696295003182e-08\\
7	2.0424597059118e-09\\
8	1.48941176522815e-11\\
9	1.00328672832162e-13\\
10	3.41758310778565e-15\\
};
\addlegendentry{AA(2)-$\rho_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.00154064771926347\\
1	0.000820403789956604\\
2	5.79903299802225e-05\\
3	2.71555496109217e-06\\
4	3.14916027590177e-07\\
5	4.47521517783969e-08\\
6	8.33406990910289e-09\\
7	4.62824856775606e-10\\
8	2.56856004897138e-11\\
9	1.54438311776379e-12\\
10	2.90482562501961e-13\\
11	7.63679174319031e-14\\
12	8.57404176422874e-15\\
};
\addlegendentry{AA(2)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.00154064771926348\\
1	0.000820403789956607\\
2	0.000372967811175703\\
3	1.74439733359143e-05\\
4	2.50795875439732e-06\\
5	9.25739601964327e-09\\
6	1.08856305390067e-09\\
7	2.20068829806374e-10\\
8	8.40397728832697e-13\\
9	4.58345231201336e-15\\
};
\addlegendentry{AA(2)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.00154064771926348\\
1	0.000820403789956607\\
2	0.00013325669020215\\
3	1.20514815449128e-06\\
4	7.43938010239175e-11\\
5	2.85068410225813e-15\\
};
\addlegendentry{NTAcc}
\legend{}
%times[s]: SCF:1.66, AA-rho:0.28, AA-X:DNC, Al-AA:0.36, GrassAA:0.25, NTAcc:0.19 
\end{axis}
\end{tikzpicture}%

==> Figs/tikz/ks1d_beta7_iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=29,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-15,
ymax=.95,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:28.5,6e-5)}, anchor=north east, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.0026961335087109\\
1	0.0015223818035677\\
2	0.00159004912005195\\
3	0.00104126971025474\\
4	0.00114247883577157\\
5	0.000819108653403263\\
6	0.000895664849234087\\
7	0.000679344812193931\\
8	0.000734599134237397\\
9	0.000579277824642882\\
10	0.000618941918326986\\
11	0.000502342024984223\\
12	0.000530727696916927\\
13	0.000440493043367893\\
14	0.000460644212561792\\
15	0.000389255997955168\\
16	0.000403330965969593\\
17	0.000345899740093857\\
18	0.000355455131730911\\
19	0.000308639688514258\\
20	0.000314818036404478\\
21	0.000276246427411465\\
22	0.000279899037685933\\
23	0.000247836114365633\\
24	0.000249604923231074\\
25	0.000222750484288754\\
26	0.00022312389368802\\
27	0.000200484401668715\\
28	0.000199836298344128\\
29	0.000180640189703453\\
30	0.00017925783893756\\
31	0.00016289778910391\\
32	0.00016100218743278\\
33	0.00014699465990986\\
34	0.000144755654572714\\
35	0.000132711886623609\\
36	0.000130259582089649\\
37	0.000119864348092269\\
38	0.000117297824191826\\
39	0.000108293617185584\\
40	0.000105687664506297\\
41	9.78627332259299e-05\\
42	9.52731020838431e-05\\
43	8.84522834785573e-05\\
44	8.59198024528823e-05\\
45	7.99574150806978e-05\\
46	7.75112392106389e-05\\
47	7.22855184745025e-05\\
48	6.99457004084945e-05\\
49	6.53544024352697e-05\\
50	6.31339323470077e-05\\
51	5.90908339021304e-05\\
52	5.69972597445663e-05\\
53	5.34293522139357e-05\\
54	5.14660666364965e-05\\
55	4.8311292486791e-05\\
56	4.64785539293066e-05\\
57	4.36839705778088e-05\\
58	4.19797117769032e-05\\
59	3.94999946017637e-05\\
60	3.79204607683104e-05\\
61	3.57166769310842e-05\\
62	3.4256927352621e-05\\
63	3.22955271009818e-05\\
64	3.09498272102747e-05\\
65	2.92018107292353e-05\\
66	2.7963936420331e-05\\
67	2.64041630421108e-05\\
68	2.52676347490859e-05\\
69	2.3874248101125e-05\\
70	2.28325088113718e-05\\
71	2.1586456767407e-05\\
72	2.06330053961513e-05\\
73	1.95176378190185e-05\\
74	1.86461271748868e-05\\
75	1.76468577327716e-05\\
76	1.68511645277354e-05\\
77	1.59551854495135e-05\\
78	1.52294583576045e-05\\
79	1.44254990726725e-05\\
80	1.37641896743054e-05\\
81	1.30423119401269e-05\\
82	1.24401924293016e-05\\
83	1.17916159041757e-05\\
84	1.12437866714777e-05\\
85	1.06607399427501e-05\\
86	1.01626295167161e-05\\
87	9.63822249885808e-06\\
88	9.18558181684227e-06\\
89	8.71369612858084e-06\\
90	8.30258870673393e-06\\
91	7.87778322391019e-06\\
92	7.50457244615299e-06\\
93	7.12200170571428e-06\\
94	6.78333621552386e-06\\
95	6.43867972010943e-06\\
96	6.13147763409149e-06\\
97	5.82087844601673e-06\\
98	5.54231099081659e-06\\
99	5.26232225317161e-06\\
100	5.00979724270626e-06\\
101	4.75733549791425e-06\\
102	4.52848099104266e-06\\
103	4.30078532185065e-06\\
104	4.09343368476956e-06\\
105	3.88802988015406e-06\\
106	3.70020244011383e-06\\
107	3.51487150055227e-06\\
108	3.34476389257362e-06\\
109	3.17751428482084e-06\\
110	3.0234825710038e-06\\
111	2.87252574512482e-06\\
112	2.73307335031504e-06\\
113	2.59680209299663e-06\\
114	2.47056756395324e-06\\
115	2.34753682634216e-06\\
116	2.23328242177311e-06\\
117	2.12219231048118e-06\\
118	2.0187934013337e-06\\
119	1.91847406604047e-06\\
120	1.82490932333662e-06\\
121	1.73430751417233e-06\\
122	1.64964983905257e-06\\
123	1.56781692728553e-06\\
124	1.49122510945638e-06\\
125	1.41730640085056e-06\\
126	1.34801743926734e-06\\
127	1.28124263662941e-06\\
128	1.21856469793883e-06\\
129	1.15823936663198e-06\\
130	1.10154533537547e-06\\
131	1.04704327400796e-06\\
132	9.95764849689948e-07\\
133	9.46521253758452e-07\\
134	9.00143558678764e-07\\
135	8.55648890418702e-07\\
136	8.137055515257e-07\\
137	7.73500046915683e-07\\
138	7.3556870608459e-07\\
139	6.9923743769647e-07\\
140	6.64935665843635e-07\\
141	6.32104112330203e-07\\
142	6.01085691871963e-07\\
143	5.71415756014337e-07\\
144	5.4336729239599e-07\\
145	5.16553717171158e-07\\
146	4.91191568657787e-07\\
147	4.66958716644956e-07\\
148	4.44026196761908e-07\\
149	4.22125145533114e-07\\
150	4.01389985809558e-07\\
151	3.81595922840192e-07\\
152	3.6284797162039e-07\\
153	3.44957837766432e-07\\
154	3.28006968916866e-07\\
155	3.11837339412294e-07\\
156	2.96511558228875e-07\\
157	2.81896734045287e-07\\
158	2.68040458384541e-07\\
159	2.54830739531739e-07\\
160	2.42303242220883e-07\\
161	2.30363380187373e-07\\
162	2.19037379788484e-07\\
163	2.08245171793001e-07\\
164	1.98005552026725e-07\\
165	1.88250580966046e-07\\
166	1.78993233237988e-07\\
167	1.70175723825018e-07\\
168	1.6180649835256e-07\\
169	1.53836287286591e-07\\
170	1.4627004550766e-07\\
171	1.39065656349024e-07\\
172	1.32225407132829e-07\\
173	1.25713208277709e-07\\
174	1.19529335977552e-07\\
175	1.13642783103834e-07\\
176	1.08052336768453e-07\\
177	1.02731290886479e-07\\
178	9.76773532221875e-08\\
179	9.28674620876939e-08\\
180	8.82985675966801e-08\\
181	8.39507060075832e-08\\
182	7.9820322464672e-08\\
183	7.58900925978772e-08\\
184	7.21561493588968e-08\\
185	6.8603420830943e-08\\
186	6.52278798058524e-08\\
187	6.2016382706264e-08\\
188	5.89648521960279e-08\\
189	5.60618016965631e-08\\
190	5.33031897648044e-08\\
191	5.06789539226004e-08\\
192	4.81851495008702e-08\\
193	4.58129438273554e-08\\
194	4.35585335053965e-08\\
195	4.1414148354672e-08\\
196	3.93761558301469e-08\\
197	3.74377078713035e-08\\
198	3.55953612998078e-08\\
199	3.38430694618734e-08\\
200	3.21775898663766e-08\\
201	3.05935738565604e-08\\
202	2.90879846616505e-08\\
203	2.76560824177437e-08\\
204	2.62950354007101e-08\\
205	2.50006376736305e-08\\
206	2.37702585711158e-08\\
207	2.26001594512779e-08\\
208	2.14879049142237e-08\\
209	2.04301672109237e-08\\
210	1.94246968002782e-08\\
211	1.84685297724816e-08\\
212	1.75595927263499e-08\\
213	1.66952423169467e-08\\
214	1.58735717847774e-08\\
215	1.50922194100804e-08\\
216	1.43494375357939e-08\\
217	1.36431139310912e-08\\
218	1.29716470844307e-08\\
219	1.23331469027155e-08\\
220	1.17261482147867e-08\\
221	1.1148957940598e-08\\
222	1.06002381491942e-08\\
223	1.00784709750022e-08\\
224	9.58243514816225e-09\\
225	9.11076885701083e-09\\
226	8.66235891780892e-09\\
227	8.23598190943251e-09\\
228	7.83062510930962e-09\\
229	7.44518934478101e-09\\
230	7.07875219714993e-09\\
231	6.73032631692996e-09\\
232	6.39907166360709e-09\\
233	6.08410140241735e-09\\
234	5.78465203242916e-09\\
235	5.49992480379262e-09\\
236	5.22922745746402e-09\\
237	4.97184011676369e-09\\
238	4.7271327039704e-09\\
239	4.49445904526973e-09\\
240	4.27324698466231e-09\\
241	4.06291470117245e-09\\
242	3.86294254876558e-09\\
243	3.67280605422887e-09\\
244	3.49203439414379e-09\\
245	3.32015431900905e-09\\
246	3.15673938374067e-09\\
247	3.00136265477968e-09\\
248	2.85363842943658e-09\\
249	2.71318080653541e-09\\
250	2.5796404382746e-09\\
251	2.45266964234219e-09\\
252	2.33195161822286e-09\\
253	2.21717153835998e-09\\
254	2.10804434914036e-09\\
255	2.00428569489954e-09\\
256	1.90563624406437e-09\\
257	1.81184077742546e-09\\
258	1.72266370115512e-09\\
259	1.63787474712382e-09\\
260	1.55725947438902e-09\\
261	1.48061078152608e-09\\
262	1.4077362260355e-09\\
263	1.33844690057207e-09\\
264	1.27256933650564e-09\\
265	1.20993340835576e-09\\
266	1.15038114641322e-09\\
267	1.09375930504909e-09\\
268	1.03992554097387e-09\\
269	9.8873995264498e-10\\
270	9.40074568390683e-10\\
271	8.93804078195699e-10\\
272	8.49811292806076e-10\\
273	8.07983505492346e-10\\
274	7.68214420137388e-10\\
275	7.30403003359584e-10\\
276	6.94452979679874e-10\\
277	6.60271969948867e-10\\
278	6.2777395330671e-10\\
279	5.96875232541639e-10\\
280	5.6749716430475e-10\\
281	5.39565053645039e-10\\
282	5.13008061405472e-10\\
283	4.87758026997055e-10\\
284	4.63750694862944e-10\\
285	4.4092520098353e-10\\
286	4.19222532883071e-10\\
287	3.98588236288529e-10\\
288	3.78970084819855e-10\\
289	3.60317245096853e-10\\
290	3.42582616134337e-10\\
291	3.25721176270854e-10\\
292	3.09689398628752e-10\\
293	2.94446174970781e-10\\
294	2.79953696886402e-10\\
295	2.66174347947247e-10\\
296	2.53073561113898e-10\\
297	2.40617118949444e-10\\
298	2.28773931442544e-10\\
299	2.17513898090771e-10\\
300	2.06807755931447e-10\\
301	1.96629014501389e-10\\
302	1.86950953976781e-10\\
303	1.77749726938208e-10\\
304	1.6900099982491e-10\\
305	1.60682933618961e-10\\
306	1.52774344224671e-10\\
307	1.4525474949951e-10\\
308	1.38105311327642e-10\\
309	1.31308077521459e-10\\
310	1.24845204464341e-10\\
311	1.18700156414248e-10\\
312	1.12857371271075e-10\\
313	1.07303266912916e-10\\
314	1.02021773036565e-10\\
315	9.70003703197325e-11\\
316	9.22258347356052e-11\\
317	8.76864588282134e-11\\
318	8.33704023666443e-11\\
319	7.92666327538924e-11\\
320	7.5365212796588e-11\\
321	7.16557664076967e-11\\
322	6.81291981417371e-11\\
323	6.47761910671415e-11\\
324	6.15880789489657e-11\\
325	5.85569725837261e-11\\
326	5.56751549314495e-11\\
327	5.29350807564706e-11\\
328	5.03300522648341e-11\\
329	4.78530197605007e-11\\
330	4.54978390455432e-11\\
331	4.3258703759667e-11\\
332	4.11294271098941e-11\\
333	3.91046908349746e-11\\
334	3.71798030990307e-11\\
335	3.53492335472884e-11\\
336	3.36093263643948e-11\\
337	3.19554041248344e-11\\
338	3.03821231177927e-11\\
339	2.88866493838839e-11\\
340	2.74645136928311e-11\\
341	2.61124012391644e-11\\
342	2.48266911018918e-11\\
343	2.36044897583257e-11\\
344	2.2442543184723e-11\\
345	2.1337609661151e-11\\
346	2.02870454863407e-11\\
347	1.92882316722317e-11\\
348	1.83388145108024e-11\\
349	1.74360851261057e-11\\
350	1.65780018511394e-11\\
351	1.57628094962022e-11\\
352	1.49873905450873e-11\\
353	1.42495459731061e-11\\
354	1.35478114908442e-11\\
355	1.28810688490794e-11\\
356	1.2246648886519e-11\\
357	1.16438171295646e-11\\
358	1.10709992944249e-11\\
359	1.05257123450585e-11\\
360	1.00076992178423e-11\\
361	9.51513398378699e-12\\
362	9.04677699379503e-12\\
363	8.60125507756907e-12\\
364	8.17775918849114e-12\\
365	7.77526090530918e-12\\
366	7.39314168721221e-12\\
367	7.02911881167728e-12\\
368	6.68271526418164e-12\\
369	6.35415630637007e-12\\
370	6.04137502650716e-12\\
371	5.74406390824431e-12\\
372	5.46157982738188e-12\\
373	5.19296977509108e-12\\
374	4.93752804198916e-12\\
375	4.69496912401629e-12\\
376	4.46386159943933e-12\\
377	4.24376096769034e-12\\
378	4.03506538768297e-12\\
379	3.83673994098887e-12\\
380	3.64755283394633e-12\\
381	3.46825650452735e-12\\
382	3.29731596410177e-12\\
383	3.13449847012503e-12\\
384	2.97965939757929e-12\\
385	2.83252758828481e-12\\
386	2.69361213354484e-12\\
387	2.56138269419482e-12\\
388	2.43498967052567e-12\\
389	2.31490584899215e-12\\
390	2.20126312049883e-12\\
391	2.09330389546358e-12\\
392	1.99064771407746e-12\\
393	1.89258966099806e-12\\
394	1.79954234081156e-12\\
395	1.71085917045861e-12\\
396	1.62685579137788e-12\\
397	1.54712520971815e-12\\
398	1.47047342745574e-12\\
399	1.39763408260627e-12\\
400	1.32877936985698e-12\\
401	1.26327983950172e-12\\
402	1.20089085740321e-12\\
403	1.14145979562024e-12\\
404	1.08552179906072e-12\\
405	1.03201754896516e-12\\
406	9.8091344957235e-13\\
407	9.32871394602183e-13\\
408	8.87482886110665e-13\\
409	8.4336094856199e-13\\
410	8.01589292255788e-13\\
411	7.61892603087515e-13\\
412	7.24061930636797e-13\\
413	6.88671816498267e-13\\
414	6.55155237681586e-13\\
415	6.23076253711387e-13\\
416	5.92653210140565e-13\\
417	5.63097560204676e-13\\
418	5.35453236158888e-13\\
419	5.09141680972804e-13\\
420	4.84077569020541e-13\\
421	4.60057741640973e-13\\
422	4.36740229215811e-13\\
423	4.16478079190939e-13\\
424	3.96482605859417e-13\\
425	3.7758058122847e-13\\
426	3.59286309194002e-13\\
427	3.41740246977498e-13\\
428	3.25139301057858e-13\\
429	3.09739439022379e-13\\
430	2.94704390729093e-13\\
431	2.80551757517911e-13\\
432	2.66554062581641e-13\\
433	2.53984411741746e-13\\
434	2.415273551764e-13\\
435	2.29846906168149e-13\\
436	2.18368389771599e-13\\
437	2.06823430920042e-13\\
438	1.96253429004385e-13\\
439	1.86611910601394e-13\\
440	1.77317932468375e-13\\
441	1.68520137098097e-13\\
442	1.60517940056714e-13\\
443	1.52294306900257e-13\\
444	1.44836162944924e-13\\
445	1.3813672734427e-13\\
446	1.31442879523338e-13\\
447	1.25559228971496e-13\\
448	1.19196581899261e-13\\
449	1.13853534255206e-13\\
450	1.08356438507474e-13\\
451	1.02680206802296e-13\\
452	9.74283361554505e-14\\
453	9.33213384686369e-14\\
454	8.88712805787637e-14\\
455	8.46186918071708e-14\\
456	8.08148012811573e-14\\
457	7.67806937371338e-14\\
458	7.23477684224399e-14\\
459	6.79774428425103e-14\\
460	6.42293154110749e-14\\
461	6.06538411349666e-14\\
462	5.71045435050632e-14\\
463	5.41964120927721e-14\\
464	5.16355959811505e-14\\
465	4.8730187268985e-14\\
466	4.6188538452399e-14\\
467	4.44487042861363e-14\\
468	4.24599358037343e-14\\
469	4.05391958050515e-14\\
470	3.84863901286484e-14\\
471	3.65173519003787e-14\\
472	3.46063688302762e-14\\
473	3.28950491163338e-14\\
474	3.16799652275968e-14\\
475	2.97423023230993e-14\\
476	2.85944526562348e-14\\
477	2.73925009086486e-14\\
478	2.55511022587177e-14\\
479	2.40543078539486e-14\\
480	2.29314834489677e-14\\
481	2.17873785029077e-14\\
482	2.0585671444609e-14\\
483	1.93141089160189e-14\\
484	1.83251012084052e-14\\
485	1.74104981875068e-14\\
486	1.59232186568161e-14\\
487	1.51720693228716e-14\\
488	1.40643059558765e-14\\
489	1.33977733708176e-14\\
490	1.29041027266037e-14\\
491	1.2092160729626e-14\\
492	1.16375226847025e-14\\
493	1.10233520002795e-14\\
494	1.03987997347425e-14\\
495	1.0127127675877e-14\\
496	1.03255444861202e-14\\
497	1.00622108079558e-14\\
498	9.63903611909184e-15\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0026961335087109\\
1	0.0015223818035677\\
2	0.00141640095597572\\
3	0.00109286504516236\\
4	0.0014786186760199\\
5	0.000926093253576387\\
6	0.00101968993423823\\
7	0.000268509704522905\\
8	0.000797484260408955\\
9	0.000787795985158083\\
10	0.000747509400553606\\
11	0.000258769946563444\\
12	0.000411420034423197\\
13	0.000454619012567523\\
14	0.000886024839087124\\
15	0.000939433361422338\\
16	0.000983120199562017\\
17	0.0016653453540267\\
18	0.00116777082144813\\
19	0.000779616634596101\\
20	0.000826400320336522\\
21	0.0016078903058888\\
22	0.00108368991105286\\
23	0.000917158414963543\\
24	0.00082032913055474\\
25	0.0015110984820302\\
26	0.000634282166879696\\
27	0.000714886964957095\\
28	0.000438065501526716\\
29	0.000330878396875546\\
30	0.000330232235601248\\
31	0.00016801766516724\\
32	0.000811405284025549\\
33	0.00102217650622745\\
34	0.00103927748836023\\
35	0.000737145983911915\\
36	0.0017505024331626\\
37	0.0008207926187226\\
38	0.000413283907109703\\
39	0.00095907936735711\\
40	0.00164592502628273\\
41	0.00085982283074693\\
42	0.00020736481959552\\
43	0.000150322593717516\\
44	0.000305473192696252\\
45	0.000336645695233571\\
46	0.000852546158506241\\
47	0.00143695048120691\\
48	0.00105329680236032\\
49	0.000690314910635298\\
50	0.000645312688997971\\
51	0.000633266335120186\\
52	0.00174381858506205\\
53	0.00112790701514546\\
54	0.000666627126668255\\
55	0.00105078068118721\\
56	0.00206073337053024\\
57	0.00101342689017716\\
58	0.0011224031176533\\
59	0.00125494449665226\\
60	0.00103521953753759\\
61	0.000932148398372918\\
62	0.000321549247636451\\
63	0.000334477639776759\\
64	0.000213182351467992\\
65	0.000197313609070072\\
66	0.000308457899820062\\
67	0.000327276656122081\\
68	0.000342389814791049\\
69	0.000858961830959209\\
70	0.000861962319635153\\
71	0.00102371249035874\\
72	0.000853199380714707\\
73	0.000730801430649895\\
74	0.000632898860230608\\
75	0.000530461043771479\\
76	0.00101858710795604\\
77	0.000848287469115876\\
78	0.000660906377314258\\
79	0.000485930389356151\\
80	0.000143714101199871\\
81	0.000635943184802561\\
82	0.000701507245364646\\
83	0.00126072109035652\\
84	0.00105202268200203\\
85	0.000870297793848259\\
86	0.00121453472913561\\
87	0.000785132036103106\\
88	0.000855309822270247\\
89	0.000902467044155014\\
90	0.000893982501639475\\
91	0.000922778207327699\\
92	0.000393803028041685\\
93	0.00108792234068823\\
94	0.000555841554379687\\
95	0.00069026873267396\\
96	0.000573773424295378\\
97	0.000996116803960838\\
98	0.000477666107148906\\
99	0.00054652020046857\\
100	0.00126926623450658\\
101	0.000961319228690334\\
102	0.00136449524746234\\
103	0.0012109367278279\\
104	0.00082394368654848\\
105	0.000900335903795621\\
106	0.000411106266641657\\
107	0.0005143260569581\\
108	0.000342033923544215\\
109	0.000921756988794551\\
110	0.000708935547677974\\
111	0.00076734767627952\\
112	0.000538970286327822\\
113	0.000781537397632014\\
114	0.00102492244131095\\
115	0.000785502880243794\\
116	0.000552778505719158\\
117	0.00147823618310891\\
118	0.00121005603585691\\
119	0.00109170135487015\\
120	0.000932386345907578\\
121	0.00164321844775142\\
122	0.000743155155824293\\
123	0.000944901386055127\\
124	0.00114578890107564\\
125	0.000777209524204557\\
126	0.00059983624705194\\
127	0.00113879298466205\\
128	0.00165958486373608\\
129	0.00126804855078984\\
130	0.000510737352198505\\
131	0.000476973348279597\\
132	0.00083476378319542\\
133	0.00199721235623168\\
134	0.000929674578465367\\
135	0.000922652162580618\\
136	0.000666463952026048\\
137	0.000904570507023822\\
138	0.000719111507349214\\
139	0.000536110490047836\\
140	0.000937232678217564\\
141	0.000404731254449181\\
142	0.000177152117988627\\
143	0.00143337727088229\\
144	0.00115735494967539\\
145	0.000673387287272812\\
146	0.000888938540622511\\
147	0.00205141743639624\\
148	0.00116646231654199\\
149	0.000863623624228723\\
150	0.00030065189760627\\
151	0.000932936891343347\\
152	0.000990097393259898\\
153	0.000275296470351482\\
154	0.000838733299617324\\
155	0.00133270022091616\\
156	0.000450906699585127\\
157	0.00056089924201431\\
158	0.000815799004472922\\
159	0.000183451674602373\\
160	0.000755444782654711\\
161	0.00107406231057802\\
162	0.0012753762504751\\
163	0.000819260247847475\\
164	0.000911245936202765\\
165	0.000791626338223048\\
166	0.00151740561950154\\
167	0.000585467972739311\\
168	0.000144117555019336\\
169	0.000590794891872805\\
170	0.00083336818429529\\
171	0.00161095603555903\\
172	0.00116197074397267\\
173	0.00108932795739567\\
174	0.000674032477398983\\
175	0.000393005623470265\\
176	0.00092481239599272\\
177	0.000764076739904351\\
178	0.000469593988417191\\
179	0.00172124542081858\\
180	0.00100834157392934\\
181	0.000653951336232263\\
182	0.000736649185800347\\
183	0.000159250628697211\\
184	0.000104497007064945\\
185	0.000561638220148789\\
186	0.000677964222408894\\
187	0.00129912695917186\\
188	0.00111394004335482\\
189	0.0009969163871723\\
190	0.000926759517858914\\
191	0.000925150571927421\\
192	0.00111001651746259\\
193	0.0011242861249878\\
194	0.00094471268502548\\
195	0.000590162693299139\\
196	0.000735368023050234\\
197	0.000698927860256025\\
198	0.000637236944655795\\
199	0.000919094871077365\\
200	0.000816087561240682\\
201	0.000876785903781787\\
202	0.000630826183040881\\
203	0.000168677618997332\\
204	0.000207363389214271\\
205	0.000262948064539479\\
206	0.000108702053946212\\
207	0.000969019353295731\\
208	0.000899752579409608\\
209	0.000540227794598899\\
210	0.000351558940935539\\
211	0.00110392283172246\\
212	0.000962238412000445\\
213	0.00100748818351481\\
214	0.000992977975686098\\
215	0.0015917218030931\\
216	0.00106424971446187\\
217	0.00108161786397671\\
218	0.000744670744323163\\
219	0.000831540180121157\\
220	0.000684052087999205\\
221	0.00144630584688871\\
222	0.00103100522534865\\
223	0.000737822674653158\\
224	0.000419295000982358\\
225	0.000499908539612934\\
226	0.00049371789361523\\
227	0.000328338991257766\\
228	0.000475678532775363\\
229	0.000393184160026365\\
230	0.000848784134624481\\
231	0.00086912833977859\\
232	0.000834466317169479\\
233	0.00132495593262132\\
234	0.000384205428028824\\
235	0.00148277510027478\\
236	0.00107166316824303\\
237	0.000906408546864628\\
238	0.00129451600151036\\
239	0.000498407735126516\\
240	0.000461266456426547\\
241	0.000816860910006397\\
242	0.000850357404253056\\
243	0.000923244312474458\\
244	0.000934054773962291\\
245	0.000359335837671135\\
246	0.00158207591142828\\
247	0.000556978516172323\\
248	0.0010001268643078\\
249	0.000580696730125695\\
250	0.000139447520078925\\
251	0.000776534346987114\\
252	0.000857313799729345\\
253	0.000364636328817506\\
254	0.000830470678926745\\
255	0.000758684863897089\\
256	0.00098006502886672\\
257	0.000519414100516049\\
258	6.84147318998084e-05\\
259	4.31135237235942e-05\\
260	4.59948348381127e-05\\
261	4.15268494825656e-05\\
262	0.000153064730675411\\
263	0.000131629094615969\\
264	0.000152039938396248\\
265	0.000153313039432799\\
266	0.00095021203487891\\
267	0.000734528065435757\\
268	0.000601292339031072\\
269	0.000178405558065295\\
270	0.000150659920351612\\
271	0.000730898210750259\\
272	0.000792111911323419\\
273	0.000174713753943674\\
274	0.000766985735631496\\
275	0.00036326880833409\\
276	0.000457420553893832\\
277	0.00134693796983072\\
278	0.00094441785739483\\
279	0.000297857076015855\\
280	0.000292512269808777\\
281	0.000212218783002623\\
282	0.000725158037756242\\
283	0.000931015412390422\\
284	0.00124319671714132\\
285	0.000546707006934195\\
286	0.00096249202671636\\
287	0.00113345909711275\\
288	0.000747914429483043\\
289	0.0013983856001524\\
290	0.0012522356742656\\
291	0.00118947374512143\\
292	0.000853042233972703\\
293	0.00106333361080208\\
294	0.00133615627585225\\
295	0.000836394607368139\\
296	0.00170442670580129\\
297	0.00173531891978787\\
298	0.000817981902220732\\
299	0.00115119951133701\\
300	0.00114284207748029\\
301	0.00118945692031874\\
302	0.000900730526846862\\
303	0.000411102445231359\\
304	0.00042107562744582\\
305	0.000638559951190394\\
306	0.000265728899862384\\
307	0.00065177213400478\\
308	0.000494065294554424\\
309	0.000616612779457654\\
310	0.000414751427518158\\
311	0.00105067772457394\\
312	0.00121529065617555\\
313	0.00155827989141096\\
314	0.000780698099534939\\
315	0.000460155919202928\\
316	0.000422427869205182\\
317	0.000637434832814294\\
318	0.000189013749479665\\
319	0.000880522105789601\\
320	0.00150456587303048\\
321	0.000885676446934998\\
322	0.00105865387576764\\
323	0.0010101399317887\\
324	0.000753938663638302\\
325	0.000871792741745472\\
326	0.000487701565092592\\
327	0.00165829847705724\\
328	0.00100774264816277\\
329	0.000899761580389788\\
330	0.000956219865381418\\
331	0.00100813204599234\\
332	0.00152190100342114\\
333	0.00156860903730178\\
334	0.000993184874644815\\
335	0.000470212051546901\\
336	0.0012157159668168\\
337	0.00108041076890886\\
338	0.000881555457144456\\
339	0.000579579489592173\\
340	0.000292396491121177\\
341	0.000344188678347952\\
342	0.00053269645995325\\
343	0.000266060072577062\\
344	0.000905589636316842\\
345	0.000936647659386625\\
346	0.00119893684223908\\
347	0.000467144253775524\\
348	0.0016768297886231\\
349	0.00102498329577838\\
350	0.000965349550842499\\
351	0.000364450921913741\\
352	0.00140701881651831\\
353	0.0012503209637784\\
354	0.00088016530973881\\
355	0.00099574317550287\\
356	0.000825287854213789\\
357	0.000225211268839175\\
358	0.000923337788670036\\
359	0.000819244325088409\\
360	0.00068571949693754\\
361	0.000669424279495795\\
362	0.0008187622418697\\
363	0.000644243718290735\\
364	0.000654379794627145\\
365	0.000654752976410126\\
366	0.000118761617599983\\
367	0.000300503616586091\\
368	0.000310296780645602\\
369	0.000328740467969958\\
370	0.000308469723093318\\
371	0.000289106445265846\\
372	0.000979790383958037\\
373	0.00152994626013613\\
374	0.00158474797703066\\
375	0.00105487989358959\\
376	0.000299934708628951\\
377	0.00176241575898689\\
378	0.000608458394011066\\
379	0.00140625214809502\\
380	0.000752585373421155\\
381	0.00113012454317799\\
382	0.000392870579457206\\
383	0.000592209834223381\\
384	0.000396311546735991\\
385	0.000427951378466306\\
386	0.000454501604319681\\
387	0.000583274549272483\\
388	0.000530638162930511\\
389	0.00060436501546169\\
390	0.000816656247724636\\
391	0.000787927941390293\\
392	0.000589036068095808\\
393	0.000618028860799092\\
394	0.000628590511391833\\
395	0.000854910202671143\\
396	0.00064540030545142\\
397	0.000658924608108869\\
398	0.000654374083599302\\
399	0.000556772048046631\\
400	0.000649216600756314\\
401	0.000640736379856203\\
402	0.000899296924414132\\
403	0.000532158827212657\\
404	0.00073869820494178\\
405	0.000724627063500621\\
406	0.000725178090785599\\
407	0.00104281320673061\\
408	0.000943089533202591\\
409	0.000907421550904434\\
410	0.000531098744161906\\
411	0.000389901693586889\\
412	0.000363034317762709\\
413	0.000529932436037829\\
414	0.000498687593146165\\
415	0.000252040558614122\\
416	0.000295994760782888\\
417	0.000492236958085146\\
418	0.00113091412550957\\
419	0.000405405029910756\\
420	0.00127520253134758\\
421	0.000119058219467625\\
422	0.000300371105365287\\
423	0.000216791844593132\\
424	0.000211372422898076\\
425	0.000185922943017812\\
426	0.000182609138600587\\
427	0.000186734314773377\\
428	0.000163522370538367\\
429	0.000164405604232996\\
430	0.00013133860772847\\
431	0.00018394935028778\\
432	2.62834408010772e-05\\
433	0.00126575983373592\\
434	0.00115558059276531\\
435	0.000256084680911876\\
436	0.000995247036823167\\
437	0.0014828420957827\\
438	0.000409060004225201\\
439	0.00130842099207627\\
440	0.000891753389909663\\
441	0.000921644413389208\\
442	0.00033310089682816\\
443	0.000474183074017404\\
444	0.000631518861176926\\
445	0.00155874051781515\\
446	0.00085192515784851\\
447	0.000858372927449316\\
448	0.000280745692570019\\
449	0.000807403967957993\\
450	0.00022899459463434\\
451	0.000418705973345346\\
452	0.000322905871586895\\
453	0.000372376061490282\\
454	0.000531960152944542\\
455	0.00031562348478833\\
456	0.000804047795797802\\
457	0.000575102747932696\\
458	0.0001858800430097\\
459	0.000134654347094432\\
460	0.000537696404482919\\
461	0.00107291034829357\\
462	0.00105124844822198\\
463	0.000811782661187485\\
464	0.000928788643453112\\
465	0.000643440907304942\\
466	0.00100405536121249\\
467	0.000991619744320763\\
468	0.000714331532374051\\
469	0.000759881864965426\\
470	0.00175882179278959\\
471	0.000881688314429236\\
472	0.00101929409576683\\
473	0.000653287810401043\\
474	0.000444215824542638\\
475	0.000535058976880896\\
476	0.000583406506492275\\
477	0.000134676170848337\\
478	9.73468439068442e-05\\
479	0.000116803636323149\\
480	0.000130252963547324\\
481	8.58722224834143e-05\\
482	0.000581149386122982\\
483	0.00112262381360848\\
484	0.000281288814632974\\
485	0.000129884324915285\\
486	0.000666888672397715\\
487	0.00111187331983422\\
488	0.000502075510218345\\
489	0.00151459518511132\\
490	0.000502241976385768\\
491	0.000222847566595013\\
492	0.000258169516889453\\
493	0.00135145742964944\\
494	0.00102229190835639\\
495	0.000719599759671637\\
496	0.000819667090128689\\
497	0.000963877218778139\\
498	0.000402857428689396\\
499	0.000523377066640061\\
500	0.000915635753963754\\
501	0.000894673591707532\\
502	0.00107248706574882\\
503	0.000800339659275199\\
504	0.0012727233851944\\
505	0.00106793998482883\\
506	0.000700644992166021\\
507	0.000447826896660282\\
508	0.000375057959930893\\
509	0.0012668087964108\\
510	0.000781165664511098\\
511	0.000876455486296476\\
512	0.00079549534730879\\
513	0.00204915000557276\\
514	0.00108106731104648\\
515	0.00116198425170714\\
516	0.00117352942155801\\
517	0.00107786917869654\\
518	0.00048193629717803\\
519	0.00128477518836873\\
520	0.00158706230269123\\
521	0.00180870780634748\\
522	0.00185109077155849\\
523	0.00183312340614621\\
524	0.00123031353439886\\
525	0.000842330602326955\\
526	0.000883679903212091\\
527	0.00126136179746285\\
528	0.000662136118156379\\
529	0.00132476525315203\\
530	0.00122262105421565\\
531	0.00105253951620387\\
532	0.000281396022005387\\
533	0.000533216927680284\\
534	0.000686001489314654\\
535	0.000844129433378812\\
536	0.00026806978179987\\
537	0.000107770167193619\\
538	0.000100519300805749\\
539	8.38564889122113e-05\\
540	1.81894881869967e-05\\
541	0.00119621892892186\\
542	0.00117484496956299\\
543	0.00195574991706458\\
544	0.00123556006873418\\
545	0.00145444710203628\\
546	0.00123704395712449\\
547	0.000561477474021361\\
548	0.00119993863450395\\
549	0.00123946777051332\\
550	0.000848479532337094\\
551	0.00109952762735347\\
552	0.000753993845091813\\
553	0.000508912987527326\\
554	0.000716252488964944\\
555	0.00047574795054975\\
556	0.000816291658372476\\
557	0.000179476158359909\\
558	0.000926672369498456\\
559	0.000693044776011723\\
560	0.000901296097315365\\
561	0.000586300760617776\\
562	0.001150547106493\\
563	0.000567889238869289\\
564	0.000489972138526308\\
565	0.000960097218750054\\
566	0.00115429304737485\\
567	0.000678668484808287\\
568	0.00129228494344474\\
569	0.00102556856874394\\
570	0.000938296787384207\\
571	0.00115994808665221\\
572	0.000400605709863208\\
573	0.000660601948023536\\
574	0.000402106962521702\\
575	0.00136406423531343\\
576	0.00034517560481017\\
577	0.000659206245106451\\
578	0.000779539930003681\\
579	0.000505123552148095\\
580	0.000510719674960179\\
581	0.000367594016438464\\
582	0.000342755378165798\\
583	0.000286904030488869\\
584	0.00013339544207005\\
585	0.000145641731483886\\
586	0.000144841678972605\\
587	2.74983581539582e-05\\
588	1.24856657845784e-05\\
589	9.45418879209979e-06\\
590	1.78624968998848e-05\\
591	1.880224806219e-06\\
592	1.60425591411311e-05\\
593	1.97091428001944e-05\\
594	0.000124491623095252\\
595	0.000400134259569838\\
596	0.00121010400969579\\
597	0.00141352613094469\\
598	0.00169961810371167\\
599	0.000742588170381181\\
};
\addlegendentry{AA(2)-$X_i$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.0026961335087109\\
1	0.0015223818035677\\
2	0.000934243008783277\\
3	0.000132210034879149\\
4	0.000296194347890923\\
5	2.66596141952223e-05\\
6	1.51531779981564e-06\\
7	3.10441159519056e-07\\
8	1.448610294864e-09\\
9	2.72786906848794e-11\\
10	1.7697547009389e-13\\
11	4.48404607021951e-15\\
};
\addlegendentry{AA(2)-$\rho_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.0026961335087109\\
1	0.0015223818035677\\
2	0.000291955694115765\\
3	0.000113371893823403\\
4	1.59176991888612e-06\\
5	3.99431854780604e-07\\
6	3.13611807105384e-08\\
7	3.22148130886114e-09\\
8	1.73727687475775e-10\\
9	2.75200619215978e-11\\
10	1.30042829009528e-12\\
11	2.82116193564394e-13\\
12	3.94483674570764e-14\\
13	3.54934341967726e-15\\
};
\addlegendentry{AA(2)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.0026961335087109\\
1	0.0015223818035677\\
2	0.0003232984578474\\
3	3.10667982697972e-05\\
4	6.36774912881799e-06\\
5	3.81898393825317e-07\\
6	6.0545021668805e-08\\
7	2.74331375910896e-10\\
8	1.95360982773954e-11\\
9	1.86186004093585e-14\\
10	2.64919209675976e-15\\
};
\addlegendentry{AA(2)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.0026961335087109\\
1	0.0015223818035677\\
2	0.00109787232248698\\
3	0.000657211480666542\\
4	0.000137814268458899\\
5	3.19508723409014e-06\\
6	1.47555938201806e-09\\
7	2.87392459622677e-15\\
};
\addlegendentry{AlignNT}
%\legend{}
%times[s]: SCF:13.67, AA-rho:0.30, AA-X:DNC, Al-AA:0.34, GrassAA:0.27, NTAcc:0.16
\end{axis}
\end{tikzpicture}%

==> Figs/tikz/residual_iter_coil.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.6cm,
%height=4.44cm,
width=5.9cm,
height=4.2cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=100,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=8e-14,
ymax=9,
yminorticks=true,
ytickten = {-1, -4, -7,-10, -13},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:97,10^-1)}, anchor=north east, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.939332707222954\\
1	0.775878018730737\\
2	0.52218978005057\\
3	0.34576181166399\\
4	0.239386810460419\\
5	0.179760329904193\\
6	0.135399905167854\\
7	0.100078293211898\\
8	0.0741415318293827\\
9	0.0567516444081244\\
10	0.0450400639797682\\
11	0.0365625764352043\\
12	0.0300653734711954\\
13	0.0249790487920784\\
14	0.0209894519894769\\
15	0.0178549525466922\\
16	0.0153538041075849\\
17	0.0132928735556167\\
18	0.0115332051279933\\
19	0.00999914733071855\\
20	0.00866150582882681\\
21	0.007509527051816\\
22	0.00653086085275066\\
23	0.00570589009210822\\
24	0.00501101509860637\\
25	0.00442343001493456\\
26	0.00392372331832096\\
27	0.00349622585348633\\
28	0.00312830254372508\\
29	0.00280954307359472\\
30	0.00253122731565901\\
31	0.00228606225317127\\
32	0.00206805961641786\\
33	0.00187243912387163\\
34	0.00169550098132477\\
35	0.00153446058612101\\
36	0.00138726344980023\\
37	0.00125240348993447\\
38	0.00112876241234893\\
39	0.00101547948065158\\
40	0.000911853661424721\\
41	0.000817275329362454\\
42	0.000731182319618284\\
43	0.000653034471094868\\
44	0.000582301216326472\\
45	0.000518457687592867\\
46	0.000460985863793282\\
47	0.000409378270192735\\
48	0.000363142569650261\\
49	0.000321806021987624\\
50	0.000284919250175491\\
51	0.000252059066784836\\
52	0.00022283031404673\\
53	0.000196866787798279\\
54	0.000173831374785366\\
55	0.000153415554571515\\
56	0.000135338416303661\\
57	0.000119345326783217\\
58	0.000105206367332852\\
59	9.27146351531231e-05\\
60	8.16844856247638e-05\\
61	7.19497730824557e-05\\
62	6.33621328303764e-05\\
63	5.57893341287615e-05\\
64	4.91137239715195e-05\\
65	4.32307733699647e-05\\
66	3.80477320994379e-05\\
67	3.34823931809035e-05\\
68	2.94619653429446e-05\\
69	2.59220493914297e-05\\
70	2.28057130877755e-05\\
71	2.00626581203273e-05\\
72	1.76484724502422e-05\\
73	1.55239610237558e-05\\
74	1.36545481194324e-05\\
75	1.20097446092799e-05\\
76	1.05626740905853e-05\\
77	9.28965179805785e-06\\
78	8.1698110431841e-06\\
79	7.18477211969402e-06\\
80	6.31834918376592e-06\\
81	5.55629092314082e-06\\
82	4.88605130818849e-06\\
83	4.29658706532345e-06\\
84	3.77817889498775e-06\\
85	3.32227364642635e-06\\
86	2.92134513849708e-06\\
87	2.5687713909681e-06\\
88	2.25872646768091e-06\\
89	1.98608506743829e-06\\
90	1.74633863395944e-06\\
91	1.53552122630611e-06\\
92	1.3501444766375e-06\\
93	1.18714014991149e-06\\
94	1.04380969347419e-06\\
95	9.17779734964644e-07\\
96	8.06962984289938e-07\\
97	7.0952378738195e-07\\
98	6.23847825142463e-07\\
99	5.48515472879212e-07\\
100	4.82278337986686e-07\\
101	4.24038608111815e-07\\
102	3.72830936803652e-07\\
103	3.27806447973931e-07\\
104	2.88218688935952e-07\\
105	2.53411291008006e-07\\
106	2.22807124596695e-07\\
107	1.95898691730294e-07\\
108	1.72239758855607e-07\\
109	1.51437960834289e-07\\
110	1.33148308221105e-07\\
111	1.17067455821891e-07\\
112	1.02928658562951e-07\\
113	9.04974180671595e-08\\
114	7.95675268906688e-08\\
115	6.99576587976547e-08\\
116	6.15084204707151e-08\\
117	5.40796303915709e-08\\
118	4.75480519098125e-08\\
119	4.18053457151647e-08\\
120	3.67562259315067e-08\\
121	3.2316916377689e-08\\
122	2.84137808429821e-08\\
123	2.49820547434548e-08\\
124	2.19648079977673e-08\\
125	1.93119748257489e-08\\
126	1.69795546812541e-08\\
127	1.49288352181676e-08\\
128	1.31258007113781e-08\\
129	1.1540534285403e-08\\
130	1.01467383485625e-08\\
131	8.92127671020634e-09\\
132	7.84382877904438e-09\\
133	6.89649824897689e-09\\
134	6.06359717777006e-09\\
135	5.33129070085453e-09\\
136	4.68742075576454e-09\\
137	4.12131973186419e-09\\
138	3.62358994059546e-09\\
139	3.18597365391432e-09\\
140	2.80121481557103e-09\\
141	2.46291855271076e-09\\
142	2.1654910587109e-09\\
143	1.90397280844564e-09\\
144	1.67404421421789e-09\\
145	1.47187996840228e-09\\
146	1.29413090215927e-09\\
147	1.13785011357563e-09\\
148	1.00043708163107e-09\\
149	8.79630139071352e-10\\
150	7.73407489312811e-10\\
151	6.80017744685258e-10\\
152	5.97897610432772e-10\\
153	5.25694154147222e-10\\
154	4.62218716968076e-10\\
155	4.06411335478449e-10\\
156	3.57337380637582e-10\\
157	3.14190113077125e-10\\
158	2.7625033069369e-10\\
159	2.42897739853282e-10\\
160	2.13570302744002e-10\\
161	1.87786163331221e-10\\
162	1.65112900667111e-10\\
163	1.45180425428328e-10\\
164	1.27652876671118e-10\\
165	1.12241925683343e-10\\
166	9.86958158946539e-11\\
167	8.6787809178939e-11\\
168	7.63076384965325e-11\\
169	6.71100710851292e-11\\
170	5.90068880471557e-11\\
171	5.18950879590438e-11\\
172	4.56390689081158e-11\\
173	4.01466995739716e-11\\
174	3.53026128116797e-11\\
175	3.10498140623592e-11\\
176	2.73313116663568e-11\\
177	2.40429285634068e-11\\
178	2.11688087721465e-11\\
179	1.86378513720432e-11\\
180	1.64108660000363e-11\\
181	1.44530283252278e-11\\
182	1.27448053943695e-11\\
183	1.12387071319953e-11\\
184	9.93331792629204e-12\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.939332707222954\\
1	0.775878018730737\\
2	0.52218978005057\\
3	0.34576181166399\\
4	0.239386810460419\\
5	0.179760329904193\\
6	0.135399905167853\\
7	0.100078293211898\\
8	0.0741415318293827\\
9	0.0567516444081243\\
10	0.0450400639797682\\
11	0.0365625764352043\\
12	0.0300653734711954\\
13	0.0249790487920783\\
14	0.0209894519894769\\
15	0.0178549525466922\\
16	0.0153538041075848\\
17	0.0132928735556167\\
18	0.0115332051279932\\
19	0.00999914733071849\\
20	0.00866150582882674\\
21	0.00750952705181597\\
22	0.00653086085275068\\
23	0.00570589009210827\\
24	0.00501101509860637\\
25	0.005392715353774\\
26	0.00555276245460875\\
27	0.00457946442462683\\
28	0.004423536334734\\
29	0.00442331468227278\\
30	0.0896223201172382\\
31	0.171256362133139\\
32	0.155046327269517\\
33	0.386352420511159\\
34	0.19987642249496\\
35	0.309464241706098\\
36	0.240213601989802\\
37	0.799199765362519\\
38	0.244793318967285\\
39	0.271433908301588\\
40	0.279961698443324\\
41	0.208736869669284\\
42	0.277499323112282\\
43	0.584834931207173\\
44	0.814533251698574\\
45	0.324636149021072\\
46	1.48321988507187\\
47	1.07060496117205\\
48	0.678512139625632\\
49	0.913467695666978\\
50	0.866404722805916\\
51	0.759331786029727\\
52	0.672475224282201\\
53	0.540804912025371\\
54	0.373003396443314\\
55	5.01253111910613\\
56	1.01804029745337\\
57	0.818009674658102\\
58	0.649401719856003\\
59	0.68914107768031\\
60	1.63082985588961\\
61	0.91089988060305\\
62	0.777545503590511\\
63	0.762208390435597\\
64	0.900708523591058\\
65	0.558650780255469\\
66	1.0620344190593\\
67	0.621757621299971\\
68	1.04225284006697\\
69	1.61610592790674\\
70	1.81939515551298\\
71	1.88171670812383\\
72	0.519580259728681\\
73	2.16084205278732\\
74	0.684928632227486\\
75	1.1319532168012\\
76	1.11284567531502\\
77	2.99422539173993\\
78	1.22893724190043\\
79	1.46907121675086\\
80	0.918390863782727\\
81	0.966330221644761\\
82	0.652143551027816\\
83	1.84877566890281\\
84	1.06202196424065\\
85	5.24448706484702\\
86	1.83760549016138\\
87	1.89406108023453\\
88	1.31059614522203\\
89	1.86978632449317\\
90	0.934054402798856\\
91	1.18726126060099\\
92	0.616192716010624\\
93	0.916131869571697\\
94	0.76776034827252\\
95	0.553126455961605\\
96	0.503411627941204\\
97	1.14572302139194\\
98	0.389200417029974\\
99	0.539152692076064\\
100	0.451772030234439\\
101	0.804396553089747\\
102	0.487050562888232\\
103	0.516354663348327\\
104	0.59459384829\\
105	0.382072586364811\\
106	1.54581802632702\\
107	0.330867362037909\\
108	0.342068280392464\\
109	0.383762777428811\\
110	1.21567210753253\\
111	0.742375209074862\\
112	1.37492550379923\\
113	1.88203682477371\\
114	1.32276420036481\\
115	0.684065629023518\\
116	0.628501334567543\\
117	0.527752951512266\\
118	0.633601199475225\\
119	0.410419774894354\\
120	0.557401380231019\\
121	0.367797499063891\\
122	0.510220869124661\\
123	0.789072998552272\\
124	0.401207387434035\\
125	0.378230606752318\\
126	0.378533560154328\\
127	0.368258831151544\\
128	0.284498097135192\\
129	0.346161889094206\\
130	0.228295723318194\\
131	0.521836616745441\\
132	0.233367170797761\\
133	0.257029037807813\\
134	0.45005074089605\\
135	0.68251994146922\\
136	0.335795803211817\\
137	0.522031950542434\\
138	1.04713095261343\\
139	2.12977944240943\\
140	0.88152637481886\\
141	0.679790864076372\\
142	0.629378596924395\\
143	1.79454114115391\\
144	1.35175264397417\\
145	0.66810268784896\\
146	0.875308784250288\\
147	0.994112893454721\\
148	0.726798380650674\\
149	0.675797937425354\\
150	1.09916500467936\\
151	3.87781450463247\\
152	1.14623360464541\\
153	0.834458834676481\\
154	0.712612917763248\\
155	1.40854100244133\\
156	0.699117243717328\\
157	0.667155259850269\\
158	1.25368605362812\\
159	0.827652746885463\\
160	0.905633936972729\\
161	0.771144985528316\\
162	3.20152163968038\\
163	0.869330187617811\\
164	0.804328206753923\\
165	0.915474293362962\\
166	0.555380431100929\\
167	0.761633634262389\\
168	0.560474710124587\\
169	0.809345013742106\\
170	1.03122345004699\\
171	0.686663084369161\\
172	0.455874754829534\\
173	2.00681102625661\\
174	0.664153547838971\\
175	1.03265407940102\\
176	1.05672841029077\\
177	1.26670441380915\\
178	1.14276978720961\\
179	1.56889445893636\\
180	0.536646386203205\\
181	0.713925628161083\\
182	1.44520078609158\\
183	0.858117760097729\\
184	0.699326399504322\\
185	1.16366213806511\\
186	1.103021005809\\
187	1.82382385636917\\
188	2.81634799529464\\
189	1.1196021217575\\
190	0.517624168290533\\
191	0.589509796506088\\
192	0.778161521362024\\
193	0.82099352170167\\
194	0.752438590897534\\
195	0.521530521515\\
196	0.606187062060052\\
197	0.45480476836962\\
198	0.478429814816231\\
199	0.510994719898059\\
};
\addlegendentry{AA(4)-$X_i$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.939332707222954\\
1	0.775878018730737\\
2	0.52218978005057\\
3	0.34576181166399\\
4	0.239386810460419\\
5	0.179760329904193\\
6	0.135399905167853\\
7	0.100078293211898\\
8	0.0741415318293827\\
9	0.0567516444081243\\
10	0.0450400639797682\\
11	0.0365625764352043\\
12	0.0300653734711954\\
13	0.0249790487920783\\
14	0.0209894519894769\\
15	0.0178549525466922\\
16	0.0153538041075848\\
17	0.0132928735556167\\
18	0.0115332051279932\\
19	0.00999914733071849\\
20	0.00866150582882674\\
21	0.00750952705181597\\
22	0.00653086085275068\\
23	0.00570589009210827\\
24	0.00501101509860637\\
25	0.0386080110350201\\
26	0.0108368953710853\\
27	0.00790445566942571\\
28	0.00105300667154167\\
29	0.0026140395885353\\
30	0.000478396412753886\\
31	0.000260755478237408\\
32	5.13872993320747e-05\\
33	9.54676512790972e-05\\
34	3.19899404443756e-05\\
35	7.62833058687295e-06\\
36	1.26598383087129e-05\\
37	6.30436074361326e-06\\
38	2.54208820252076e-06\\
39	8.74177283028626e-07\\
40	1.05178496941788e-06\\
41	5.08376750451218e-07\\
42	1.84937247678515e-07\\
43	1.41580043804873e-07\\
44	8.98869766174184e-08\\
45	1.16773833987936e-07\\
46	2.95398534125587e-08\\
47	2.74727734073017e-08\\
48	1.15384567882773e-08\\
49	5.65676998700185e-09\\
50	3.00075572687428e-09\\
51	1.51300779230017e-09\\
52	2.00582426924874e-09\\
53	1.43570505323951e-09\\
54	7.83259745837035e-10\\
55	4.17293303060352e-10\\
56	4.36828425141268e-10\\
57	9.07993487335089e-11\\
58	5.34433747735894e-11\\
59	3.27938116864602e-11\\
60	2.36692921226e-11\\
61	1.65918854458801e-11\\
62	6.95041655598228e-12\\
};
\addlegendentry{AA(4)-$\rho_i$}


\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.939332707222953\\
1	0.775878018730734\\
2	0.522189780050574\\
3	0.34576181166402\\
4	0.239386810460415\\
5	0.179760329904197\\
6	0.135399905167883\\
7	0.100078293211852\\
8	0.0741415318293632\\
9	0.0567516444081557\\
10	0.0450400639797869\\
11	0.0365625764352153\\
12	0.0300653734712139\\
13	0.0249790487920716\\
14	0.0209894519894563\\
15	0.0178549525466948\\
16	0.0153538041075966\\
17	0.0132928735556334\\
18	0.0115332051279951\\
19	0.00999914733072333\\
20	0.00866150582882401\\
21	0.00750952705180929\\
22	0.00653086085275207\\
23	0.00570589009209725\\
24	0.00501101509859894\\
25	0.0760529439028124\\
26	0.109777831777269\\
27	0.00818820411899477\\
28	0.040983311013599\\
29	0.00245990472813928\\
30	0.0087273110757865\\
31	0.0118113399067921\\
32	0.00262570373326139\\
33	0.00392071891328479\\
34	0.000939776398478871\\
35	0.000776895961210679\\
36	7.85704190105531e-05\\
37	4.89483473441605e-05\\
38	2.60752523352547e-05\\
39	1.52541167651507e-05\\
40	1.17110823945485e-05\\
41	4.84490374469956e-06\\
42	2.72359102739857e-06\\
43	1.57477318671165e-06\\
44	9.31768955774695e-07\\
45	1.83439361993033e-07\\
46	8.21669510209386e-08\\
47	4.33437374982447e-08\\
48	2.91254676734709e-08\\
49	2.46703444026753e-08\\
50	2.02127364354861e-08\\
51	1.4629957061567e-08\\
52	8.09225666594473e-09\\
53	4.7501473481478e-09\\
54	1.54934706932386e-09\\
55	9.08396625850869e-10\\
56	4.11417684169783e-10\\
57	3.27437352448869e-10\\
58	2.03445035103763e-10\\
59	1.27703164146907e-10\\
60	1.01692924537382e-10\\
61	6.48776003550244e-11\\
62	2.71267689973564e-11\\
63	1.56290800871884e-11\\
64	8.66022926307678e-12\\
};
\addlegendentry{AA(4)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.939332707222954\\
1	0.775878018730737\\
2	0.52218978005057\\
3	0.34576181166399\\
4	0.239386810460419\\
5	0.179760329904193\\
6	0.135399905167853\\
7	0.100078293211898\\
8	0.0741415318293827\\
9	0.0567516444081243\\
10	0.0450400639797682\\
11	0.0365625764352043\\
12	0.0300653734711954\\
13	0.0249790487920783\\
14	0.0209894519894769\\
15	0.0178549525466922\\
16	0.0153538041075848\\
17	0.0132928735556167\\
18	0.0115332051279932\\
19	0.00999914733071849\\
20	0.00866150582882674\\
21	0.00750952705181597\\
22	0.00653086085275068\\
23	0.00570589009210827\\
24	0.00501101509860637\\
25	0.0472861872162543\\
26	0.0369133557665361\\
27	0.0243077286884981\\
28	0.00339358864894402\\
29	0.004006149544998\\
30	0.00272795886017933\\
31	0.00145182355618793\\
32	0.000963141972401886\\
33	0.000626931339894855\\
34	0.000382406260279323\\
35	0.000249578050432455\\
36	0.000125771834792358\\
37	7.83468311350858e-05\\
38	4.87209680127145e-05\\
39	2.70726264339664e-05\\
40	1.8073684454531e-05\\
41	1.24014330382696e-05\\
42	8.31515705871774e-06\\
43	5.9074435223904e-06\\
44	3.84269603600576e-06\\
45	2.3515051513209e-06\\
46	1.67736262435263e-06\\
47	1.00885600812651e-06\\
48	6.0552135241441e-07\\
49	3.04396419513559e-07\\
50	1.91540025573079e-07\\
51	1.15108882823498e-07\\
52	8.04252784222734e-08\\
53	5.4322499747552e-08\\
54	2.97040946676448e-08\\
55	1.82105636200619e-08\\
56	1.31887201075807e-08\\
57	9.2507451489442e-09\\
58	5.66700207391725e-09\\
59	4.29701994871042e-09\\
60	2.9747236797146e-09\\
61	1.7505099055633e-09\\
62	1.09097814454633e-09\\
63	8.14732644263881e-10\\
64	4.88040020018802e-10\\
65	2.8477001086397e-10\\
66	2.06525244816436e-10\\
67	1.47914738968308e-10\\
68	9.95786390846205e-11\\
69	5.65482590181822e-11\\
70	2.58371463156479e-11\\
71	1.11894083079744e-11\\
72	5.42892836169947e-12\\
};
\addlegendentry{AA(4)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.939332707222954\\
1	0.775878018730737\\
2	0.52218978005057\\
3	0.34576181166399\\
4	0.239386810460419\\
5	0.179760329904193\\
6	0.135399905167854\\
7	0.100078293211898\\
8	0.0741415318293827\\
9	0.0567516444081244\\
10	0.0450400639797682\\
11	0.0365625764352043\\
12	0.0300653734711954\\
13	0.0249790487920784\\
14	0.0209894519894769\\
15	0.0178549525466922\\
16	0.0153538041075849\\
17	0.0132928735556167\\
18	0.0115332051279933\\
19	0.00999914733071855\\
20	0.00866150582882681\\
21	0.007509527051816\\
22	0.00653086085275066\\
23	0.00570589009210822\\
24	0.00501101509860637\\
25	0.00442343001493456\\
26	0.00120223476881573\\
27	0.000169537361299914\\
28	5.58552017622082e-06\\
29	1.5643272755996e-08\\
30	1.98820589741501e-12\\
};
\addlegendentry{AlignNT}

%\legend{}
%timings: SCF:37.34 AA-X:DNC AA-rho:14.81  Al-AA:12.90 GrassAA:13.80 NT: 964.97

\end{axis}
\end{tikzpicture}%

==> Figs/tikz/residual_iter_usps.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.6cm,
%height=4.44cm,
width=5.9cm,
height=4.2cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=100,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=8e-14,
ymax=9,
yminorticks=true,
ytickten = {-1, -4, -7,-10, -13},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:73,5)}, anchor=north east, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.295562954793329\\
1	0.24465741042241\\
2	0.173968699995449\\
3	0.118708517109271\\
4	0.0827637379041677\\
5	0.0603464862017537\\
6	0.0458080616176206\\
7	0.0354435527939858\\
8	0.0274125179348112\\
9	0.0211070051898434\\
10	0.016325119352158\\
11	0.0127782516799314\\
12	0.0101065101876658\\
13	0.00802723219163032\\
14	0.00636904014683456\\
15	0.00503393202900897\\
16	0.0039597599823655\\
17	0.00310036348939746\\
18	0.00241764618821004\\
19	0.00187899866038079\\
20	0.0014565567007467\\
21	0.00112687766328714\\
22	0.00087059080935847\\
23	0.000671949980323964\\
24	0.000518328596075856\\
25	0.000399711070097462\\
26	0.000308219846166789\\
27	0.000237699008052335\\
28	0.000183361476230417\\
29	0.000141498133301119\\
30	0.00010924269607228\\
31	8.43843714079862e-05\\
32	6.52201580813617e-05\\
33	5.04393095129828e-05\\
34	3.90334711589532e-05\\
35	3.02270797400518e-05\\
36	2.34236189289496e-05\\
37	1.81642085636958e-05\\
38	1.40957445742493e-05\\
39	1.09464109974961e-05\\
40	8.50686954337353e-06\\
41	6.61581461437948e-06\\
42	5.14888153790982e-06\\
43	4.01012870311886e-06\\
44	3.12549476722608e-06\\
45	2.43777123621387e-06\\
46	1.90273783902237e-06\\
47	1.48619028792579e-06\\
48	1.16165316844137e-06\\
49	9.08619004511081e-07\\
50	7.11191655546351e-07\\
51	5.57040508644205e-07\\
52	4.36593815719955e-07\\
53	3.42415990199722e-07\\
54	2.68726666877587e-07\\
55	2.11028945780339e-07\\
56	1.65821856093474e-07\\
57	1.30377794288128e-07\\
58	1.02570153805369e-07\\
59	8.07396821779482e-08\\
60	6.35908554914779e-08\\
61	5.01114159672674e-08\\
62	3.95098843613201e-08\\
63	3.1166957486173e-08\\
64	2.45977377527011e-08\\
65	1.94222856625709e-08\\
66	1.5342726367746e-08\\
67	1.21253452202895e-08\\
68	9.58666631641909e-09\\
69	7.58255795257784e-09\\
70	5.99971541651097e-09\\
71	4.74903908552565e-09\\
72	3.76039435106404e-09\\
73	2.97856610323729e-09\\
74	2.36004747652534e-09\\
75	1.87053538342897e-09\\
76	1.48299102753219e-09\\
77	1.17606190175738e-09\\
78	9.32901674458973e-10\\
79	7.40202279265978e-10\\
80	5.87446103473748e-10\\
81	4.66319854237941e-10\\
82	3.70245821785707e-10\\
83	2.94025476052122e-10\\
84	2.33542369921184e-10\\
85	1.85534417027152e-10\\
86	1.47416674975706e-10\\
87	1.17149198057793e-10\\
88	9.31087601240146e-11\\
89	7.40168472246063e-11\\
90	5.88483218326766e-11\\
91	4.67918512095521e-11\\
92	3.7209412196138e-11\\
93	2.95915104552263e-11\\
94	2.35374579899515e-11\\
95	1.87186829804527e-11\\
96	1.48934895193868e-11\\
97	1.18513808074344e-11\\
98	9.42738161740039e-12\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.295562954793329\\
1	0.24465741042241\\
2	0.173968699995449\\
3	0.118708517109271\\
4	0.0827637379041677\\
5	0.0603464862017537\\
6	0.0458080616176206\\
7	0.0354435527939858\\
8	0.0274125179348112\\
9	0.0211070051898434\\
10	0.00855976207773502\\
11	0.0085597739173349\\
12	0.00855961750340875\\
13	0.00855941808998451\\
14	0.0163250468847019\\
15	0.0343394921023706\\
16	0.0505552937329942\\
17	0.0512625852432959\\
18	0.0496320484396301\\
19	0.0440824676763179\\
20	0.00864184100181224\\
21	0.0198178691972482\\
22	0.00674238032927729\\
23	0.0250665137956577\\
24	0.0115509542003584\\
25	0.0186163224671195\\
26	0.0172640928274419\\
27	0.0137403388570465\\
28	0.0150429294372243\\
29	0.00381159561444881\\
30	0.00348203663389662\\
31	0.00283306149928192\\
32	0.00246179829994905\\
33	0.00229196756447262\\
34	0.00224748154004919\\
35	0.00221771517517079\\
36	0.00182756617984319\\
37	0.00174244811483649\\
38	0.00155878970401246\\
39	0.00147550725549642\\
40	0.00129223839936561\\
41	0.00121792267719686\\
42	0.00119247002023916\\
43	0.00115477556436341\\
44	0.000959166972421304\\
45	0.000883708756609552\\
46	0.000980836197273391\\
47	0.000944765071843617\\
48	0.00152563345315019\\
49	0.00117834859138782\\
50	0.00810740405696419\\
51	0.022872487591082\\
52	0.0164788072702629\\
53	0.00791134495422414\\
54	0.00806522952581417\\
55	0.00914150100166165\\
56	0.00141693997278858\\
57	0.00127172793448889\\
58	0.00107971932886615\\
59	0.000946836234928625\\
60	0.000840132168509053\\
61	0.000625858751380784\\
62	0.000581505390755904\\
63	0.000501273211383955\\
64	0.000424347925005537\\
65	0.0126734135315145\\
66	0.0155182958970878\\
67	0.0171320807524868\\
68	0.0305909530825353\\
69	0.00889601222518806\\
70	0.00913718778037092\\
71	0.00172727968779461\\
72	0.00176403334303202\\
73	0.00197421642318618\\
74	0.00143863118241541\\
75	0.00126596180515891\\
76	0.00109846975740863\\
77	0.000998332066079247\\
78	0.000889065161268811\\
79	0.000822163428898116\\
80	0.000775412968556423\\
81	0.000721091143887928\\
82	0.000647791392127797\\
83	0.00058205178717934\\
84	0.000544601549846215\\
85	0.000527887558393696\\
86	0.00049774553278172\\
87	0.000429838809518314\\
88	0.000401017854416035\\
89	0.000391293412280214\\
90	0.000378762739404164\\
91	0.000316682250574872\\
92	0.000270664073730986\\
93	0.0010011567488057\\
94	0.00398337250956617\\
95	0.0176148783191029\\
96	0.0550199308945358\\
97	0.104391573721066\\
98	0.521271712124632\\
99	0.129244920656899\\
100	0.201348764516199\\
101	0.126676582394572\\
102	0.141044732753788\\
103	0.039308936311785\\
104	0.0272977389772196\\
105	0.0192846457747963\\
106	0.0166308280978068\\
107	0.0134330425708526\\
108	0.0106147735771933\\
109	0.00951420637855884\\
110	0.00832049501568571\\
111	0.00732915970513874\\
112	0.0156327897158619\\
113	0.0120269209197333\\
114	0.00798967060974341\\
115	0.00626492350560606\\
116	0.0602108429667348\\
117	0.0198076273260321\\
118	0.0196016839974696\\
119	0.0185909667214227\\
};
\addlegendentry{AA(4)-$X_i$}

\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.295562954793329\\
1	0.24465741042241\\
2	0.173968699995449\\
3	0.118708517109271\\
4	0.0827637379041677\\
5	0.0603464862017537\\
6	0.0458080616176206\\
7	0.0354435527939858\\
8	0.0274125179348112\\
9	0.0211070051898434\\
10	0.0930096026496691\\
11	0.00175694851799568\\
12	0.00188405698314851\\
13	0.000739535936425526\\
14	0.000228914608439815\\
15	0.000255849052240036\\
16	4.46444329862445e-05\\
17	5.86383337982521e-05\\
18	7.42342499136609e-06\\
19	6.55569717486529e-06\\
20	3.1069213402354e-06\\
21	1.00655063011306e-06\\
22	2.4885482763758e-07\\
23	1.33213773690279e-07\\
24	1.93115594476504e-07\\
25	3.24813964703355e-08\\
26	2.72722338209201e-08\\
27	2.5663963897398e-08\\
28	1.65493549479853e-08\\
29	5.75263115819153e-09\\
30	3.14645356203016e-09\\
31	1.57427931471864e-09\\
32	3.57747908290138e-10\\
33	1.30871578291978e-10\\
34	1.21158454235688e-10\\
35	1.58821801033961e-10\\
36	1.00241757334632e-10\\
37	3.13201027936409e-11\\
38	4.95592329315471e-12\\
};
\addlegendentry{AA(4)-$\rho_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.29556295479333\\
1	0.24465741042241\\
2	0.173968699995448\\
3	0.118708517109271\\
4	0.0827637379041685\\
5	0.0603464862017528\\
6	0.0458080616176201\\
7	0.035443552793984\\
8	0.0274125179348053\\
9	0.0211070051898374\\
10	0.00267843904464036\\
11	0.00169063295460186\\
12	0.000629286210127776\\
13	0.000263478894988807\\
14	0.000147678507419571\\
15	8.34124437349898e-05\\
16	2.99233767305901e-05\\
17	1.95539331984573e-05\\
18	6.14008147971697e-06\\
19	2.80733901743055e-06\\
20	1.16114134602877e-06\\
21	1.64983078612376e-07\\
22	9.93034412163772e-08\\
23	4.27628740486342e-08\\
24	1.82789795422355e-08\\
25	8.94466589898372e-09\\
26	7.19975798934941e-09\\
27	5.15611960321397e-09\\
28	2.19584816233736e-09\\
29	1.06291321885309e-09\\
30	1.980554790212e-10\\
31	1.28054374553062e-10\\
32	8.0411412350299e-11\\
33	4.61895538251761e-11\\
34	2.38377570519006e-11\\
35	1.09375313047344e-11\\
36	5.81220679530728e-12\\
};
\addlegendentry{AA(4)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.295562954793329\\
1	0.24465741042241\\
2	0.173968699995449\\
3	0.118708517109271\\
4	0.0827637379041677\\
5	0.0603464862017537\\
6	0.0458080616176206\\
7	0.0354435527939858\\
8	0.0274125179348112\\
9	0.0211070051898434\\
10	0.01236792447723\\
11	0.00872492557360838\\
12	0.00393118883444084\\
13	0.00312916146689434\\
14	0.00227402529091961\\
15	0.00147890365540176\\
16	0.000644636561178727\\
17	0.000317051019230808\\
18	0.000114491323347224\\
19	5.78979447704772e-05\\
20	1.78947070110534e-05\\
21	9.37646720977421e-06\\
22	2.57404202230085e-06\\
23	1.0495962915944e-06\\
24	5.41022768417011e-07\\
25	2.90573703730006e-07\\
26	1.8893681555136e-07\\
27	9.47690712500981e-08\\
28	5.50253114967488e-08\\
29	2.55838859570613e-08\\
30	1.63078983783032e-08\\
31	8.85435940338906e-09\\
32	3.45282825339758e-09\\
33	1.90141200047973e-09\\
34	1.10373337453147e-09\\
35	6.28259510814534e-10\\
36	1.61019238760418e-10\\
37	9.97345431178926e-11\\
38	9.42047811006771e-11\\
39	6.09402554841871e-11\\
40	3.37349992785759e-11\\
41	1.8077463937901e-11\\
42	1.15143047239491e-11\\
43	6.43241725680484e-12\\
};
\addlegendentry{AA(2)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.295562954793329\\
1	0.24465741042241\\
2	0.173968699995449\\
3	0.118708517109271\\
4	0.0827637379041677\\
5	0.0603464862017537\\
6	0.0458080616176206\\
7	0.0354435527939858\\
8	0.0274125179348112\\
9	0.0211070051898434\\
10	0.016325119352158\\
11	0.0084865986737871\\
12	0.00182569762328413\\
13	0.000202942287291261\\
14	5.45464364417573e-06\\
15	1.01412722925684e-08\\
16	4.006458571754e-12\\
};
\addlegendentry{AlignNT}
\legend{}
%Timings: SCF:0.80 AA-X:DNC AA-rho:0.31  Al-AA:0.41 GrassAA:0.50 NT:266.32

\end{axis}
\end{tikzpicture}%

==> Figs/tikz/reuters_iter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.65cm,
height=3.7cm,
scale only axis,
tick label style={font=\footnotesize},
xmin=0,
xmax=110,
xlabel style={font=\footnotesize\color{white!15!black},yshift=.2cm},
xlabel={Iteration},
ymode=log,
ymin=1.1e-16,
ymax=2e-1,
yminorticks=true,
ytickten = {-14, -11, -8, -5, -2},
ylabel style={font=\footnotesize\color{white!15!black},yshift=-.2cm},
ylabel={Residual norm},
axis background/.style={fill=white},
legend style={at={(axis cs:106,8e-4)}, anchor=north east, legend cell align=left, align=left, font = \tiny, draw=white!15!black}
]
\addplot [color=myscf, mark=x, mark options={solid, myscf}]
  table[row sep=crcr]{%
0	0.0197076762812499\\
1	0.0048303764003738\\
2	0.00176920140683371\\
3	0.00093947884106448\\
4	0.000643490626987808\\
5	0.000498436177018471\\
6	0.000409577099987213\\
7	0.0003479136212361\\
8	0.000301947990948283\\
9	0.000266126118724531\\
10	0.000237374266122214\\
11	0.000213811722739761\\
12	0.000194195057939178\\
13	0.000177652253988232\\
14	0.00016354464647823\\
15	0.0001513897801991\\
16	0.000140815286828557\\
17	0.000131529544716868\\
18	0.000123301944379884\\
19	0.00011594895712223\\
20	0.000109323900407978\\
21	0.000103309183996036\\
22	9.78103044874043e-05\\
23	9.2751125956952e-05\\
24	8.80701391666261e-05\\
25	8.37174835666113e-05\\
26	7.96525730660453e-05\\
27	7.58422037463334e-05\\
28	7.22590476346738e-05\\
29	6.8880455850839e-05\\
30	6.56875093111311e-05\\
31	6.26642670466481e-05\\
32	5.97971718286683e-05\\
33	5.70745806632229e-05\\
34	5.44863941454634e-05\\
35	5.20237638991324e-05\\
36	4.9678861569461e-05\\
37	4.7444696258637e-05\\
38	4.5314970037644e-05\\
39	4.32839633593002e-05\\
40	4.13464439395951e-05\\
41	3.94975940545476e-05\\
42	3.77329522896618e-05\\
43	3.60483666375197e-05\\
44	3.44399565135405e-05\\
45	3.29040817892805e-05\\
46	3.14373173569486e-05\\
47	3.00364320632118e-05\\
48	2.86983711037265e-05\\
49	2.74202411678514e-05\\
50	2.61992977773446e-05\\
51	2.5032934383648e-05\\
52	2.39186728821809e-05\\
53	2.28541552756005e-05\\
54	2.18371362751688e-05\\
55	2.08654766740322e-05\\
56	1.9937137361123e-05\\
57	1.90501738716187e-05\\
58	1.82027313911589e-05\\
59	1.73930401477155e-05\\
60	1.66194111380162e-05\\
61	1.58802321457122e-05\\
62	1.51739640164076e-05\\
63	1.44991371611645e-05\\
64	1.38543482648709e-05\\
65	1.32382571800024e-05\\
66	1.26495839893434e-05\\
67	1.20871062237292e-05\\
68	1.15496562229072e-05\\
69	1.10361186291889e-05\\
70	1.05454280048978e-05\\
71	1.00765665656396e-05\\
72	9.62856202233053e-06\\
73	9.20048552560877e-06\\
74	8.79144970683819e-06\\
75	8.40060681050995e-06\\
76	8.02714691314163e-06\\
77	7.67029622423383e-06\\
78	7.32931546518429e-06\\
79	7.00349832221564e-06\\
80	6.69216996979141e-06\\
81	6.39468566104784e-06\\
82	6.11042938209782e-06\\
83	5.83881256718534e-06\\
84	5.57927287181615e-06\\
85	5.33127300119636e-06\\
86	5.09429959140137e-06\\
87	4.86786214084022e-06\\
88	4.65149198975543e-06\\
89	4.4447413454902e-06\\
90	4.24718235149037e-06\\
91	4.05840619803527e-06\\
92	3.878022272821e-06\\
93	3.70565734953121e-06\\
94	3.54095481277235e-06\\
95	3.38357391766038e-06\\
96	3.23318908249895e-06\\
97	3.08948921311103e-06\\
98	2.95217705733539e-06\\
99	2.8209685883735e-06\\
100	2.69559241567874e-06\\
101	2.57578922213879e-06\\
102	2.46131122640801e-06\\
103	2.35192166918626e-06\\
104	2.24739432247977e-06\\
105	2.14751302071277e-06\\
106	2.05207121276907e-06\\
107	1.96087153400762e-06\\
108	1.87372539736098e-06\\
109	1.79045260267267e-06\\
110	1.71088096342517e-06\\
111	1.63484595013128e-06\\
112	1.56219034959794e-06\\
113	1.49276393938073e-06\\
114	1.42642317674107e-06\\
115	1.36303090145149e-06\\
116	1.30245605185698e-06\\
117	1.24457339355825e-06\\
118	1.18926326019857e-06\\
119	1.13641130577645e-06\\
120	1.08590826799742e-06\\
121	1.03764974215575e-06\\
122	9.91535965097085e-07\\
123	9.47471608757767e-07\\
124	9.05365582950352e-07\\
125	8.65130846878218e-07\\
126	8.26684229061669e-07\\
127	7.89946255280772e-07\\
128	7.54840984158344e-07\\
129	7.2129585006662e-07\\
130	6.89241513027224e-07\\
131	6.58611715295119e-07\\
132	6.2934314429464e-07\\
133	6.01375301684734e-07\\
134	5.74650378238661e-07\\
135	5.491131342777e-07\\
136	5.24710785434321e-07\\
137	5.01392893507443e-07\\
138	4.79111262129317e-07\\
139	4.57819837142172e-07\\
140	4.37474611326785e-07\\
141	4.18033533431526e-07\\
142	3.99456421216316e-07\\
143	3.81704878359895e-07\\
144	3.64742215084495e-07\\
145	3.48533372287995e-07\\
146	3.33044849062752e-07\\
147	3.18244633423884e-07\\
148	3.04102136144539e-07\\
149	2.90588127490509e-07\\
150	2.7767467681484e-07\\
151	2.65335094795201e-07\\
152	2.53543878278273e-07\\
153	2.42276657541279e-07\\
154	2.3151014592313e-07\\
155	2.21222091679644e-07\\
156	2.11391231993233e-07\\
157	2.01997249009898e-07\\
158	1.93020727841088e-07\\
159	1.84443116436276e-07\\
160	1.76246687230083e-07\\
161	1.6841450049972e-07\\
162	1.60930369347067e-07\\
163	1.53778826240139e-07\\
164	1.4694509104145e-07\\
165	1.40415040466841e-07\\
166	1.34175178873339e-07\\
167	1.28212610385071e-07\\
168	1.22515012220973e-07\\
169	1.17070609235406e-07\\
170	1.11868149574702e-07\\
171	1.06896881427028e-07\\
172	1.0214653079154e-07\\
173	9.76072802476282e-08\\
174	9.32697486553667e-08\\
175	8.91249717895019e-08\\
176	8.51643837798631e-08\\
177	8.1379799428743e-08\\
178	7.77633972920341e-08\\
179	7.43077034972519e-08\\
180	7.10055763238185e-08\\
181	6.78501914165732e-08\\
182	6.48350276975986e-08\\
183	6.19538538774666e-08\\
184	5.92007155895626e-08\\
185	5.65699230677338e-08\\
186	5.4056039406732e-08\\
187	5.16538693018878e-08\\
188	4.93584483333324e-08\\
189	4.71650326903662e-08\\
190	4.50690893786938e-08\\
191	4.30662868471067e-08\\
192	4.11524860290432e-08\\
193	3.93237317973007e-08\\
194	3.75762447933548e-08\\
195	3.59064136001711e-08\\
196	3.43107872930886e-08\\
197	3.27860683034773e-08\\
198	3.13291056040235e-08\\
199	2.99368881959181e-08\\
200	2.86065388809886e-08\\
201	2.73353083251355e-08\\
202	2.6120569374552e-08\\
203	2.49598116182781e-08\\
204	2.38506362023104e-08\\
205	2.27907508834504e-08\\
206	2.17779652772487e-08\\
207	2.08101863387104e-08\\
208	1.98854140360435e-08\\
209	1.90017372140939e-08\\
210	1.81573296499656e-08\\
211	1.73504462716122e-08\\
212	1.65794195617313e-08\\
213	1.58426561022028e-08\\
214	1.51386332794074e-08\\
215	1.44658961535159e-08\\
216	1.38230544283048e-08\\
217	1.32087795990613e-08\\
218	1.26218022016068e-08\\
219	1.20609091656741e-08\\
220	1.15249413538926e-08\\
221	1.1012791118774e-08\\
222	1.05234000430186e-08\\
223	1.00557567468055e-08\\
224	9.60889479253264e-09\\
225	9.18189068664044e-09\\
226	8.77386197711311e-09\\
227	8.38396542713488e-09\\
228	8.01139526945974e-09\\
229	7.65538154466477e-09\\
230	7.31518851428351e-09\\
231	6.99011312749059e-09\\
232	6.67948357966088e-09\\
233	6.38265792131657e-09\\
234	6.0990227301935e-09\\
235	5.82799184141896e-09\\
236	5.56900513506472e-09\\
237	5.32152739352952e-09\\
238	5.08504716987783e-09\\
239	4.85907575412921e-09\\
240	4.64314615258185e-09\\
241	4.4368121203454e-09\\
242	4.23964724809617e-09\\
243	4.05124406826874e-09\\
244	3.87121323079459e-09\\
245	3.69918267642129e-09\\
246	3.53479688859737e-09\\
247	3.37771614270184e-09\\
248	3.22761581859388e-09\\
249	3.08418571243859e-09\\
250	2.94712941383063e-09\\
251	2.81616368164404e-09\\
252	2.69101785696549e-09\\
253	2.57143331286001e-09\\
254	2.45716291791797e-09\\
255	2.34797051668778e-09\\
256	2.24363045068392e-09\\
257	2.14392709065453e-09\\
258	2.04865439345448e-09\\
259	1.95761546334531e-09\\
260	1.87062215455035e-09\\
261	1.78749469097242e-09\\
262	1.70806127896168e-09\\
263	1.63215776371345e-09\\
264	1.55962727704986e-09\\
265	1.49031993272287e-09\\
266	1.42409249403155e-09\\
267	1.36080809701306e-09\\
268	1.30033595776902e-09\\
269	1.24255110666822e-09\\
270	1.18733412032523e-09\\
271	1.13457088743431e-09\\
272	1.08415237032536e-09\\
273	1.03597437278012e-09\\
274	9.8993732713967e-10\\
275	9.45946093280471e-10\\
276	9.03909761728911e-10\\
277	8.63741456539782e-10\\
278	8.25358166807225e-10\\
279	7.88680567902732e-10\\
280	7.53632862352966e-10\\
281	7.20142626126983e-10\\
282	6.88140637404624e-10\\
283	6.57560767972891e-10\\
284	6.28339817889271e-10\\
285	6.00417400602586e-10\\
286	5.73735811411713e-10\\
287	5.48239907430417e-10\\
288	5.23877002660769e-10\\
289	5.00596747451787e-10\\
290	4.78351026833863e-10\\
291	4.57093872063546e-10\\
292	4.36781352763493e-10\\
293	4.17371485648268e-10\\
294	3.98824166317938e-10\\
295	3.81101058792846e-10\\
296	3.64165539300714e-10\\
297	3.47982601743585e-10\\
298	3.32518810403501e-10\\
299	3.17742208398466e-10\\
300	3.03622250431046e-10\\
301	2.90129764935613e-10\\
302	2.77236861870231e-10\\
303	2.64916898296602e-10\\
304	2.53144414212881e-10\\
305	2.41895084073482e-10\\
306	2.31145651590297e-10\\
307	2.20873908342373e-10\\
308	2.11058625930863e-10\\
309	2.01679518333945e-10\\
310	1.9271720366478e-10\\
311	1.84153158147367e-10\\
312	1.75969686983949e-10\\
313	1.68149875926328e-10\\
314	1.6067756359841e-10\\
315	1.53537309025943e-10\\
316	1.46714356030843e-10\\
317	1.40194606613625e-10\\
318	1.33964581406905e-10\\
319	1.28011410622131e-10\\
320	1.22322788763336e-10\\
321	1.16886959880872e-10\\
322	1.11692689753342e-10\\
323	1.06729243911779e-10\\
324	1.01986367466669e-10\\
325	9.74542567310439e-11\\
326	9.312354510878e-11\\
327	8.89852846233719e-11\\
328	8.50309210280778e-11\\
329	8.12522813422573e-11\\
330	7.76415601471889e-11\\
331	7.41912944072101e-11\\
332	7.08943512964098e-11\\
333	6.77439210389176e-11\\
334	6.47334878430468e-11\\
335	6.18568366621542e-11\\
336	5.9108019285335e-11\\
337	5.64813503132623e-11\\
338	5.39714102094385e-11\\
339	5.15730089950835e-11\\
340	4.92811866684067e-11\\
341	4.70912104089948e-11\\
342	4.4998552290899e-11\\
343	4.29988892752325e-11\\
344	4.10880887936952e-11\\
345	3.92621979654563e-11\\
346	3.75174482073705e-11\\
347	3.58502319672251e-11\\
348	3.42571071028953e-11\\
349	3.2734774084957e-11\\
350	3.12800943173596e-11\\
351	2.98900553057228e-11\\
352	2.85617896061324e-11\\
353	2.72925495726395e-11\\
354	2.60797098536665e-11\\
355	2.49207723861582e-11\\
356	2.38133317632157e-11\\
357	2.27551062450539e-11\\
358	2.17439060333849e-11\\
359	2.07776412208393e-11\\
360	1.98543182757412e-11\\
361	1.89720213516951e-11\\
362	1.81289355516791e-11\\
363	1.73233135433954e-11\\
364	1.65534944188093e-11\\
365	1.58178830150552e-11\\
366	1.5114962192652e-11\\
367	1.44432778508635e-11\\
368	1.38014406886876e-11\\
369	1.31881265438894e-11\\
370	1.26020672915608e-11\\
371	1.20420531078125e-11\\
372	1.15069219421026e-11\\
373	1.09955746435434e-11\\
374	1.05069480977743e-11\\
375	1.00400345019475e-11\\
376	9.59386996914244e-12\\
377	9.16753438190873e-12\\
378	8.76014519234364e-12\\
379	8.37085814077761e-12\\
380	7.99886911050138e-12\\
381	7.64341422563868e-12\\
382	7.30375524570794e-12\\
383	6.97918591483956e-12\\
384	6.6690426574492e-12\\
385	6.37268015559298e-12\\
386	6.08948903246092e-12\\
387	5.81888285137761e-12\\
388	5.56030115554827e-12\\
389	5.3132103086119e-12\\
390	5.07709836639359e-12\\
391	4.85148171187578e-12\\
392	4.63588974389322e-12\\
393	4.42987730957092e-12\\
394	4.2330209285449e-12\\
395	4.04491174306619e-12\\
396	3.86516260604225e-12\\
397	3.69340150437427e-12\\
398	3.52927145574734e-12\\
399	3.37243896591814e-12\\
400	3.22257252656935e-12\\
401	3.07936789668654e-12\\
402	2.94252368222893e-12\\
403	2.81176248749944e-12\\
404	2.68681334373219e-12\\
405	2.56741570679089e-12\\
406	2.45332278698032e-12\\
407	2.34430161272528e-12\\
408	2.24012554191582e-12\\
409	2.1405773272189e-12\\
410	2.04545354626287e-12\\
411	1.95455704470381e-12\\
412	1.86769671628046e-12\\
413	1.7847030962122e-12\\
414	1.70539354798151e-12\\
415	1.62960926142844e-12\\
416	1.55718939182369e-12\\
417	1.48799123764041e-12\\
418	1.42186828838871e-12\\
419	1.35868091951961e-12\\
420	1.29830429214709e-12\\
421	1.24060956965511e-12\\
422	1.18547881908837e-12\\
423	1.13279679710338e-12\\
424	1.08245644477461e-12\\
425	1.03435645102693e-12\\
426	9.88391172969851e-13\\
427	9.44465366007886e-13\\
428	9.02496616511109e-13\\
429	8.62391574408993e-13\\
430	8.24067548985244e-13\\
431	7.87447785127666e-13\\
432	7.52456126125507e-13\\
433	7.19019978366648e-13\\
434	6.87065398371893e-13\\
435	6.56533338770749e-13\\
436	6.27358843606601e-13\\
437	5.99481111138793e-13\\
438	5.72840782688842e-13\\
439	5.47383964236768e-13\\
440	5.23061153243594e-13\\
441	4.99817017079894e-13\\
442	4.77606615234314e-13\\
443	4.56382482084786e-13\\
444	4.36099710247425e-13\\
445	4.16719430919818e-13\\
446	3.98201837336849e-13\\
447	3.8050705575617e-13\\
448	3.63598403098389e-13\\
449	3.4744122703129e-13\\
450	3.3199995834328e-13\\
451	3.17246552223417e-13\\
452	3.03148761606662e-13\\
453	2.89677007026468e-13\\
454	2.76803038042674e-13\\
455	2.645045291783e-13\\
456	2.52748374738586e-13\\
457	2.41517453294905e-13\\
458	2.30784793801653e-13\\
459	2.20528159724429e-13\\
460	2.10728946725195e-13\\
461	2.01365124566161e-13\\
462	1.92415335003129e-13\\
463	1.8386546205527e-13\\
464	1.75694359257218e-13\\
465	1.6788635412444e-13\\
466	1.60426253236744e-13\\
467	1.53297299047188e-13\\
468	1.46486084011586e-13\\
469	1.39977616535914e-13\\
470	1.33758038848824e-13\\
471	1.27811721462993e-13\\
472	1.22132755955645e-13\\
473	1.16705542993333e-13\\
474	1.11518536957055e-13\\
475	1.06562158090055e-13\\
476	1.01828674073438e-13\\
477	9.73019632209057e-14\\
478	9.29766408086748e-14\\
479	8.88450068890435e-14\\
480	8.48978050461535e-14\\
481	8.11279377855114e-14\\
482	7.75212575472727e-14\\
483	7.40752717385543e-14\\
484	7.07867802728824e-14\\
485	6.76397052910613e-14\\
486	6.46335729675441e-14\\
487	6.17607175123941e-14\\
488	5.9016370275405e-14\\
489	5.6398906821922e-14\\
490	5.38906257403863e-14\\
491	5.149363380982e-14\\
492	4.92043365232164e-14\\
493	4.70190767078654e-14\\
494	4.49284290593926e-14\\
495	4.29326436364517e-14\\
496	4.10270690010378e-14\\
497	3.92029030769871e-14\\
498	3.74609622309594e-14\\
499	3.57944827529705e-14\\
500	3.42072371623481e-14\\
501	3.26857395698013e-14\\
502	3.12325106489769e-14\\
503	2.98456761404365e-14\\
504	2.8522592003036e-14\\
505	2.72542256884796e-14\\
506	2.6040848183247e-14\\
507	2.48841062274367e-14\\
508	2.37805096228002e-14\\
509	2.27206611941626e-14\\
510	2.17088088259186e-14\\
511	2.07542069346482e-14\\
512	1.98313954979589e-14\\
513	1.8942741159676e-14\\
514	1.81034963337985e-14\\
515	1.73008992125242e-14\\
516	1.65303020561541e-14\\
517	1.57931601542449e-14\\
518	1.50949004444903e-14\\
519	1.44223974197031e-14\\
520	1.3788273535632e-14\\
521	1.31679092955158e-14\\
522	1.25930617183749e-14\\
523	1.20255087908175e-14\\
524	1.149148808105e-14\\
525	1.09868523257251e-14\\
526	1.05064829034162e-14\\
527	1.00332761724926e-14\\
528	9.57828152478631e-15\\
};
\addlegendentry{SCF}

\addplot [color=black, mark=+, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.0197076762812499\\
1	0.0048303764003738\\
2	0.00742687790917993\\
3	0.00753177094665772\\
4	0.0189599935582662\\
5	0.0440901442577332\\
6	0.0153798529571821\\
7	0.033545944359719\\
8	0.0315220951534906\\
9	0.0213741266134102\\
10	0.0173898059417846\\
11	0.0170358565344111\\
12	0.0466648066516468\\
13	0.0109773785530258\\
14	0.010310204134706\\
15	0.0134626510353376\\
16	0.00873447732652388\\
17	0.0148108106746437\\
18	0.0112985295349889\\
19	0.0119912914204147\\
20	0.0155557699836672\\
21	0.0321968379033493\\
22	0.0455097680986564\\
23	0.0809133704849428\\
24	0.0248883230505314\\
25	0.0260833860448093\\
26	0.0433550035592337\\
27	0.0282641790520371\\
28	0.0195231079563872\\
29	0.014957415601429\\
30	0.0180741568608515\\
31	0.0217172701441693\\
32	0.0150412740917873\\
33	0.0351390728173136\\
34	0.031740836395962\\
35	0.0329198925159917\\
36	0.0332730378280264\\
37	0.0250104539945182\\
38	0.0284655652029749\\
39	0.0189264204715074\\
40	0.0119676292271196\\
41	0.01581727739653\\
42	0.0117081636584477\\
43	0.0083945505383744\\
44	0.00792141348060808\\
45	0.00738955388710154\\
46	0.00940339000186432\\
47	0.00903390033426581\\
48	0.00895998078558805\\
49	0.00755326059452474\\
50	0.0208403469751815\\
51	0.0191600835613943\\
52	0.01607485196075\\
53	0.0235484567517658\\
54	0.0203999076857642\\
55	0.0261794983873165\\
56	0.0266426691725491\\
57	0.0380866726084683\\
58	0.0380926892903886\\
59	0.0258857887664812\\
60	0.0259764907625612\\
61	0.0244757297837716\\
62	0.0263039683211942\\
63	0.0200737176742773\\
64	0.0307798095003294\\
65	0.0279852981080062\\
66	0.0262608353075304\\
67	0.0269692855252649\\
68	0.0389927473558601\\
69	0.0258539706754934\\
70	0.0124179082460969\\
71	0.0165226803846425\\
72	0.00824454546494848\\
73	0.00934830908081985\\
74	0.0135905378375178\\
75	0.0217519390953603\\
76	0.0234031825353955\\
77	0.0190328752484171\\
78	0.0184689110140021\\
79	0.0240013992563033\\
80	0.022441032622915\\
81	0.0210030644273953\\
82	0.0270600543770493\\
83	0.0275423964647565\\
84	0.0248871164155765\\
85	0.0191492973432748\\
86	0.0209093385336142\\
87	0.021187083513357\\
88	0.0304561435813225\\
89	0.0265412840755715\\
90	0.0252786274612514\\
91	0.0210607777342726\\
92	0.0171107379708316\\
93	0.0254484656005008\\
94	0.0251416242644356\\
95	0.0408461802315024\\
96	0.0857990171467961\\
97	0.0251029358342181\\
98	0.0321263991731963\\
99	0.0943910532650046\\
100	0.0640633858865776\\
101	0.0881363521424925\\
102	0.0480965499805968\\
103	0.0430854102890448\\
104	0.118823981955632\\
105	0.0487071428987826\\
106	0.0976190458844148\\
107	0.035945444863129\\
108	0.0423791021174199\\
109	0.0421207435159736\\
110	0.0697218028401365\\
111	0.081085967005454\\
112	0.0255767089047775\\
113	0.0283152184397063\\
114	0.050717575327372\\
115	0.0449165620281973\\
116	0.120762256939007\\
117	0.121030702659187\\
118	0.0710677538176578\\
119	0.0658901926217391\\
120	0.0805955639486998\\
121	0.0521494238755014\\
122	0.0656755890475546\\
123	0.0951828913861836\\
124	0.0783717095924099\\
125	0.0801147409992999\\
126	0.114497030692002\\
127	0.0994985135546004\\
128	0.0914109513524508\\
129	0.0710831328634021\\
130	0.0626488766473327\\
131	0.0421525478569628\\
132	0.0446414495855246\\
133	0.0764986485086704\\
134	0.0612429284581953\\
135	0.0352131470013827\\
136	0.0423750184851866\\
137	0.0309040765157537\\
138	0.0391337346252847\\
139	0.0327687272452992\\
140	0.0180226610167567\\
141	0.0326255382614969\\
142	0.0248275578341183\\
143	0.0430470614131107\\
144	0.0238855452675378\\
145	0.0397290454960567\\
146	0.0397683364419222\\
147	0.0268794200020337\\
148	0.0324989307212599\\
149	0.0126177972478031\\
150	0.0175245634603773\\
151	0.0540183940263291\\
152	0.0231374998028716\\
153	0.0231918024873098\\
154	0.020979038421582\\
155	0.033610575573542\\
156	0.0503691809734114\\
157	0.0186487256875703\\
158	0.0323091230683558\\
159	0.0228024578950297\\
160	0.0288643678997568\\
161	0.0121066295387771\\
162	0.0284649622730596\\
163	0.0318122348254158\\
164	0.0230673293329763\\
165	0.0194614871959855\\
166	0.0211119643364505\\
167	0.0210918032974736\\
168	0.0151900212733168\\
169	0.0159831302158456\\
170	0.0112324962739895\\
171	0.0232996613492075\\
172	0.0275527599799157\\
173	0.0133509368139807\\
174	0.0180742740481007\\
175	0.0197179334300162\\
176	0.0245531836167899\\
177	0.0169898259921928\\
178	0.0126560714894208\\
179	0.0568382509729688\\
180	0.0439129173935681\\
181	0.0302303489124713\\
182	0.0361260529652793\\
183	0.042169004828316\\
184	0.0669981421570004\\
185	0.0538244973343697\\
186	0.0528796420399201\\
187	0.0343971242750707\\
188	0.0250719375939607\\
189	0.0341373692457568\\
190	0.0181317160145844\\
191	0.0743470482144548\\
192	0.0555704919527203\\
193	0.0505537461138352\\
194	0.0801658591835485\\
195	0.0572654336922251\\
196	0.0385674319728377\\
197	0.029609637123951\\
198	0.0465731050386063\\
199	0.0682013888910961\\
200	0.0437872438239269\\
201	0.0512794006174414\\
202	0.0226509981749291\\
203	0.0273623333492046\\
204	0.0267969069236998\\
205	0.0265347784224315\\
206	0.0257697268530509\\
207	0.0245081236944329\\
208	0.0190803178255161\\
209	0.0251734280837542\\
210	0.0187798450124429\\
211	0.0215510951287689\\
212	0.0228897584038034\\
213	0.0261427835387904\\
214	0.0293207640748177\\
215	0.0635672865005374\\
216	0.0465802639769023\\
217	0.0326475803436713\\
218	0.0476412924615845\\
219	0.0462758068029096\\
220	0.0551698640605899\\
221	0.0216025999011976\\
222	0.0256409794436935\\
223	0.0284411086702549\\
224	0.0280484197850654\\
225	0.0258238634662452\\
226	0.0184481625540438\\
227	0.0238945572674453\\
228	0.0203970613250811\\
229	0.0348729571622596\\
230	0.0175120965410838\\
231	0.0186489486671837\\
232	0.0762006285808658\\
233	0.0421260934544176\\
234	0.0448757845452372\\
235	0.0566066599314405\\
236	0.0558104704055609\\
237	0.0581876979738886\\
238	0.0661296129470341\\
239	0.0700571734546662\\
240	0.0623857056336269\\
241	0.0327427894314458\\
242	0.0285954802033736\\
243	0.0450322919574197\\
244	0.0730448025760479\\
245	0.0770160292673368\\
246	0.0478102319133137\\
247	0.0656794407772073\\
248	0.0778599900366019\\
249	0.0685571479955646\\
250	0.0528291438220519\\
251	0.0546365712986816\\
252	0.0315057740913007\\
253	0.032224926180734\\
254	0.0391294309521745\\
255	0.0550832324970464\\
256	0.02343213624831\\
257	0.030832961199795\\
258	0.0183784757835218\\
259	0.0485952490926959\\
260	0.0273280270245648\\
261	0.0257914048870978\\
262	0.0237091162412216\\
263	0.0239656095107005\\
264	0.0413096213739964\\
265	0.0554740151582899\\
266	0.0732798953975564\\
267	0.0585571213623493\\
268	0.0354492166015841\\
269	0.0346854327509942\\
270	0.0427131702124821\\
271	0.0520598150080223\\
272	0.0605594124787677\\
273	0.0328353999889582\\
274	0.0325777513141336\\
275	0.036417208429647\\
276	0.0497113867290909\\
277	0.0487336345175197\\
278	0.0272961736617039\\
279	0.0344751995536942\\
280	0.0522886632682844\\
281	0.027605760405242\\
282	0.0329522562743846\\
283	0.0351704117299958\\
284	0.0356223435205621\\
285	0.0333326900078035\\
286	0.0272202728263373\\
287	0.0278077938835974\\
288	0.0299631131531948\\
289	0.028687751334242\\
290	0.0277566313283242\\
291	0.0226185182456124\\
292	0.028081949221965\\
293	0.0271228249080646\\
294	0.0241056511700268\\
295	0.0257674628063936\\
296	0.0713021235883022\\
297	0.0479586954300402\\
298	0.0215147617675809\\
299	0.0234782728981574\\
300	0.025065057519142\\
301	0.0257108877053414\\
302	0.0267787266969121\\
303	0.0242205643073242\\
304	0.0320204318522606\\
305	0.0278742600200613\\
306	0.0270195056551145\\
307	0.0461802164042266\\
308	0.0301792936835158\\
309	0.0328927401602599\\
310	0.0332549403048036\\
311	0.0295702118179225\\
312	0.0205245393740788\\
313	0.028698976313544\\
314	0.0304615920618247\\
315	0.0284892177092847\\
316	0.0184282362633848\\
317	0.0209766925068472\\
318	0.0226116508946144\\
319	0.0210803750152082\\
320	0.0231859724227807\\
321	0.0245054632713216\\
322	0.0302611558991458\\
323	0.0396415698513691\\
324	0.0297614361773722\\
325	0.0271091673956856\\
326	0.0285607626672712\\
327	0.0252575402267785\\
328	0.0257636750531139\\
329	0.0246878474162199\\
330	0.0113620412755009\\
331	0.0240380811392764\\
332	0.0289912742332738\\
333	0.0251377427279313\\
334	0.0454439862525057\\
335	0.0495412341702317\\
336	0.0574031187083157\\
337	0.0563642741542061\\
338	0.0315599540417729\\
339	0.0253409152219031\\
340	0.0750409132079398\\
341	0.0800503874642337\\
342	0.0616447206362265\\
343	0.0312826623523421\\
344	0.0437552192158672\\
345	0.0227529894693295\\
346	0.0248618754911513\\
347	0.021446233544719\\
348	0.029285148207813\\
349	0.0296748511489658\\
350	0.0209437724981655\\
351	0.0235201920621837\\
352	0.020986272376366\\
353	0.0168344716400783\\
354	0.0199233221165359\\
355	0.011568173722966\\
356	0.0105775269607898\\
357	0.0106141039396432\\
358	0.00910402235637057\\
359	0.00881000678013518\\
360	0.018177923263757\\
361	0.0224209757528021\\
362	0.0224959553817016\\
363	0.0160530573542341\\
364	0.0114391447811568\\
365	0.0141026449785885\\
366	0.015030966224717\\
367	0.011202455137487\\
368	0.0148563608698321\\
369	0.0116561631803191\\
370	0.0715533608356821\\
371	0.0320939259339948\\
372	0.0225327132735645\\
373	0.0770612245632748\\
374	0.0755530207289185\\
375	0.0499941128451628\\
376	0.0556961066195664\\
377	0.0797337305804431\\
378	0.0700720359382514\\
379	0.0462859404258531\\
380	0.0239129790408113\\
381	0.0606053549149042\\
382	0.0741068192423697\\
383	0.0187000790414176\\
384	0.0194330634864514\\
385	0.0193615357757721\\
386	0.0344449659327289\\
387	0.0477842372038321\\
388	0.0688823476348999\\
389	0.0174055645026509\\
390	0.0169660652848807\\
391	0.0671016148558754\\
392	0.0828936921729691\\
393	0.0919886489162617\\
394	0.107516385393223\\
395	0.0792086799518532\\
396	0.0792296067555059\\
397	0.100663554176674\\
398	0.0885046363205504\\
399	0.0440651901207479\\
400	0.112873104040998\\
401	0.0939728475812312\\
402	0.0676731637853271\\
403	0.0389110909812631\\
404	0.124534287415443\\
405	0.118165320319045\\
406	0.107123256163972\\
407	0.0621108496624363\\
408	0.0994304866829359\\
409	0.0480294864306307\\
410	0.118806643508493\\
411	0.0768685988106078\\
412	0.0662176337900905\\
413	0.0775490142702165\\
414	0.102276738305438\\
415	0.0658513018415356\\
416	0.0887830103991738\\
417	0.0984572845858534\\
418	0.0450415655104273\\
419	0.0391391395508234\\
420	0.025580595615264\\
421	0.0226665057079896\\
422	0.0394473350853916\\
423	0.0233462543624364\\
424	0.0348712709007805\\
425	0.0202533809734953\\
426	0.0187095018989557\\
427	0.0264727870383009\\
428	0.0235877749879292\\
429	0.0280682424505156\\
430	0.0251729209769555\\
431	0.0186800943730548\\
432	0.018390668103189\\
433	0.0167998485368785\\
434	0.0190085095985253\\
435	0.0195820482254566\\
436	0.0101914504168059\\
437	0.0259013488795082\\
438	0.0250329974758115\\
439	0.023675532664811\\
440	0.0208900554822278\\
441	0.0276077770796958\\
442	0.0289207463766068\\
443	0.027887796345986\\
444	0.0280153365619471\\
445	0.0302534778591844\\
446	0.0287291844215045\\
447	0.0258407898020461\\
448	0.0286855212734794\\
449	0.025550332460273\\
450	0.0290948367526231\\
451	0.0285368461711996\\
452	0.0184619960496609\\
453	0.0244466441191987\\
454	0.0270026492444269\\
455	0.0233888397538303\\
456	0.0301073466746957\\
457	0.013745479843475\\
458	0.0277614206601048\\
459	0.0186231837255717\\
460	0.0219649288413672\\
461	0.0269634486396151\\
462	0.0278620758759737\\
463	0.0246531463576717\\
464	0.0313750171667807\\
465	0.0301454326132831\\
466	0.0238807834002502\\
467	0.0238433240799445\\
468	0.0218223782223473\\
469	0.0149511213932303\\
470	0.0186773430804\\
471	0.0177938492215755\\
472	0.0193899257293223\\
473	0.0277994360886709\\
474	0.0214474577815295\\
475	0.0302499953103118\\
476	0.00812591214112742\\
477	0.0285566990940151\\
478	0.0685810799222259\\
479	0.0635822256884503\\
480	0.0589131011231567\\
481	0.0680341565322879\\
482	0.0732877675583536\\
483	0.0738358665925784\\
484	0.0621403887201985\\
485	0.0557150936515415\\
486	0.036636445566337\\
487	0.0420640513322866\\
488	0.0449434575491108\\
489	0.0667547766475215\\
490	0.0185098040542241\\
491	0.015867684770825\\
492	0.0350753066968033\\
493	0.0375960496410062\\
494	0.0539069926484277\\
495	0.0667887922245587\\
496	0.0634147275130771\\
497	0.0648891455701001\\
498	0.0692970034695354\\
499	0.0420590613438279\\
500	0.0620253997675912\\
501	0.0602754998701226\\
502	0.0419721699821985\\
503	0.0660171357151709\\
504	0.065068644983486\\
505	0.0564837996244835\\
506	0.068068172548536\\
507	0.0404919768961539\\
508	0.0570903790874672\\
509	0.0406617062181506\\
510	0.0562278508006554\\
511	0.0432156624628136\\
512	0.0238970209423581\\
513	0.0538096307400832\\
514	0.0319707625710713\\
515	0.0284623423365495\\
516	0.0291121480389033\\
517	0.0307258334153798\\
518	0.0231345849755867\\
519	0.0201336719370002\\
520	0.0153526434335101\\
521	0.0176564409231039\\
522	0.0168813880103548\\
523	0.0144238231783759\\
524	0.024464461548052\\
525	0.0215523553793798\\
526	0.0138670833207344\\
527	0.0155723857778054\\
528	0.0333598501463297\\
529	0.0227313451706278\\
530	0.0233712433469042\\
531	0.0205707806460728\\
532	0.0154868354576012\\
533	0.0226630692406947\\
534	0.0308224300401835\\
535	0.0393160187783615\\
536	0.053518169131623\\
537	0.0315758297786693\\
538	0.0304531060137094\\
539	0.0415564045819543\\
540	0.0472359865528026\\
541	0.0374521244908481\\
542	0.0248071783789445\\
543	0.0627639737173423\\
544	0.0205261666499682\\
545	0.0542268498387671\\
546	0.0257799877681428\\
547	0.0241452151002164\\
548	0.028226729022361\\
549	0.0294546024414065\\
};
\addlegendentry{AA(4)-$X_i$}

\addplot [color=myalign, mark=o, mark options={solid, myalign}]
  table[row sep=crcr]{%
0	0.0197076762812499\\
1	0.00483037640037381\\
2	0.00115635673435068\\
3	0.000615450737686731\\
4	0.000352389832734282\\
5	0.00023023731528612\\
6	0.000165829179136708\\
7	0.00012305019345685\\
8	9.94167258063601e-05\\
9	8.17729317563097e-05\\
10	5.12838278301741e-05\\
11	2.68669335076819e-05\\
12	1.46592642549867e-05\\
13	7.25796593297269e-06\\
14	5.09386302558343e-06\\
15	2.80809133461928e-06\\
16	2.31306612514742e-06\\
17	1.26294931658087e-06\\
18	6.89653530450414e-07\\
19	3.86481985160285e-07\\
20	2.68607437212865e-07\\
21	1.63607588391817e-07\\
22	8.8792228488331e-08\\
23	6.75268448066867e-08\\
24	3.87077784160192e-08\\
25	2.8073570034194e-08\\
26	1.25142409468627e-08\\
27	9.76678729284032e-09\\
28	8.93123276478508e-09\\
29	6.13469193941282e-09\\
30	3.08126541268779e-09\\
31	1.72372323793371e-09\\
32	1.18423537893445e-09\\
33	7.4356863032404e-10\\
34	4.72784643153261e-10\\
35	2.75435594209215e-10\\
36	2.28530985560005e-10\\
37	1.89263391556401e-10\\
38	1.42807042402164e-10\\
39	7.13029692748014e-11\\
40	4.87803791171068e-11\\
41	3.36954307643962e-11\\
42	2.05994385885872e-11\\
43	9.87257339006441e-12\\
44	7.61136578152844e-12\\
45	5.97854322922746e-12\\
46	2.67634484130533e-12\\
47	1.54120431030072e-12\\
48	8.38440787580112e-13\\
49	6.0936579972507e-13\\
50	4.49565731488308e-13\\
51	1.96328984349744e-13\\
52	1.45466431480316e-13\\
53	1.00501919968147e-13\\
54	5.08984717008365e-14\\
55	2.96534110051984e-14\\
56	1.40478421572945e-14\\
57	8.6849593349565e-15\\
};
\addlegendentry{AA(4)-$\ALIGN{X_i}$}

\addplot [color=mygrassaa, mark=o, mark options={solid, mygrassaa}]
  table[row sep=crcr]{%
0	0.0197076762812499\\
1	0.0048303764003738\\
2	0.0014950773087173\\
3	0.00068550222858486\\
4	0.000381612731204518\\
5	0.000237745379403511\\
6	0.000155506293984075\\
7	0.000126112943470184\\
8	9.61900716376118e-05\\
9	7.38053635718767e-05\\
10	5.22723940170956e-05\\
11	3.24710299721186e-05\\
12	1.62607434474677e-05\\
13	1.11198430073369e-05\\
14	7.34785488426341e-06\\
15	5.10549812724597e-06\\
16	3.77784371666667e-06\\
17	3.07679877200718e-06\\
18	2.68680191215479e-06\\
19	2.33496588997364e-06\\
20	1.82445514334902e-06\\
21	1.27364621352257e-06\\
22	8.71681956072617e-07\\
23	5.91163272393687e-07\\
24	4.04914758967433e-07\\
25	2.63785451290532e-07\\
26	1.88244783112776e-07\\
27	1.4399773266389e-07\\
28	1.18148793057276e-07\\
29	1.02521706995811e-07\\
30	8.93810720808053e-08\\
31	7.17036257364619e-08\\
32	5.64548505535506e-08\\
33	4.1754656241282e-08\\
34	2.71846806070033e-08\\
35	1.80733351217442e-08\\
36	1.23070287139807e-08\\
37	8.56693719624602e-09\\
38	6.77554645615919e-09\\
39	5.6534825663081e-09\\
40	4.85297595075026e-09\\
41	4.29585216018142e-09\\
42	3.59591619281361e-09\\
43	2.79001726075246e-09\\
44	2.07292174117764e-09\\
45	1.49708770965708e-09\\
46	9.76804674157298e-10\\
47	6.92272212180529e-10\\
48	5.0791963087582e-10\\
49	4.00919977142523e-10\\
50	3.22416404172871e-10\\
51	2.78071125689007e-10\\
52	2.46742367731282e-10\\
53	2.15485267569402e-10\\
54	1.69613560107386e-10\\
55	1.29460311723754e-10\\
56	9.09449183917209e-11\\
57	6.57088668003819e-11\\
58	4.81632492121899e-11\\
59	3.45182137659824e-11\\
60	2.64253977598381e-11\\
61	2.18471346411546e-11\\
62	1.85127467736869e-11\\
63	1.63101576297241e-11\\
64	1.43834350944833e-11\\
65	1.14058606545734e-11\\
66	8.91416375953044e-12\\
67	6.85236124439715e-12\\
68	4.88746766185948e-12\\
69	3.50983789173186e-12\\
70	2.52850401276609e-12\\
71	1.82141642210922e-12\\
72	1.51558795332128e-12\\
73	1.32524700082353e-12\\
74	1.16345807535378e-12\\
75	1.02390640288805e-12\\
76	8.62036476086104e-13\\
77	6.88377456221854e-13\\
78	5.20008494181808e-13\\
79	3.49378311016184e-13\\
80	2.40571365524166e-13\\
81	1.74508404568826e-13\\
82	1.42941020361557e-13\\
83	1.1817368242989e-13\\
84	9.998680510161e-14\\
85	8.56524536608672e-14\\
86	7.77517010243809e-14\\
87	6.50515698504562e-14\\
88	5.00289437495528e-14\\
89	3.63126268162703e-14\\
90	2.70786568213422e-14\\
91	2.05332999074086e-14\\
92	1.58689739733947e-14\\
93	1.17697871373807e-14\\
94	9.9700535590412e-15\\
};
\addlegendentry{AA(4)-Gr}

\addplot [color=mygnt, mark=diamond, mark options={solid, mygnt}]
  table[row sep=crcr]{%
0	0.0197076762812499\\
1	0.0048303764003738\\
2	0.00176920140683371\\
3	0.000208048867573209\\
4	3.6679609515277e-06\\
5	2.82523715315625e-09\\
6	9.67361772299757e-15\\
};
\addlegendentry{AlignNT}
%\legend{}
\end{axis}
\end{tikzpicture}%
